Towards a new classification of galaxies: principal component analysis of CALIFA circular velocity curves

We present a galaxy classification system for 238 (E1-Sdm) CALIFA (Calar Alto Legacy Integral Field Area) galaxies based on the shapes and amplitudes of their circular velocity curves (CVCs). We infer the CVCs from the de-projected surface brightness of the galaxies, after scaling by a constant mass-to-light ratio based on stellar dynamics - solving axisymmetric Jeans equations via fitting the second velocity moment $V_{\mathrm{rms}}=\sqrt{V^2+\sigma^2}$ of the stellar kinematics. We use principal component analysis (PCA) applied to the CVC shapes to find characteristic features and use a $k$-means classifier to separate circular curves into classes. This objective classification method identifies four different classes, which we name slow-rising (SR), flat (FL), round-peaked (RP) and sharp-peaked (SP) circular curves. SR are typical for low-mass, late-type (Sb-Sdm), young, faint, metal-poor and disc-dominated galaxies. SP are typical for high-mass, early-type (E1-E7), old, bright, metal-rich and bulge-dominated galaxies. FL and RP appear presented by galaxies with intermediate mass, age, luminosity, metallicity, bulge-to-disk ratio and morphologies (E4-S0a, Sa-Sbc). The discrepancy mass factor, $f_d=1-M_{*}/M_{dyn}$, have the largest value for SR and SP classes ($\sim$ 74 per cent and $\sim$ 71 per cent, respectively) in contrast to the FL and RP classes (with $\sim$ 59 per cent and $\sim$ 61 per cent, respectively). Circular curve classification presents an alternative to typical morphological classification and appears more tightly linked to galaxy evolution.

==> (inline-0) <==
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{IC0480}&\multicolumn{3}{|c|}{IC0540}&\multicolumn{3}{|c|}{IC0674}&\multicolumn{3}{|c|}{IC0944}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 62.93 & 13.82 & 0.317 & 404.89 & 2.25 & 0.161 & 416.95 & 0.39 & 0.360 & 1213.04 & 1.90 & 0.664 \\
2 & 79.19 & 18.30 & 0.118 & 418.59 & 2.33 & 0.501 & 1345.07 & 1.07 & 0.743 & 272.39 & 4.43 & 0.664 \\
3 & 11.40 & 33.62 & 0.317 & 144.61 & 7.35 & 0.501 & 35.47 & 1.78 & 0.360 & 95.99 & 10.72 & 0.265 \\
4 & 32.52 & 33.62 & 0.118 & 50.26 & 11.47 & 0.501 & 707.17 & 2.55 & 0.743 & 13.65 & 14.47 & 0.664 \\
5 & ... & ... & ... & 173.52 & 15.37 & 0.161 & 201.76 & 6.79 & 0.743 & 113.91 & 17.93 & 0.265 \\
6 & ... & ... & ... & 33.18 & 33.79 & 0.161 & 26.21 & 12.04 & 0.360 & 6.88 & 33.99 & 0.664 \\
7 & ... & ... & ... & ... & ... & ... & 47.27 & 25.40 & 0.360 & 33.45 & 33.99 & 0.265 \\
\hline
\hline
&\multicolumn{3}{|c|}{IC1079}&\multicolumn{3}{|c|}{IC1151}&\multicolumn{3}{|c|}{IC1256}&\multicolumn{3}{|c|}{IC1528}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 1301.28 & 1.44 & 0.763 & 330.60 & 1.21 & 0.379 & 196.84 & 1.50 & 1.000 & 314.57 & 3.34 & 0.479 \\
2 & 390.77 & 4.19 & 0.763 & 281.02 & 3.48 & 0.379 & 24.42 & 5.03 & 1.000 & 162.31 & 14.68 & 0.371 \\
3 & 19.29 & 5.20 & 0.333 & 103.32 & 9.99 & 0.700 & 159.20 & 11.00 & 0.637 & 36.27 & 27.81 & 0.479 \\
4 & 79.92 & 12.47 & 0.763 & 61.68 & 24.57 & 0.379 & 34.70 & 25.21 & 0.637 & 30.88 & 30.70 & 0.371 \\
5 & 22.45 & 19.48 & 0.333 & 0.49 & 34.25 & 0.700 & ... & ... & ... & ... & ... & ... \\
6 & 11.88 & 54.24 & 0.333 & 41.62 & 34.25 & 0.379 & ... & ... & ... & ... & ... & ... \\
7 & 9.31 & 54.24 & 0.763 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
\hline
\hline
&\multicolumn{3}{|c|}{IC1652}&\multicolumn{3}{|c|}{IC1755}&\multicolumn{3}{|c|}{IC2101}&\multicolumn{3}{|c|}{IC2247}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 5051.79 & 0.39 & 0.685 & 1106.35 & 1.07 & 0.702 & 129.91 & 6.77 & 0.479 & 4415.87 & 0.39 & 0.164 \\
2 & 1196.96 & 1.58 & 0.685 & 643.15 & 2.44 & 0.702 & 121.66 & 19.58 & 0.180 & 381.81 & 1.49 & 0.785 \\
3 & 387.05 & 3.41 & 0.685 & 26.15 & 5.34 & 0.702 & 23.00 & 20.15 & 0.479 & 933.29 & 1.53 & 0.164 \\
4 & 240.93 & 8.01 & 0.213 & 74.81 & 9.92 & 0.220 & 36.55 & 30.58 & 0.180 & 89.66 & 2.79 & 0.785 \\
5 & 217.78 & 15.39 & 0.213 & 169.81 & 16.93 & 0.220 & ... & ... & ... & 73.26 & 4.84 & 0.785 \\
6 & 8.10 & 25.01 & 0.685 & 6.10 & 22.63 & 0.702 & ... & ... & ... & 216.35 & 5.08 & 0.164 \\
7 & 24.63 & 25.01 & 0.213 & ... & ... & ... & ... & ... & ... & 183.29 & 18.57 & 0.164 \\
8 & ... & ... & ... & ... & ... & ... & ... & ... & ... & 5.09 & 34.00 & 0.785 \\
9 & ... & ... & ... & ... & ... & ... & ... & ... & ... & 24.13 & 34.00 & 0.164 \\
\hline
\hline
&\multicolumn{3}{|c|}{IC2487}&\multicolumn{3}{|c|}{IC4566}&\multicolumn{3}{|c|}{IC5309}&\multicolumn{3}{|c|}{IC5376}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 551.49 & 1.14 & 0.371 & 820.25 & 1.18 & 0.719 & 442.38 & 1.36 & 0.447 & 815.69 & 1.56 & 0.630 \\
2 & 77.68 & 6.84 & 0.371 & 575.58 & 1.77 & 0.719 & 218.09 & 4.87 & 0.447 & 276.55 & 3.22 & 0.630 \\
3 & 109.11 & 8.43 & 0.241 & 336.43 & 4.11 & 0.605 & 111.10 & 5.03 & 0.537 & 537.49 & 5.41 & 0.180 \\
4 & 149.47 & 23.34 & 0.241 & 131.69 & 12.24 & 0.719 & 88.68 & 12.41 & 0.537 & 27.66 & 9.02 & 0.630 \\
5 & 11.34 & 30.60 & 0.371 & 25.74 & 27.87 & 0.719 & 35.31 & 27.54 & 0.447 & 10.80 & 16.69 & 0.630 \\
6 & ... & ... & ... & ... & ... & ... & ... & ... & ... & 64.94 & 20.66 & 0.180 \\
7 & ... & ... & ... & ... & ... & ... & ... & ... & ... & 25.09 & 33.63 & 0.180 \\
8 & ... & ... & ... & ... & ... & ... & ... & ... & ... & 6.04 & 33.63 & 0.630 \\
\hline
\end{tabular}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{MCG-01-54-016}&\multicolumn{3}{|c|}{MCG-02-02-030}&\multicolumn{3}{|c|}{MCG-02-02-040}&\multicolumn{3}{|c|}{MCG-02-03-015}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 273.14 & 0.94 & 0.191 & 741.18 & 0.85 & 0.674 & 278.37 & 1.34 & 0.167 & 2041.22 & 0.94 & 0.737 \\
2 & 123.02 & 8.03 & 0.187 & 621.77 & 2.68 & 0.674 & 96.56 & 6.28 & 0.167 & 2611.65 & 1.28 & 0.244 \\
3 & 57.84 & 22.98 & 0.187 & 19.15 & 7.47 & 0.674 & 50.90 & 13.21 & 0.508 & 536.10 & 2.24 & 0.737 \\
4 & ... & ... & ... & 289.54 & 14.97 & 0.355 & 203.01 & 16.77 & 0.167 & 56.42 & 5.35 & 0.737 \\
5 & ... & ... & ... & 19.45 & 24.93 & 0.674 & 21.96 & 23.37 & 0.508 & 47.41 & 5.44 & 0.737 \\
6 & ... & ... & ... & 32.21 & 27.78 & 0.355 & ... & ... & ... & 245.57 & 7.89 & 0.244 \\
7 & ... & ... & ... & ... & ... & ... & ... & ... & ... & 114.63 & 22.51 & 0.244 \\
8 & ... & ... & ... & ... & ... & ... & ... & ... & ... & 2.67 & 25.98 & 0.737 \\
\hline
\hline
&\multicolumn{3}{|c|}{MCG-02-51-004}&\multicolumn{3}{|c|}{NGC0001}&\multicolumn{3}{|c|}{NGC0023}&\multicolumn{3}{|c|}{NGC0155}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 804.23 & 1.63 & 1.000 & 1301.76 & 1.18 & 0.688 & 6868.74 & 1.92 & 0.460 & 2031.77 & 1.10 & 0.836 \\
2 & 3.96 & 15.33 & 1.000 & 1477.89 & 1.24 & 0.933 & 2736.30 & 2.90 & 0.761 & 185.24 & 1.94 & 0.675 \\
3 & 236.74 & 16.98 & 0.368 & 514.59 & 2.53 & 0.933 & 356.40 & 14.19 & 0.460 & 489.95 & 2.24 & 0.675 \\
4 & ... & ... & ... & 454.44 & 3.46 & 0.688 & 52.24 & 19.34 & 0.761 & 476.79 & 3.05 & 0.836 \\
5 & ... & ... & ... & 214.99 & 6.77 & 0.933 & 21.24 & 44.80 & 0.761 & 220.38 & 4.59 & 0.675 \\
6 & ... & ... & ... & 82.77 & 12.46 & 0.688 & ... & ... & ... & 110.26 & 8.49 & 0.675 \\
7 & ... & ... & ... & 33.88 & 27.91 & 0.688 & ... & ... & ... & 103.29 & 12.02 & 0.836 \\
8 & ... & ... & ... & ... & ... & ... & ... & ... & ... & 5.97 & 16.97 & 0.675 \\
9 & ... & ... & ... & ... & ... & ... & ... & ... & ... & 27.84 & 33.70 & 0.836 \\
\hline
\hline
&\multicolumn{3}{|c|}{NGC0160}&\multicolumn{3}{|c|}{NGC0171}&\multicolumn{3}{|c|}{NGC0177}&\multicolumn{3}{|c|}{NGC0192}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 1361.69 & 1.02 & 0.976 & 1489.78 & 1.28 & 0.921 & 1449.94 & 1.86 & 0.735 & 4321.61 & 1.34 & 0.308 \\
2 & 749.37 & 1.57 & 0.524 & 654.19 & 4.12 & 0.921 & 385.03 & 4.44 & 0.735 & 1612.89 & 2.36 & 0.614 \\
3 & 574.72 & 2.42 & 0.976 & 62.61 & 22.04 & 0.921 & 361.62 & 4.86 & 0.237 & 184.78 & 4.08 & 0.614 \\
4 & 501.06 & 2.82 & 0.524 & 59.80 & 25.94 & 1.000 & 1.75 & 17.70 & 0.735 & 327.59 & 16.10 & 0.308 \\
5 & 81.28 & 5.71 & 0.976 & ... & ... & ... & 96.61 & 28.21 & 0.237 & 14.77 & 22.84 & 0.614 \\
6 & 295.34 & 6.90 & 0.524 & ... & ... & ... & ... & ... & ... & 27.77 & 36.57 & 0.308 \\
7 & 36.03 & 9.80 & 0.976 & ... & ... & ... & ... & ... & ... & 14.56 & 36.57 & 0.614 \\
8 & 72.08 & 33.83 & 0.524 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
\hline
\hline
&\multicolumn{3}{|c|}{NGC0214}&\multicolumn{3}{|c|}{NGC0216}&\multicolumn{3}{|c|}{NGC0217}&\multicolumn{3}{|c|}{NGC0237}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 1325.82 & 0.65 & 0.888 & 295.85 & 2.19 & 0.299 & 1307.83 & 1.73 & 0.687 & 340.06 & 0.97 & 1.000 \\
2 & 389.20 & 1.48 & 0.888 & 245.22 & 5.83 & 0.360 & 863.17 & 4.10 & 0.687 & 432.82 & 2.23 & 1.000 \\
3 & 886.47 & 2.06 & 0.566 & 185.51 & 12.05 & 0.299 & 114.24 & 9.92 & 0.687 & 282.05 & 9.40 & 0.611 \\
4 & 58.04 & 3.04 & 0.888 & 120.24 & 16.45 & 0.360 & 114.76 & 17.17 & 0.204 & 61.00 & 13.17 & 0.611 \\
5 & 434.54 & 7.27 & 0.566 & 33.75 & 33.66 & 0.360 & 204.69 & 29.71 & 0.204 & 1.65 & 28.03 & 1.000 \\
6 & 149.72 & 9.67 & 0.888 & ... & ... & ... & 36.52 & 44.63 & 0.204 & 27.02 & 28.03 & 0.611 \\
7 & 92.74 & 23.90 & 0.566 & ... & ... & ... & 7.08 & 44.63 & 0.687 & ... & ... & ... \\
8 & 46.18 & 24.78 & 0.888 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
\hline
\end{tabular}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{NGC0257}&\multicolumn{3}{|c|}{NGC0429}&\multicolumn{3}{|c|}{NGC0444}&\multicolumn{3}{|c|}{NGC0499}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 1457.57 & 1.53 & 0.671 & 3246.45 & 1.47 & 0.221 & 169.66 & 1.08 & 0.371 & 4082.86 & 1.06 & 0.719 \\
2 & 490.95 & 4.22 & 0.671 & 2219.39 & 1.92 & 0.510 & 129.74 & 3.59 & 0.371 & 1836.50 & 1.98 & 0.719 \\
3 & 51.29 & 17.87 & 0.671 & 424.35 & 5.44 & 0.510 & 17.44 & 8.62 & 0.371 & 886.93 & 3.62 & 0.595 \\
4 & 102.00 & 19.28 & 0.613 & 228.43 & 9.58 & 0.221 & 55.51 & 22.52 & 0.215 & 668.59 & 4.95 & 0.719 \\
5 & 29.95 & 30.60 & 0.613 & 2.59 & 26.32 & 0.510 & 9.51 & 23.26 & 0.371 & 265.45 & 10.33 & 0.595 \\
6 & ... & ... & ... & 37.48 & 26.32 & 0.221 & 23.06 & 28.82 & 0.215 & 101.50 & 21.12 & 0.595 \\
7 & ... & ... & ... & ... & ... & ... & ... & ... & ... & 29.62 & 21.28 & 0.719 \\
8 & ... & ... & ... & ... & ... & ... & ... & ... & ... & 21.09 & 50.43 & 0.719 \\
\hline
\hline
&\multicolumn{3}{|c|}{NGC0504}&\multicolumn{3}{|c|}{NGC0517}&\multicolumn{3}{|c|}{NGC0528}&\multicolumn{3}{|c|}{NGC0529}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 1023.80 & 1.09 & 0.772 & 4639.72 & 1.21 & 0.564 & 1503.76 & 1.48 & 1.000 & 3315.24 & 0.94 & 1.000 \\
2 & 1570.22 & 1.83 & 0.772 & 1515.73 & 2.45 & 0.564 & 433.42 & 2.62 & 1.000 & 1295.95 & 1.35 & 0.858 \\
3 & 622.51 & 3.01 & 0.772 & 457.46 & 4.68 & 0.409 & 565.58 & 4.91 & 0.494 & 1611.77 & 2.24 & 1.000 \\
4 & 281.44 & 4.94 & 0.772 & 62.46 & 6.34 & 0.564 & 287.06 & 11.57 & 0.494 & 556.74 & 4.73 & 1.000 \\
5 & 118.42 & 15.17 & 0.244 & 278.35 & 7.06 & 0.409 & 28.98 & 32.84 & 0.494 & 128.58 & 6.90 & 0.858 \\
6 & 9.77 & 27.92 & 0.772 & 109.04 & 15.06 & 0.409 & ... & ... & ... & 168.26 & 12.39 & 0.858 \\
7 & 31.08 & 27.92 & 0.244 & 6.32 & 32.16 & 0.409 & ... & ... & ... & 32.29 & 36.91 & 0.858 \\
8 & ... & ... & ... & 22.58 & 32.16 & 0.564 & ... & ... & ... & ... & ... & ... \\
\hline
\hline
&\multicolumn{3}{|c|}{NGC0551}&\multicolumn{3}{|c|}{NGC0681}&\multicolumn{3}{|c|}{NGC0741}&\multicolumn{3}{|c|}{NGC0755}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 596.19 & 1.46 & 0.631 & 2629.97 & 1.07 & 0.710 & 1994.17 & 0.91 & 0.830 & 140.08 & 4.72 & 0.249 \\
2 & 97.21 & 3.82 & 0.631 & 671.25 & 3.74 & 0.710 & 2337.25 & 1.79 & 0.830 & 37.91 & 8.01 & 0.249 \\
3 & 61.90 & 6.52 & 0.408 & 766.05 & 3.99 & 0.086 & 772.40 & 4.23 & 0.830 & 197.79 & 18.72 & 0.249 \\
4 & 32.82 & 14.24 & 0.631 & 233.77 & 13.19 & 0.710 & 329.58 & 7.33 & 0.809 & 84.15 & 22.96 & 0.479 \\
5 & 140.94 & 17.92 & 0.408 & 118.59 & 22.82 & 0.086 & 162.63 & 15.06 & 0.809 & 30.19 & 49.32 & 0.249 \\
6 & 21.39 & 30.82 & 0.408 & 89.85 & 26.16 & 0.710 & 66.38 & 27.51 & 0.830 & ... & ... & ... \\
7 & ... & ... & ... & 21.55 & 65.28 & 0.710 & 23.67 & 76.28 & 0.809 & ... & ... & ... \\
8 & ... & ... & ... & 1.15 & 65.28 & 0.086 & ... & ... & ... & ... & ... & ... \\
\hline
\hline
&\multicolumn{3}{|c|}{NGC0768}&\multicolumn{3}{|c|}{NGC0774}&\multicolumn{3}{|c|}{NGC0776}&\multicolumn{3}{|c|}{NGC0781}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 405.78 & 2.54 & 0.717 & 825.79 & 2.13 & 0.871 & 1621.05 & 1.21 & 0.873 & 2175.73 & 0.91 & 0.205 \\
2 & 29.69 & 4.05 & 0.394 & 391.58 & 2.24 & 0.653 & 922.31 & 1.73 & 1.000 & 2085.91 & 1.35 & 0.692 \\
3 & 128.42 & 8.23 & 0.717 & 158.03 & 4.38 & 0.871 & 281.59 & 4.71 & 1.000 & 988.50 & 3.06 & 0.692 \\
4 & 66.79 & 21.81 & 0.394 & 344.91 & 6.99 & 0.653 & 81.37 & 17.65 & 1.000 & 42.79 & 7.15 & 0.692 \\
5 & ... & ... & ... & 67.90 & 14.12 & 0.653 & 27.83 & 25.37 & 0.873 & 469.59 & 7.21 & 0.205 \\
6 & ... & ... & ... & 6.33 & 14.51 & 0.871 & ... & ... & ... & 282.14 & 15.38 & 0.205 \\
7 & ... & ... & ... & 26.29 & 26.91 & 0.871 & ... & ... & ... & 12.64 & 21.36 & 0.692 \\
8 & ... & ... & ... & ... & ... & ... & ... & ... & ... & 37.34 & 24.86 & 0.205 \\
\hline
\end{tabular}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{NGC0810}&\multicolumn{3}{|c|}{NGC0932}&\multicolumn{3}{|c|}{NGC1056}&\multicolumn{3}{|c|}{NGC1060}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 1175.94 & 2.27 & 0.488 & 1703.45 & 1.11 & 0.872 & 3709.09 & 0.66 & 0.351 & 2117.10 & 1.06 & 1.000 \\
2 & 356.12 & 4.72 & 0.488 & 1857.41 & 1.61 & 0.972 & 462.74 & 3.07 & 0.958 & 2572.95 & 1.99 & 0.749 \\
3 & 37.04 & 5.26 & 0.488 & 103.22 & 2.02 & 0.872 & 3033.90 & 3.26 & 0.351 & 1149.40 & 3.86 & 0.749 \\
4 & 228.11 & 7.29 & 0.665 & 660.01 & 3.11 & 0.972 & 547.61 & 6.43 & 0.351 & 154.47 & 6.23 & 1.000 \\
5 & 85.13 & 14.97 & 0.665 & 412.26 & 5.92 & 0.972 & 87.30 & 7.52 & 0.958 & 660.57 & 7.02 & 0.749 \\
6 & 29.64 & 34.00 & 0.665 & 43.54 & 6.26 & 0.872 & 183.64 & 11.91 & 0.351 & 183.42 & 16.64 & 0.749 \\
7 & ... & ... & ... & 52.90 & 19.28 & 0.972 & 93.85 & 14.56 & 0.958 & 28.78 & 21.10 & 1.000 \\
8 & ... & ... & ... & 16.21 & 20.91 & 0.872 & 22.76 & 37.07 & 0.351 & 57.43 & 34.88 & 0.749 \\
9 & ... & ... & ... & 41.83 & 33.76 & 0.872 & 15.77 & 37.07 & 0.958 & 17.69 & 88.69 & 1.000 \\
\hline
\hline
&\multicolumn{3}{|c|}{NGC1167}&\multicolumn{3}{|c|}{NGC1349}&\multicolumn{3}{|c|}{NGC1542}&\multicolumn{3}{|c|}{NGC1645}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 2370.58 & 1.17 & 1.000 & 1813.56 & 1.00 & 1.000 & 101.00 & 2.02 & 0.749 & 1395.48 & 1.34 & 1.000 \\
2 & 488.56 & 2.39 & 0.787 & 326.21 & 1.16 & 0.845 & 747.44 & 2.67 & 0.346 & 1684.04 & 2.00 & 0.411 \\
3 & 777.24 & 2.63 & 1.000 & 563.66 & 2.10 & 1.000 & 61.93 & 3.62 & 0.749 & 848.45 & 3.32 & 1.000 \\
4 & 2.90 & 5.42 & 1.000 & 256.50 & 2.46 & 0.845 & 3.80 & 7.91 & 0.749 & 63.74 & 7.84 & 1.000 \\
5 & 325.41 & 5.64 & 0.787 & 232.88 & 3.23 & 1.000 & 317.24 & 10.26 & 0.346 & 99.51 & 13.92 & 0.411 \\
6 & 223.39 & 5.93 & 1.000 & 71.09 & 7.19 & 1.000 & 57.07 & 20.95 & 0.346 & 49.09 & 33.66 & 0.411 \\
7 & 15.41 & 14.23 & 1.000 & 78.57 & 8.65 & 0.845 & 17.22 & 25.22 & 0.749 & ... & ... & ... \\
8 & 148.46 & 14.37 & 0.787 & 40.25 & 14.27 & 0.845 & ... & ... & ... & ... & ... & ... \\
9 & 71.62 & 34.27 & 0.787 & 24.12 & 14.37 & 1.000 & ... & ... & ... & ... & ... & ... \\
10 & 11.28 & 153.48 & 1.000 & 34.86 & 27.88 & 0.845 & ... & ... & ... & ... & ... & ... \\
\hline
\hline
&\multicolumn{3}{|c|}{NGC1677}&\multicolumn{3}{|c|}{NGC2253}&\multicolumn{3}{|c|}{NGC2347}&\multicolumn{3}{|c|}{NGC2410}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 463.28 & 1.25 & 0.235 & 1022.30 & 1.72 & 0.770 & 954.58 & 0.39 & 1.000 & 1370.76 & 2.17 & 0.556 \\
2 & 209.32 & 1.37 & 0.380 & 239.50 & 2.64 & 0.752 & 1600.21 & 0.99 & 1.000 & 459.99 & 6.54 & 0.556 \\
3 & 203.40 & 3.01 & 0.380 & 214.19 & 3.34 & 0.770 & 174.83 & 2.06 & 1.000 & 94.64 & 23.28 & 0.246 \\
4 & 316.49 & 8.12 & 0.235 & 123.10 & 6.25 & 0.752 & 918.30 & 4.83 & 0.558 & 13.99 & 33.08 & 0.556 \\
5 & 126.15 & 11.39 & 0.380 & 25.72 & 15.73 & 0.770 & 50.25 & 9.24 & 1.000 & 48.63 & 38.41 & 0.246 \\
6 & 22.10 & 24.62 & 0.380 & ... & ... & ... & 202.21 & 13.73 & 0.558 & ... & ... & ... \\
7 & ... & ... & ... & ... & ... & ... & 8.60 & 28.38 & 1.000 & ... & ... & ... \\
8 & ... & ... & ... & ... & ... & ... & 37.90 & 31.79 & 0.558 & ... & ... & ... \\
\hline
\hline
&\multicolumn{3}{|c|}{NGC2449}&\multicolumn{3}{|c|}{NGC2476}&\multicolumn{3}{|c|}{NGC2481}&\multicolumn{3}{|c|}{NGC2486}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 591.57 & 0.90 & 1.000 & 4824.83 & 1.04 & 0.745 & 3573.53 & 1.01 & 0.772 & 11060.70 & 0.39 & 0.566 \\
2 & 477.89 & 1.21 & 0.413 & 2082.27 & 2.38 & 0.745 & 3144.88 & 1.77 & 0.772 & 1506.20 & 0.87 & 0.971 \\
3 & 838.79 & 1.80 & 1.000 & 521.56 & 2.92 & 0.634 & 1059.76 & 3.16 & 0.772 & 743.65 & 1.85 & 0.566 \\
4 & 386.90 & 3.82 & 1.000 & 228.86 & 6.38 & 0.745 & 109.14 & 3.28 & 0.772 & 460.14 & 2.32 & 0.971 \\
5 & 213.73 & 14.76 & 0.413 & 178.82 & 11.88 & 0.634 & 833.22 & 7.48 & 0.284 & 156.81 & 4.50 & 0.971 \\
6 & 47.98 & 25.41 & 0.413 & 26.70 & 13.08 & 0.745 & 425.83 & 14.51 & 0.284 & 76.95 & 23.17 & 0.566 \\
7 & ... & ... & ... & 31.22 & 27.24 & 0.745 & 43.76 & 19.99 & 0.772 & ... & ... & ... \\
8 & ... & ... & ... & ... & ... & ... & 18.57 & 26.97 & 0.284 & ... & ... & ... \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Multi-Gaussian Expansion (MGE) models of the 238 (E1-Sdm) galaxies.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{NGC2553}&\multicolumn{3}{|c|}{NGC2554}&\multicolumn{3}{|c|}{NGC2592}&\multicolumn{3}{|c|}{NGC2604}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 316.92 & 0.62 & 0.933 & 5075.34 & 1.34 & 0.996 & 4289.02 & 1.18 & 0.897 & 281.08 & 1.17 & 1.000 \\
2 & 1767.05 & 1.12 & 0.933 & 479.98 & 1.75 & 0.737 & 2625.76 & 2.07 & 0.897 & 145.08 & 2.95 & 1.000 \\
3 & 902.56 & 2.45 & 0.487 & 910.14 & 3.36 & 0.996 & 62.81 & 3.87 & 0.897 & 24.39 & 6.47 & 1.000 \\
4 & 449.85 & 4.01 & 0.933 & 297.51 & 6.34 & 0.996 & 489.21 & 4.66 & 0.625 & 56.11 & 19.23 & 1.000 \\
5 & 61.04 & 9.69 & 0.933 & 87.88 & 11.18 & 0.737 & 132.08 & 5.55 & 0.897 & 24.99 & 33.55 & 0.930 \\
6 & 21.14 & 12.39 & 0.487 & 142.43 & 17.89 & 0.737 & 140.19 & 8.13 & 0.625 & ... & ... & ... \\
7 & 32.85 & 27.58 & 0.487 & 37.60 & 44.82 & 0.737 & 194.36 & 10.72 & 0.897 & ... & ... & ... \\
8 & ... & ... & ... & ... & ... & ... & 24.04 & 23.51 & 0.625 & ... & ... & ... \\
9 & ... & ... & ... & ... & ... & ... & 25.27 & 25.69 & 0.897 & ... & ... & ... \\
\hline
\hline
&\multicolumn{3}{|c|}{NGC2639}&\multicolumn{3}{|c|}{NGC2730}&\multicolumn{3}{|c|}{NGC2880}&\multicolumn{3}{|c|}{NGC2906}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 2361.01 & 1.31 & 0.685 & 175.80 & 2.70 & 1.000 & 3516.34 & 1.23 & 0.853 & 2066.02 & 0.77 & 1.000 \\
2 & 1431.59 & 2.86 & 0.685 & 72.50 & 21.66 & 0.660 & 884.83 & 1.59 & 0.588 & 1181.45 & 1.27 & 0.533 \\
3 & 798.53 & 4.23 & 0.491 & 11.69 & 24.91 & 1.000 & 2151.17 & 2.57 & 0.853 & 610.17 & 3.18 & 0.533 \\
4 & 133.08 & 6.19 & 0.685 & ... & ... & ... & 680.67 & 4.54 & 0.853 & 248.29 & 4.35 & 1.000 \\
5 & 707.44 & 10.69 & 0.491 & ... & ... & ... & 509.62 & 7.46 & 0.853 & 287.99 & 17.92 & 0.533 \\
6 & 36.70 & 20.12 & 0.685 & ... & ... & ... & 12.28 & 18.84 & 0.853 & 7.10 & 21.66 & 1.000 \\
7 & 179.95 & 20.79 & 0.491 & ... & ... & ... & 142.65 & 21.71 & 0.588 & 35.86 & 29.67 & 0.533 \\
8 & 26.53 & 44.93 & 0.685 & ... & ... & ... & 21.93 & 48.22 & 0.588 & ... & ... & ... \\
9 & ... & ... & ... & ... & ... & ... & 10.38 & 48.22 & 0.853 & ... & ... & ... \\
\hline
\hline
&\multicolumn{3}{|c|}{NGC2916}&\multicolumn{3}{|c|}{NGC2918}&\multicolumn{3}{|c|}{NGC3057}&\multicolumn{3}{|c|}{NGC3106}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 980.55 & 1.23 & 0.914 & 774.48 & 1.67 & 0.603 & 71.71 & 1.56 & 0.664 & 1905.09 & 1.12 & 0.904 \\
2 & 410.54 & 2.51 & 0.557 & 897.12 & 1.92 & 1.000 & 55.24 & 4.25 & 0.664 & 988.58 & 1.75 & 1.000 \\
3 & 398.51 & 2.77 & 0.914 & 501.10 & 3.96 & 0.603 & 8.48 & 9.62 & 0.664 & 189.33 & 3.31 & 0.904 \\
4 & 126.34 & 5.64 & 0.914 & 148.94 & 4.87 & 1.000 & 25.90 & 18.68 & 0.161 & 309.81 & 3.42 & 1.000 \\
5 & 137.95 & 20.22 & 0.557 & 265.80 & 7.07 & 0.603 & 16.62 & 21.87 & 0.664 & 12.39 & 6.34 & 1.000 \\
6 & 54.85 & 20.47 & 0.914 & 88.86 & 10.20 & 1.000 & 26.08 & 35.01 & 0.664 & 152.65 & 6.85 & 0.904 \\
7 & 38.24 & 37.15 & 0.557 & 40.73 & 16.03 & 0.603 & ... & ... & ... & 74.51 & 15.43 & 1.000 \\
8 & ... & ... & ... & 19.77 & 33.54 & 0.603 & ... & ... & ... & 23.88 & 37.16 & 1.000 \\
9 & ... & ... & ... & 6.03 & 33.54 & 1.000 & ... & ... & ... & ... & ... & ... \\
\hline
\hline
&\multicolumn{3}{|c|}{NGC3160}&\multicolumn{3}{|c|}{NGC3300}&\multicolumn{3}{|c|}{NGC3381}&\multicolumn{3}{|c|}{NGC3615}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 599.95 & 1.02 & 0.265 & 1260.32 & 1.23 & 1.000 & 2917.76 & 0.39 & 0.928 & 4267.69 & 1.08 & 0.600 \\
2 & 248.44 & 1.29 & 0.710 & 1208.38 & 2.08 & 0.519 & 179.23 & 0.93 & 0.928 & 936.73 & 1.85 & 0.728 \\
3 & 347.27 & 3.12 & 0.710 & 687.06 & 3.34 & 1.000 & 120.48 & 1.45 & 0.449 & 1150.37 & 2.36 & 0.600 \\
4 & 171.10 & 12.92 & 0.265 & 169.89 & 5.79 & 1.000 & 242.59 & 3.93 & 0.449 & 442.08 & 4.29 & 0.600 \\
5 & 3.56 & 23.44 & 0.710 & 206.48 & 16.69 & 0.519 & 118.74 & 12.41 & 0.449 & 305.66 & 5.09 & 0.728 \\
6 & 38.54 & 23.44 & 0.265 & 3.19 & 33.75 & 1.000 & 54.34 & 17.51 & 0.928 & 109.28 & 8.85 & 0.600 \\
7 & ... & ... & ... & 27.38 & 33.75 & 0.519 & 33.75 & 30.55 & 0.928 & 66.00 & 11.53 & 0.728 \\
8 & ... & ... & ... & ... & ... & ... & ... & ... & ... & 49.83 & 17.77 & 0.600 \\
9 & ... & ... & ... & ... & ... & ... & ... & ... & ... & 21.43 & 43.73 & 0.600 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Multi-Gaussian Expansion (MGE) models of the 238 (E1-Sdm) galaxies.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{NGC3811}&\multicolumn{3}{|c|}{NGC3815}&\multicolumn{3}{|c|}{NGC3994}&\multicolumn{3}{|c|}{NGC4003}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 710.09 & 0.93 & 0.932 & 1138.99 & 1.40 & 0.529 & 4748.50 & 1.31 & 0.602 & 3821.92 & 0.42 & 0.947 \\
2 & 4045.09 & 1.13 & 0.675 & 244.46 & 5.35 & 0.529 & 671.72 & 4.04 & 0.602 & 339.47 & 1.65 & 0.947 \\
3 & 513.49 & 3.14 & 0.932 & 115.61 & 6.90 & 0.324 & 571.59 & 7.53 & 0.379 & 650.42 & 2.17 & 0.444 \\
4 & 121.30 & 14.24 & 0.675 & 132.88 & 9.41 & 0.529 & 16.83 & 9.43 & 0.379 & 343.99 & 2.88 & 0.947 \\
5 & 63.01 & 16.21 & 0.932 & 117.02 & 15.95 & 0.324 & 163.56 & 9.76 & 0.602 & 170.22 & 5.75 & 0.444 \\
6 & 22.80 & 37.40 & 0.675 & 8.64 & 24.82 & 0.529 & 94.27 & 11.96 & 0.379 & 118.82 & 13.28 & 0.444 \\
7 & ... & ... & ... & 25.22 & 25.56 & 0.529 & 26.53 & 27.92 & 0.602 & 21.23 & 22.26 & 0.444 \\
8 & ... & ... & ... & ... & ... & ... & ... & ... & ... & 15.85 & 22.26 & 0.947 \\
\hline
\hline
&\multicolumn{3}{|c|}{NGC4047}&\multicolumn{3}{|c|}{NGC4149}&\multicolumn{3}{|c|}{NGC4185}&\multicolumn{3}{|c|}{NGC4210}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 907.61 & 0.99 & 0.792 & 1319.49 & 1.72 & 0.170 & 119.66 & 0.62 & 0.622 & 594.80 & 1.37 & 0.732 \\
2 & 533.36 & 4.20 & 0.792 & 134.97 & 2.14 & 0.845 & 223.26 & 1.88 & 0.787 & 520.49 & 2.13 & 1.000 \\
3 & 229.68 & 6.35 & 0.788 & 316.03 & 3.24 & 0.845 & 288.04 & 2.14 & 0.622 & 33.59 & 12.33 & 1.000 \\
4 & 276.94 & 14.38 & 0.788 & 65.57 & 7.59 & 0.845 & 131.68 & 6.90 & 0.787 & 140.66 & 21.84 & 0.732 \\
5 & 25.37 & 37.06 & 0.788 & 346.28 & 16.49 & 0.170 & 90.48 & 27.66 & 0.622 & ... & ... & ... \\
6 & ... & ... & ... & 10.07 & 23.38 & 0.845 & 15.21 & 40.65 & 0.787 & ... & ... & ... \\
7 & ... & ... & ... & 42.22 & 27.83 & 0.170 & ... & ... & ... & ... & ... & ... \\
\hline
\hline
&\multicolumn{3}{|c|}{NGC4470}&\multicolumn{3}{|c|}{NGC4644}&\multicolumn{3}{|c|}{NGC4711}&\multicolumn{3}{|c|}{NGC4816}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 589.91 & 0.39 & 0.679 & 761.65 & 1.72 & 0.573 & 404.32 & 1.40 & 0.569 & 1558.69 & 0.70 & 0.612 \\
2 & 154.65 & 4.23 & 0.331 & 265.08 & 6.97 & 0.573 & 103.61 & 4.22 & 0.569 & 1830.95 & 1.15 & 0.873 \\
3 & 391.50 & 12.35 & 0.679 & 73.26 & 21.84 & 0.244 & 135.18 & 14.02 & 0.391 & 80.62 & 1.96 & 0.612 \\
4 & 33.85 & 27.88 & 0.679 & 4.27 & 23.30 & 0.573 & 93.56 & 17.76 & 0.569 & 484.31 & 2.37 & 0.873 \\
5 & ... & ... & ... & ... & ... & ... & ... & ... & ... & 102.83 & 4.28 & 0.612 \\
6 & ... & ... & ... & ... & ... & ... & ... & ... & ... & 166.46 & 5.90 & 0.873 \\
7 & ... & ... & ... & ... & ... & ... & ... & ... & ... & 24.63 & 13.27 & 0.612 \\
8 & ... & ... & ... & ... & ... & ... & ... & ... & ... & 55.67 & 17.74 & 0.873 \\
9 & ... & ... & ... & ... & ... & ... & ... & ... & ... & 15.38 & 59.32 & 0.612 \\
\hline
\hline
&\multicolumn{3}{|c|}{NGC4956}&\multicolumn{3}{|c|}{NGC4961}&\multicolumn{3}{|c|}{NGC5000}&\multicolumn{3}{|c|}{NGC5029}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 3256.75 & 1.23 & 1.000 & 285.62 & 1.53 & 0.653 & 272.64 & 1.03 & 1.000 & 135.19 & 1.23 & 0.655 \\
2 & 355.51 & 1.64 & 0.869 & 350.60 & 6.68 & 0.653 & 293.95 & 2.55 & 1.000 & 1176.67 & 1.50 & 0.826 \\
3 & 1174.79 & 2.60 & 1.000 & 67.18 & 20.26 & 0.662 & 1.49 & 4.06 & 0.452 & 417.24 & 2.94 & 0.826 \\
4 & 461.84 & 5.37 & 1.000 & ... & ... & ... & 90.59 & 9.41 & 0.452 & 56.05 & 5.50 & 0.655 \\
5 & 71.81 & 6.44 & 0.869 & ... & ... & ... & 71.39 & 13.58 & 1.000 & 173.54 & 6.17 & 0.826 \\
6 & 140.25 & 10.86 & 1.000 & ... & ... & ... & 11.62 & 33.24 & 1.000 & 14.24 & 9.53 & 0.826 \\
7 & 47.81 & 11.24 & 0.869 & ... & ... & ... & ... & ... & ... & 90.66 & 13.24 & 0.655 \\
8 & 29.51 & 27.89 & 0.869 & ... & ... & ... & ... & ... & ... & 28.96 & 37.07 & 0.655 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Multi-Gaussian Expansion (MGE) models of the 238 (E1-Sdm) galaxies.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{NGC5056}&\multicolumn{3}{|c|}{NGC5218}&\multicolumn{3}{|c|}{NGC5378}&\multicolumn{3}{|c|}{NGC5480}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 902.38 & 1.19 & 1.000 & 160.93 & 4.32 & 0.551 & 1304.94 & 1.31 & 0.745 & 3071.30 & 0.41 & 0.694 \\
2 & 198.84 & 5.28 & 1.000 & 528.92 & 9.22 & 0.551 & 474.77 & 2.24 & 0.745 & 1483.65 & 1.17 & 1.000 \\
3 & 101.77 & 11.79 & 0.455 & 82.36 & 21.83 & 0.551 & 375.79 & 5.46 & 0.767 & 434.51 & 1.92 & 1.000 \\
4 & 11.17 & 20.67 & 1.000 & 32.89 & 27.79 & 0.820 & 22.28 & 17.70 & 0.767 & 204.72 & 3.72 & 1.000 \\
5 & 48.10 & 26.37 & 0.455 & ... & ... & ... & 54.67 & 31.78 & 0.745 & 199.21 & 18.24 & 0.694 \\
6 & ... & ... & ... & ... & ... & ... & ... & ... & ... & 24.61 & 33.20 & 1.000 \\
\hline
\hline
&\multicolumn{3}{|c|}{NGC5485}&\multicolumn{3}{|c|}{NGC5520}&\multicolumn{3}{|c|}{NGC5614}&\multicolumn{3}{|c|}{NGC5630}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 3976.91 & 0.67 & 1.000 & 2609.40 & 0.48 & 1.000 & 3109.54 & 1.65 & 1.000 & 198.76 & 1.18 & 0.483 \\
2 & 2671.89 & 1.68 & 1.000 & 1946.43 & 2.97 & 0.481 & 543.80 & 3.24 & 1.000 & 131.24 & 4.99 & 0.483 \\
3 & 644.21 & 5.71 & 0.712 & 70.59 & 3.36 & 1.000 & 450.05 & 3.27 & 0.842 & 36.12 & 14.96 & 0.271 \\
4 & 250.23 & 9.76 & 1.000 & 144.62 & 4.77 & 1.000 & 544.93 & 7.75 & 1.000 & 51.07 & 18.19 & 0.483 \\
5 & 208.68 & 9.87 & 0.712 & 151.41 & 9.03 & 0.481 & 110.58 & 23.10 & 0.842 & 62.23 & 28.87 & 0.271 \\
6 & 25.89 & 20.80 & 1.000 & 5.67 & 14.57 & 1.000 & 17.54 & 55.95 & 0.842 & 4.18 & 33.64 & 0.483 \\
7 & 93.16 & 26.42 & 0.712 & 105.25 & 16.79 & 0.481 & ... & ... & ... & ... & ... & ... \\
8 & 23.00 & 72.22 & 0.712 & 32.54 & 30.71 & 0.481 & ... & ... & ... & ... & ... & ... \\
\hline
\hline
&\multicolumn{3}{|c|}{NGC5633}&\multicolumn{3}{|c|}{NGC5657}&\multicolumn{3}{|c|}{NGC5682}&\multicolumn{3}{|c|}{NGC5720}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 249.63 & 1.02 & 1.000 & 1033.07 & 1.59 & 0.330 & 141.34 & 3.86 & 0.229 & 4160.82 & 0.49 & 0.662 \\
2 & 354.86 & 2.03 & 1.000 & 764.26 & 2.53 & 0.714 & 109.90 & 6.66 & 0.512 & 989.96 & 1.33 & 1.000 \\
3 & 5.48 & 7.30 & 1.000 & 352.08 & 5.83 & 0.714 & 10.63 & 26.90 & 0.512 & 316.26 & 2.39 & 1.000 \\
4 & 573.69 & 10.86 & 0.651 & 48.89 & 26.93 & 0.330 & 49.21 & 26.90 & 0.229 & 98.06 & 12.31 & 0.662 \\
5 & 18.43 & 14.19 & 1.000 & 4.40 & 30.75 & 0.714 & ... & ... & ... & 30.03 & 25.30 & 0.662 \\
6 & 32.80 & 27.88 & 0.651 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
\hline
\hline
&\multicolumn{3}{|c|}{NGC5732}&\multicolumn{3}{|c|}{NGC5784}&\multicolumn{3}{|c|}{NGC5876}&\multicolumn{3}{|c|}{NGC5888}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 375.58 & 1.69 & 0.708 & 4540.08 & 1.22 & 1.000 & 2355.55 & 1.76 & 0.838 & 926.69 & 1.20 & 0.630 \\
2 & 111.95 & 6.04 & 0.708 & 764.65 & 2.50 & 1.000 & 983.12 & 4.33 & 0.838 & 535.11 & 2.85 & 0.630 \\
3 & 60.50 & 7.02 & 0.502 & 440.35 & 5.69 & 1.000 & 16.17 & 15.04 & 0.838 & 72.47 & 9.95 & 0.385 \\
4 & 22.59 & 13.25 & 0.708 & 73.31 & 15.20 & 1.000 & 72.78 & 32.02 & 0.401 & 22.17 & 15.61 & 0.385 \\
5 & 63.26 & 19.06 & 0.502 & 5.28 & 23.11 & 0.515 & ... & ... & ... & 137.86 & 17.08 & 0.630 \\
6 & ... & ... & ... & 14.31 & 37.01 & 1.000 & ... & ... & ... & ... & ... & ... \\
7 & ... & ... & ... & 9.43 & 37.01 & 0.515 & ... & ... & ... & ... & ... & ... \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Multi-Gaussian Expansion (MGE) models of the 238 (E1-Sdm) galaxies.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{NGC5908}&\multicolumn{3}{|c|}{NGC5971}&\multicolumn{3}{|c|}{NGC5980}&\multicolumn{3}{|c|}{NGC5987}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 1691.19 & 1.47 & 0.167 & 827.69 & 1.02 & 0.739 & 457.15 & 1.58 & 0.619 & 4154.75 & 1.23 & 0.695 \\
2 & 943.11 & 1.63 & 0.697 & 171.41 & 1.65 & 0.379 & 662.30 & 3.03 & 0.619 & 1205.81 & 2.88 & 0.695 \\
3 & 275.39 & 4.57 & 0.697 & 483.81 & 1.68 & 0.739 & 271.29 & 8.76 & 0.329 & 454.34 & 7.33 & 0.259 \\
4 & 702.55 & 10.18 & 0.167 & 212.07 & 3.21 & 0.739 & 79.96 & 11.90 & 0.619 & 197.94 & 8.76 & 0.695 \\
5 & 104.89 & 17.54 & 0.697 & 150.65 & 6.24 & 0.379 & 230.72 & 20.09 & 0.329 & 125.08 & 21.23 & 0.259 \\
6 & 195.78 & 34.07 & 0.167 & 56.15 & 7.44 & 0.739 & 9.55 & 27.13 & 0.619 & 65.37 & 21.99 & 0.695 \\
7 & 36.05 & 37.58 & 0.697 & 52.16 & 21.40 & 0.379 & ... & ... & ... & 32.41 & 51.92 & 0.259 \\
8 & 0.12 & 44.76 & 0.697 & 8.03 & 22.99 & 0.739 & ... & ... & ... & 6.42 & 91.66 & 0.695 \\
9 & 3.98 & 44.76 & 0.167 & ... & ... & ... & ... & ... & ... & 17.70 & 91.66 & 0.259 \\
\hline
\hline
&\multicolumn{3}{|c|}{NGC6020}&\multicolumn{3}{|c|}{NGC6021}&\multicolumn{3}{|c|}{NGC6032}&\multicolumn{3}{|c|}{NGC6060}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 1973.38 & 1.15 & 0.650 & 2486.67 & 1.20 & 0.932 & 344.45 & 1.40 & 0.604 & 896.91 & 1.49 & 0.423 \\
2 & 1514.12 & 2.05 & 0.801 & 407.57 & 2.06 & 0.674 & 179.21 & 3.41 & 0.604 & 106.35 & 1.66 & 1.000 \\
3 & 330.37 & 4.37 & 0.650 & 599.33 & 2.64 & 0.932 & 118.02 & 18.53 & 0.248 & 1107.46 & 2.80 & 0.423 \\
4 & 256.21 & 6.66 & 0.801 & 343.90 & 4.50 & 0.674 & 37.06 & 27.55 & 0.604 & 146.27 & 5.22 & 1.000 \\
5 & 41.17 & 11.11 & 0.650 & 120.42 & 6.76 & 0.932 & ... & ... & ... & 133.20 & 26.15 & 0.423 \\
6 & 77.65 & 14.18 & 0.801 & 88.47 & 12.14 & 0.674 & ... & ... & ... & 34.51 & 39.48 & 0.423 \\
7 & 19.71 & 42.67 & 0.650 & 24.92 & 30.80 & 0.674 & ... & ... & ... & ... & ... & ... \\
\hline
\hline
&\multicolumn{3}{|c|}{NGC6063}&\multicolumn{3}{|c|}{NGC6081}&\multicolumn{3}{|c|}{NGC6125}&\multicolumn{3}{|c|}{NGC6132}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 194.44 & 0.71 & 0.803 & 2864.93 & 1.03 & 0.327 & 4456.54 & 1.15 & 0.899 & 949.16 & 0.62 & 0.320 \\
2 & 149.45 & 1.75 & 0.803 & 582.22 & 1.49 & 0.812 & 1192.82 & 2.48 & 0.899 & 268.63 & 4.36 & 0.357 \\
3 & 61.13 & 5.07 & 0.803 & 1172.21 & 2.29 & 0.812 & 736.53 & 4.03 & 0.996 & 189.85 & 11.88 & 0.357 \\
4 & 24.00 & 13.68 & 0.803 & 319.05 & 4.24 & 0.812 & 154.99 & 8.09 & 0.899 & 42.36 & 22.85 & 0.320 \\
5 & 112.24 & 21.37 & 0.523 & 216.98 & 6.64 & 0.327 & 92.85 & 13.96 & 0.996 & ... & ... & ... \\
6 & ... & ... & ... & 125.15 & 20.47 & 0.327 & 41.32 & 17.34 & 0.899 & ... & ... & ... \\
7 & ... & ... & ... & 9.73 & 27.87 & 0.812 & 22.63 & 48.16 & 0.996 & ... & ... & ... \\
8 & ... & ... & ... & 12.91 & 27.87 & 0.327 & ... & ... & ... & ... & ... & ... \\
\hline
\hline
&\multicolumn{3}{|c|}{NGC6146}&\multicolumn{3}{|c|}{NGC6150}&\multicolumn{3}{|c|}{NGC6168}&\multicolumn{3}{|c|}{NGC6173}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 3729.22 & 1.27 & 0.780 & 1575.29 & 1.06 & 0.681 & 71.55 & 7.91 & 0.289 & 2842.27 & 1.55 & 0.682 \\
2 & 557.59 & 2.86 & 0.697 & 1057.84 & 2.29 & 0.681 & 85.26 & 20.43 & 0.263 & 751.33 & 3.50 & 0.682 \\
3 & 438.82 & 3.13 & 0.780 & 311.97 & 5.95 & 0.483 & 39.31 & 30.16 & 0.263 & 362.52 & 6.86 & 0.682 \\
4 & 352.33 & 4.76 & 0.780 & 140.24 & 11.09 & 0.483 & ... & ... & ... & 43.30 & 7.30 & 0.682 \\
5 & 102.45 & 6.02 & 0.697 & 14.41 & 23.24 & 0.681 & ... & ... & ... & 103.12 & 19.61 & 0.623 \\
6 & 127.68 & 12.81 & 0.780 & 21.63 & 23.24 & 0.483 & ... & ... & ... & 20.83 & 58.09 & 0.623 \\
7 & 24.87 & 13.45 & 0.697 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
8 & 22.96 & 40.60 & 0.697 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Multi-Gaussian Expansion (MGE) models of the 238 (E1-Sdm) galaxies.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{NGC6186}&\multicolumn{3}{|c|}{NGC6278}&\multicolumn{3}{|c|}{NGC6301}&\multicolumn{3}{|c|}{NGC6310}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 5530.20 & 0.67 & 0.361 & 3313.01 & 1.30 & 0.884 & 173.80 & 1.52 & 0.551 & 724.83 & 1.48 & 0.773 \\
2 & 1175.02 & 2.79 & 0.888 & 640.40 & 2.26 & 0.550 & 90.21 & 3.50 & 0.685 & 60.18 & 2.63 & 0.248 \\
3 & 117.20 & 7.72 & 0.361 & 1576.68 & 2.50 & 0.884 & 30.85 & 10.42 & 0.685 & 301.58 & 3.67 & 0.773 \\
4 & 234.81 & 17.12 & 0.361 & 677.42 & 6.79 & 0.550 & 73.95 & 22.30 & 0.551 & 243.98 & 19.65 & 0.248 \\
5 & 32.20 & 25.63 & 0.888 & 151.71 & 23.19 & 0.550 & 15.48 & 30.59 & 0.685 & 27.70 & 30.58 & 0.248 \\
6 & ... & ... & ... & ... & ... & ... & 7.83 & 30.59 & 0.551 & 7.01 & 30.58 & 0.773 \\
\hline
\hline
&\multicolumn{3}{|c|}{NGC6314}&\multicolumn{3}{|c|}{NGC6478}&\multicolumn{3}{|c|}{NGC6497}&\multicolumn{3}{|c|}{NGC6515}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 1371.62 & 1.22 & 0.921 & 1601.84 & 1.56 & 0.366 & 19774.45 & 0.39 & 0.487 & 1937.50 & 1.29 & 1.000 \\
2 & 792.20 & 1.27 & 0.506 & 451.40 & 1.58 & 0.798 & 825.78 & 1.17 & 1.000 & 350.51 & 2.76 & 1.000 \\
3 & 926.12 & 2.07 & 0.506 & 169.68 & 3.17 & 0.366 & 615.85 & 2.45 & 0.487 & 102.56 & 4.10 & 0.469 \\
4 & 668.34 & 4.17 & 0.506 & 100.51 & 4.48 & 0.798 & 419.38 & 3.20 & 1.000 & 222.17 & 4.39 & 1.000 \\
5 & 96.62 & 5.80 & 0.921 & 226.73 & 18.03 & 0.366 & 90.39 & 6.41 & 1.000 & 60.47 & 7.71 & 0.469 \\
6 & 73.91 & 7.70 & 0.506 & 28.95 & 33.79 & 0.366 & 112.59 & 20.53 & 0.487 & 77.17 & 10.93 & 1.000 \\
7 & 77.32 & 16.95 & 0.506 & 3.51 & 33.79 & 0.798 & ... & ... & ... & 38.60 & 16.64 & 0.469 \\
8 & 21.52 & 30.68 & 0.506 & ... & ... & ... & ... & ... & ... & 13.56 & 37.18 & 0.469 \\
9 & 5.61 & 30.68 & 0.921 & ... & ... & ... & ... & ... & ... & 13.64 & 37.18 & 1.000 \\
\hline
\hline
&\multicolumn{3}{|c|}{NGC6762}&\multicolumn{3}{|c|}{NGC6941}&\multicolumn{3}{|c|}{NGC6945}&\multicolumn{3}{|c|}{NGC6978}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 1051.26 & 2.43 & 0.516 & 951.57 & 1.13 & 0.602 & 1544.84 & 1.02 & 0.570 & 886.09 & 1.26 & 0.614 \\
2 & 587.21 & 6.93 & 0.516 & 471.61 & 1.42 & 0.972 & 1510.86 & 1.19 & 0.834 & 462.81 & 2.78 & 0.614 \\
3 & 10.14 & 22.57 & 0.516 & 621.40 & 3.30 & 0.602 & 1024.20 & 2.05 & 0.570 & 314.84 & 5.10 & 0.342 \\
4 & 46.62 & 29.61 & 0.219 & 68.63 & 8.96 & 0.602 & 899.83 & 2.86 & 0.834 & 47.05 & 14.92 & 0.614 \\
5 & ... & ... & ... & 43.98 & 19.29 & 0.602 & 469.46 & 6.74 & 0.834 & 167.53 & 15.74 & 0.342 \\
6 & ... & ... & ... & 31.21 & 20.24 & 0.972 & 89.70 & 20.32 & 0.570 & 44.15 & 30.58 & 0.342 \\
7 & ... & ... & ... & 28.12 & 33.24 & 0.602 & 10.41 & 37.19 & 0.570 & ... & ... & ... \\
8 & ... & ... & ... & ... & ... & ... & 15.57 & 37.19 & 0.834 & ... & ... & ... \\
\hline
\hline
&\multicolumn{3}{|c|}{NGC7025}&\multicolumn{3}{|c|}{NGC7047}&\multicolumn{3}{|c|}{NGC7194}&\multicolumn{3}{|c|}{NGC7311}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 2115.52 & 1.15 & 0.920 & 115.79 & 1.16 & 0.537 & 2296.58 & 1.50 & 0.846 & 3228.90 & 1.26 & 0.992 \\
2 & 1188.62 & 2.04 & 0.744 & 1.86 & 1.40 & 0.537 & 82.19 & 1.91 & 0.726 & 2269.95 & 2.07 & 0.992 \\
3 & 1157.08 & 2.66 & 0.920 & 610.36 & 2.07 & 0.484 & 712.44 & 3.39 & 0.846 & 1082.04 & 5.32 & 0.489 \\
4 & 338.65 & 4.71 & 0.920 & 187.10 & 15.09 & 0.484 & 209.45 & 7.22 & 0.846 & 349.67 & 15.91 & 0.489 \\
5 & 329.45 & 5.51 & 0.744 & 38.78 & 22.81 & 0.537 & 59.30 & 16.05 & 0.726 & 6.01 & 30.75 & 0.992 \\
6 & 172.74 & 12.97 & 0.744 & ... & ... & ... & 15.79 & 46.76 & 0.726 & 38.64 & 30.75 & 0.489 \\
7 & 43.17 & 17.38 & 0.920 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
8 & 20.18 & 31.45 & 0.744 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
9 & 21.61 & 60.43 & 0.744 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Multi-Gaussian Expansion (MGE) models of the 238 (E1-Sdm) galaxies.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{NGC7321}&\multicolumn{3}{|c|}{NGC7364}&\multicolumn{3}{|c|}{NGC7466}&\multicolumn{3}{|c|}{NGC7489}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 2182.33 & 0.39 & 0.558 & 340.73 & 1.17 & 1.000 & 1193.24 & 1.36 & 0.825 & 470.54 & 1.07 & 0.994 \\
2 & 680.69 & 1.80 & 0.558 & 2724.63 & 1.33 & 0.658 & 163.99 & 5.29 & 0.825 & 4.56 & 2.83 & 0.390 \\
3 & 356.47 & 2.32 & 0.963 & 217.75 & 2.87 & 1.000 & 57.69 & 14.98 & 0.392 & 43.89 & 4.25 & 0.390 \\
4 & 225.77 & 7.17 & 0.963 & 276.85 & 3.76 & 0.658 & 48.43 & 23.03 & 0.392 & 95.90 & 8.64 & 0.994 \\
5 & 86.35 & 17.77 & 0.558 & 582.00 & 5.76 & 0.658 & ... & ... & ... & 98.84 & 13.81 & 0.390 \\
6 & 11.81 & 27.61 & 0.963 & 132.38 & 14.03 & 0.658 & ... & ... & ... & 16.21 & 26.34 & 0.994 \\
7 & 13.65 & 27.64 & 0.558 & 28.42 & 33.77 & 0.658 & ... & ... & ... & 35.07 & 30.63 & 0.390 \\
\hline
\hline
&\multicolumn{3}{|c|}{NGC7549}&\multicolumn{3}{|c|}{NGC7550}&\multicolumn{3}{|c|}{NGC7562}&\multicolumn{3}{|c|}{NGC7563}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 446.86 & 2.03 & 0.960 & 3398.25 & 1.39 & 0.994 & 5005.28 & 1.55 & 0.766 & 1569.26 & 1.03 & 1.000 \\
2 & 231.21 & 2.71 & 0.306 & 389.73 & 2.05 & 0.994 & 2010.08 & 3.69 & 0.766 & 291.40 & 1.30 & 0.575 \\
3 & 144.33 & 3.90 & 0.960 & 693.97 & 4.61 & 0.994 & 619.75 & 9.10 & 0.766 & 759.36 & 1.71 & 1.000 \\
4 & 153.49 & 10.18 & 0.960 & 228.32 & 9.13 & 0.931 & 102.74 & 20.38 & 0.766 & 850.14 & 3.06 & 0.575 \\
5 & 36.07 & 40.41 & 0.306 & 115.16 & 17.88 & 0.931 & 55.60 & 27.46 & 0.402 & 810.54 & 4.42 & 1.000 \\
6 & ... & ... & ... & 23.06 & 47.71 & 0.931 & 26.98 & 48.82 & 0.766 & 87.42 & 23.61 & 0.575 \\
7 & ... & ... & ... & ... & ... & ... & 11.82 & 48.82 & 0.402 & ... & ... & ... \\
\hline
\hline
&\multicolumn{3}{|c|}{NGC7591}&\multicolumn{3}{|c|}{NGC7608}&\multicolumn{3}{|c|}{NGC7611}&\multicolumn{3}{|c|}{NGC7619}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 470.47 & 1.72 & 0.469 & 283.52 & 0.92 & 0.742 & 4216.47 & 1.23 & 0.866 & 5294.95 & 1.12 & 0.811 \\
2 & 395.81 & 2.65 & 0.908 & 11.95 & 1.19 & 0.260 & 1891.94 & 1.42 & 0.458 & 1233.11 & 1.82 & 0.680 \\
3 & 613.99 & 4.72 & 0.908 & 95.39 & 2.15 & 0.742 & 255.59 & 1.96 & 0.866 & 2741.66 & 2.51 & 0.811 \\
4 & 13.22 & 18.46 & 0.908 & 59.84 & 10.53 & 0.260 & 1920.49 & 2.63 & 0.866 & 444.97 & 4.32 & 0.680 \\
5 & 76.51 & 18.73 & 0.469 & 129.46 & 17.79 & 0.260 & 329.34 & 13.30 & 0.458 & 501.50 & 5.55 & 0.680 \\
6 & 28.22 & 37.04 & 0.469 & 24.84 & 22.94 & 0.260 & 44.34 & 30.59 & 0.458 & 326.66 & 6.80 & 0.811 \\
7 & ... & ... & ... & 5.86 & 22.94 & 0.742 & ... & ... & ... & 228.12 & 8.40 & 0.680 \\
8 & ... & ... & ... & ... & ... & ... & ... & ... & ... & 263.94 & 14.21 & 0.811 \\
9 & ... & ... & ... & ... & ... & ... & ... & ... & ... & 80.49 & 34.91 & 0.811 \\
10 & ... & ... & ... & ... & ... & ... & ... & ... & ... & 18.03 & 94.15 & 0.811 \\
\hline
\hline
&\multicolumn{3}{|c|}{NGC7623}&\multicolumn{3}{|c|}{NGC7625}&\multicolumn{3}{|c|}{NGC7631}&\multicolumn{3}{|c|}{NGC7653}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 188.29 & 0.99 & 0.719 & 1642.72 & 0.48 & 0.753 & 915.78 & 1.71 & 0.702 & 1262.52 & 1.00 & 0.986 \\
2 & 2881.99 & 1.47 & 0.768 & 977.02 & 2.09 & 0.753 & 109.28 & 3.83 & 0.385 & 1408.72 & 1.89 & 0.986 \\
3 & 1221.64 & 2.88 & 0.768 & 1097.15 & 4.83 & 0.753 & 220.79 & 8.29 & 0.385 & 125.87 & 5.41 & 0.816 \\
4 & 124.89 & 4.59 & 0.768 & 39.58 & 5.60 & 0.996 & 86.37 & 8.50 & 0.702 & 188.21 & 6.48 & 0.986 \\
5 & 367.11 & 5.40 & 0.719 & 260.98 & 14.52 & 0.753 & 147.60 & 22.95 & 0.385 & 78.28 & 8.64 & 0.816 \\
6 & 89.42 & 7.38 & 0.719 & 65.68 & 22.68 & 0.996 & ... & ... & ... & 92.01 & 21.24 & 0.816 \\
7 & 55.61 & 8.72 & 0.768 & ... & ... & ... & ... & ... & ... & 1.07 & 25.21 & 0.986 \\
8 & 43.68 & 16.70 & 0.719 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
9 & 35.81 & 30.64 & 0.719 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Multi-Gaussian Expansion (MGE) models of the 238 (E1-Sdm) galaxies.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{NGC7671}&\multicolumn{3}{|c|}{NGC7683}&\multicolumn{3}{|c|}{NGC7711}&\multicolumn{3}{|c|}{NGC7716}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 3621.75 & 1.19 & 0.559 & 2738.97 & 1.28 & 0.735 & 3167.12 & 1.01 & 0.776 & 2103.31 & 1.13 & 0.863 \\
2 & 2407.55 & 1.77 & 0.955 & 1366.39 & 2.44 & 0.735 & 303.84 & 1.13 & 0.431 & 1301.06 & 1.47 & 0.574 \\
3 & 619.89 & 3.22 & 0.955 & 365.18 & 3.86 & 0.735 & 2464.53 & 1.87 & 0.776 & 890.10 & 2.29 & 0.574 \\
4 & 25.16 & 7.30 & 0.955 & 114.56 & 5.19 & 0.471 & 748.74 & 3.17 & 0.776 & 1167.56 & 2.60 & 0.863 \\
5 & 201.15 & 7.95 & 0.559 & 449.36 & 6.80 & 0.735 & 400.63 & 6.27 & 0.776 & 138.33 & 5.83 & 0.863 \\
6 & 181.19 & 14.43 & 0.559 & 14.70 & 14.63 & 0.735 & 151.04 & 8.91 & 0.431 & 166.57 & 10.66 & 0.574 \\
7 & 8.46 & 30.38 & 0.955 & 127.10 & 17.90 & 0.471 & 10.78 & 18.17 & 0.776 & 89.99 & 18.96 & 0.863 \\
8 & 20.06 & 30.38 & 0.559 & 7.97 & 40.76 & 0.735 & 130.27 & 19.67 & 0.431 & 8.23 & 31.39 & 0.574 \\
9 & ... & ... & ... & 25.88 & 40.76 & 0.471 & 29.44 & 49.26 & 0.431 & 25.95 & 33.61 & 0.863 \\
\hline
\hline
&\multicolumn{3}{|c|}{NGC7722}&\multicolumn{3}{|c|}{NGC7738}&\multicolumn{3}{|c|}{NGC7787}&\multicolumn{3}{|c|}{NGC7819}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 1614.90 & 1.24 & 0.587 & 812.86 & 1.02 & 0.314 & 898.42 & 1.15 & 0.474 & 761.21 & 1.07 & 1.000 \\
2 & 1306.66 & 2.16 & 0.587 & 1806.60 & 1.09 & 1.000 & 376.87 & 1.86 & 1.000 & 437.82 & 2.71 & 0.584 \\
3 & 582.16 & 4.87 & 0.587 & 371.07 & 3.32 & 1.000 & 128.16 & 5.20 & 1.000 & 104.41 & 4.83 & 1.000 \\
4 & 195.41 & 8.89 & 0.956 & 167.23 & 8.78 & 0.314 & 36.65 & 11.14 & 0.474 & 50.63 & 25.27 & 0.584 \\
5 & 76.26 & 18.13 & 0.956 & 93.15 & 17.36 & 0.314 & 20.73 & 23.30 & 0.474 & ... & ... & ... \\
6 & 11.48 & 40.55 & 0.956 & 29.60 & 27.90 & 0.314 & ... & ... & ... & ... & ... & ... \\
7 & 23.39 & 40.55 & 0.587 & 12.68 & 27.90 & 1.000 & ... & ... & ... & ... & ... & ... \\
\hline
\hline
&\multicolumn{3}{|c|}{NGC7824}&\multicolumn{3}{|c|}{UGC00005}&\multicolumn{3}{|c|}{UGC00029}&\multicolumn{3}{|c|}{UGC00036}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 759.65 & 1.22 & 0.954 & 13.88 & 0.81 & 0.554 & 1731.82 & 0.81 & 0.980 & 1519.03 & 0.83 & 0.412 \\
2 & 2442.06 & 1.51 & 0.588 & 327.26 & 1.96 & 0.554 & 755.15 & 1.70 & 0.980 & 238.59 & 1.40 & 1.000 \\
3 & 991.23 & 2.13 & 0.954 & 87.17 & 6.63 & 0.426 & 131.30 & 2.62 & 0.980 & 342.88 & 2.00 & 0.412 \\
4 & 278.09 & 5.10 & 0.588 & 157.07 & 14.16 & 0.554 & 190.48 & 4.48 & 0.980 & 406.29 & 2.90 & 1.000 \\
5 & 225.20 & 5.42 & 0.954 & 43.24 & 22.69 & 0.426 & 18.53 & 5.14 & 0.714 & 95.44 & 4.95 & 1.000 \\
6 & 28.12 & 15.75 & 0.954 & ... & ... & ... & 37.72 & 9.68 & 0.980 & 201.00 & 11.44 & 0.412 \\
7 & 64.04 & 25.03 & 0.588 & ... & ... & ... & 26.11 & 12.16 & 0.714 & 25.25 & 27.61 & 0.412 \\
8 & ... & ... & ... & ... & ... & ... & 22.59 & 30.66 & 0.714 & ... & ... & ... \\
\hline
\hline
&\multicolumn{3}{|c|}{UGC00148}&\multicolumn{3}{|c|}{UGC00312}&\multicolumn{3}{|c|}{UGC00809}&\multicolumn{3}{|c|}{UGC00987}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 321.47 & 0.89 & 0.241 & 364.41 & 0.88 & 0.266 & 77.40 & 14.85 & 0.263 & 1492.83 & 1.31 & 0.650 \\
2 & 108.09 & 2.81 & 0.872 & 492.77 & 4.85 & 0.266 & 40.75 & 21.56 & 0.263 & 652.86 & 2.51 & 0.650 \\
3 & 251.68 & 15.79 & 0.241 & 50.80 & 20.49 & 0.266 & ... & ... & ... & 141.38 & 6.44 & 0.650 \\
4 & 8.06 & 25.27 & 0.872 & 55.29 & 21.75 & 0.475 & ... & ... & ... & 307.46 & 7.49 & 0.268 \\
5 & 39.86 & 25.27 & 0.241 & ... & ... & ... & ... & ... & ... & 134.65 & 13.19 & 0.268 \\
6 & ... & ... & ... & ... & ... & ... & ... & ... & ... & 11.39 & 13.39 & 0.650 \\
7 & ... & ... & ... & ... & ... & ... & ... & ... & ... & 46.60 & 30.91 & 0.268 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Multi-Gaussian Expansion (MGE) models of the 238 (E1-Sdm) galaxies.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{UGC01057}&\multicolumn{3}{|c|}{UGC01271}&\multicolumn{3}{|c|}{UGC02222}&\multicolumn{3}{|c|}{UGC02229}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 636.26 & 1.30 & 0.400 & 3650.03 & 0.53 & 0.507 & 206.86 & 0.39 & 0.716 & 1035.69 & 1.63 & 0.524 \\
2 & 126.65 & 8.12 & 0.400 & 1699.29 & 1.23 & 0.889 & 2988.24 & 1.32 & 0.716 & 392.45 & 3.73 & 0.680 \\
3 & 101.35 & 8.26 & 0.223 & 522.71 & 2.31 & 0.507 & 588.20 & 3.01 & 0.716 & 163.35 & 8.86 & 0.524 \\
4 & 49.05 & 14.48 & 0.400 & 647.88 & 3.37 & 0.889 & 274.27 & 7.07 & 0.404 & 36.76 & 25.35 & 0.524 \\
5 & 39.91 & 22.27 & 0.223 & 123.73 & 8.49 & 0.889 & 118.59 & 7.76 & 0.716 & ... & ... & ... \\
6 & ... & ... & ... & 40.71 & 21.85 & 0.507 & 4.33 & 21.92 & 0.716 & ... & ... & ... \\
7 & ... & ... & ... & 1.54 & 23.02 & 0.889 & 55.32 & 21.92 & 0.404 & ... & ... & ... \\
8 & ... & ... & ... & 9.10 & 23.02 & 0.507 & ... & ... & ... & ... & ... & ... \\
\hline
\hline
&\multicolumn{3}{|c|}{UGC02403}&\multicolumn{3}{|c|}{UGC03253}&\multicolumn{3}{|c|}{UGC03539}&\multicolumn{3}{|c|}{UGC03995}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 795.87 & 0.88 & 0.611 & 852.98 & 0.93 & 0.947 & 60.83 & 1.94 & 0.819 & 1406.44 & 0.94 & 0.466 \\
2 & 511.62 & 2.29 & 0.611 & 398.45 & 2.07 & 0.465 & 192.53 & 2.87 & 0.123 & 1742.82 & 1.57 & 0.751 \\
3 & 204.86 & 13.08 & 0.341 & 448.55 & 2.56 & 0.947 & 74.97 & 5.25 & 0.819 & 496.22 & 4.07 & 0.751 \\
4 & 44.81 & 13.39 & 0.611 & 108.91 & 8.70 & 0.947 & 65.44 & 7.46 & 0.123 & 35.18 & 8.39 & 0.751 \\
5 & 25.53 & 30.65 & 0.341 & 8.96 & 18.62 & 0.947 & 125.68 & 15.54 & 0.123 & 59.31 & 13.49 & 0.466 \\
6 & 3.16 & 30.65 & 0.611 & 85.04 & 21.44 & 0.465 & 6.73 & 30.68 & 0.819 & 10.71 & 18.57 & 0.751 \\
7 & ... & ... & ... & ... & ... & ... & 41.57 & 30.68 & 0.123 & 90.81 & 33.59 & 0.466 \\
\hline
\hline
&\multicolumn{3}{|c|}{UGC04029}&\multicolumn{3}{|c|}{UGC04132}&\multicolumn{3}{|c|}{UGC04145}&\multicolumn{3}{|c|}{UGC04197}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 480.90 & 0.91 & 0.610 & 627.88 & 2.56 & 0.359 & 563.46 & 5.56 & 0.546 & 789.88 & 1.06 & 0.774 \\
2 & 85.07 & 3.06 & 0.610 & 260.13 & 15.00 & 0.359 & 260.23 & 9.64 & 0.157 & 209.09 & 2.33 & 0.774 \\
3 & 117.63 & 4.57 & 0.610 & 69.08 & 28.88 & 0.247 & 22.52 & 14.95 & 0.157 & 24.46 & 6.35 & 0.774 \\
4 & 24.73 & 7.85 & 0.610 & ... & ... & ... & 49.98 & 23.50 & 0.546 & 315.97 & 9.01 & 0.149 \\
5 & 145.95 & 17.26 & 0.160 & ... & ... & ... & ... & ... & ... & 164.69 & 21.14 & 0.149 \\
6 & 7.09 & 33.57 & 0.610 & ... & ... & ... & ... & ... & ... & 37.85 & 28.41 & 0.149 \\
7 & 44.53 & 33.57 & 0.160 & ... & ... & ... & ... & ... & ... & 6.17 & 30.47 & 0.774 \\
\hline
\hline
&\multicolumn{3}{|c|}{UGC04280}&\multicolumn{3}{|c|}{UGC04308}&\multicolumn{3}{|c|}{UGC05108}&\multicolumn{3}{|c|}{UGC05113}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 857.84 & 0.99 & 0.733 & 148.50 & 1.06 & 0.800 & 5737.47 & 0.39 & 0.450 & 4115.35 & 0.97 & 0.562 \\
2 & 273.15 & 2.03 & 0.733 & 253.56 & 1.83 & 0.531 & 150.58 & 1.40 & 0.450 & 743.74 & 3.07 & 0.562 \\
3 & 106.47 & 3.76 & 0.733 & 216.61 & 2.97 & 0.800 & 613.13 & 1.95 & 1.000 & 247.80 & 6.33 & 0.214 \\
4 & 134.36 & 5.77 & 0.733 & 36.12 & 11.34 & 0.531 & 249.70 & 4.93 & 1.000 & 183.42 & 13.67 & 0.214 \\
5 & 172.44 & 10.66 & 0.260 & 48.32 & 21.46 & 0.531 & 47.58 & 11.09 & 0.450 & 11.93 & 22.07 & 0.562 \\
6 & 95.07 & 18.89 & 0.260 & 59.40 & 29.33 & 0.800 & 29.03 & 25.75 & 0.450 & 25.48 & 23.13 & 0.214 \\
7 & 4.67 & 22.96 & 0.733 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Multi-Gaussian Expansion (MGE) models of the 238 (E1-Sdm) galaxies.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{UGC05598}&\multicolumn{3}{|c|}{UGC05771}&\multicolumn{3}{|c|}{UGC05990}&\multicolumn{3}{|c|}{UGC06036}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 274.73 & 1.93 & 0.539 & 624.99 & 0.72 & 0.873 & 309.85 & 5.37 & 0.207 & 1151.88 & 0.94 & 0.790 \\
2 & 46.27 & 2.03 & 0.242 & 1384.77 & 0.77 & 0.681 & 140.91 & 7.48 & 0.342 & 1145.73 & 1.87 & 0.790 \\
3 & 34.94 & 9.39 & 0.539 & 1846.83 & 1.27 & 0.873 & 52.44 & 16.93 & 0.207 & 328.17 & 3.50 & 0.790 \\
4 & 124.95 & 12.92 & 0.242 & 392.76 & 2.90 & 0.873 & 15.41 & 23.07 & 0.342 & 62.87 & 6.24 & 0.790 \\
5 & 32.77 & 25.08 & 0.242 & 207.18 & 3.68 & 0.681 & 14.17 & 23.07 & 0.207 & 106.35 & 10.64 & 0.171 \\
6 & ... & ... & ... & 29.05 & 7.04 & 0.873 & ... & ... & ... & 180.52 & 20.96 & 0.171 \\
7 & ... & ... & ... & 79.70 & 7.71 & 0.681 & ... & ... & ... & 7.39 & 24.65 & 0.790 \\
8 & ... & ... & ... & 51.02 & 11.28 & 0.681 & ... & ... & ... & ... & ... & ... \\
9 & ... & ... & ... & 28.07 & 27.03 & 0.681 & ... & ... & ... & ... & ... & ... \\
\hline
\hline
&\multicolumn{3}{|c|}{UGC06312}&\multicolumn{3}{|c|}{UGC07012}&\multicolumn{3}{|c|}{UGC07145}&\multicolumn{3}{|c|}{UGC08107}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 2033.67 & 1.24 & 0.387 & 202.11 & 1.57 & 0.542 & 223.59 & 1.75 & 0.595 & 355.73 & 2.31 & 0.588 \\
2 & 481.16 & 2.27 & 0.529 & 177.05 & 2.59 & 1.000 & 19.41 & 5.56 & 0.595 & 165.40 & 3.79 & 0.588 \\
3 & 238.51 & 2.41 & 0.387 & 5.30 & 6.21 & 1.000 & 68.90 & 7.08 & 0.367 & 102.94 & 9.94 & 0.588 \\
4 & 116.03 & 3.91 & 0.387 & 145.51 & 9.14 & 0.542 & 40.39 & 14.85 & 0.367 & 51.50 & 14.54 & 0.307 \\
5 & 233.45 & 4.73 & 0.529 & 23.30 & 25.40 & 0.542 & 52.04 & 20.90 & 0.367 & 37.86 & 34.19 & 0.307 \\
6 & 128.93 & 10.61 & 0.529 & ... & ... & ... & ... & ... & ... & 7.71 & 34.19 & 0.588 \\
7 & 29.73 & 30.99 & 0.387 & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
\hline
\hline
&\multicolumn{3}{|c|}{UGC08231}&\multicolumn{3}{|c|}{UGC08234}&\multicolumn{3}{|c|}{UGC08733}&\multicolumn{3}{|c|}{UGC08778}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 62.24 & 2.01 & 0.337 & 3569.53 & 1.19 & 0.751 & 57.73 & 1.00 & 0.439 & 470.35 & 1.98 & 0.634 \\
2 & 124.19 & 5.79 & 0.445 & 675.51 & 1.65 & 0.751 & 18.51 & 1.71 & 1.000 & 73.68 & 6.28 & 0.634 \\
3 & 48.63 & 19.67 & 0.337 & 502.90 & 2.70 & 0.751 & 78.88 & 2.67 & 1.000 & 307.10 & 14.98 & 0.206 \\
4 & 27.02 & 20.35 & 0.445 & 485.57 & 4.10 & 0.569 & 21.93 & 9.40 & 1.000 & 10.65 & 22.98 & 0.634 \\
5 & ... & ... & ... & 143.47 & 6.18 & 0.751 & 13.97 & 21.59 & 0.439 & ... & ... & ... \\
6 & ... & ... & ... & 151.58 & 10.34 & 0.569 & 22.18 & 33.72 & 0.439 & ... & ... & ... \\
7 & ... & ... & ... & 34.07 & 25.41 & 0.569 & 6.67 & 33.72 & 1.000 & ... & ... & ... \\
\hline
\hline
&\multicolumn{3}{|c|}{UGC08781}&\multicolumn{3}{|c|}{UGC09476}&\multicolumn{3}{|c|}{UGC09537}&\multicolumn{3}{|c|}{UGC09542}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 644.65 & 1.40 & 0.759 & 57.45 & 1.33 & 1.000 & 2095.51 & 1.32 & 0.392 & 229.30 & 1.19 & 0.428 \\
2 & 691.51 & 2.13 & 0.759 & 397.47 & 1.52 & 0.660 & 364.73 & 3.89 & 0.392 & 114.30 & 4.42 & 0.428 \\
3 & 211.99 & 6.92 & 0.510 & 129.65 & 4.31 & 1.000 & 228.13 & 7.90 & 0.392 & 113.61 & 14.80 & 0.296 \\
4 & 27.12 & 16.81 & 0.759 & 115.70 & 21.12 & 0.660 & 61.06 & 10.96 & 0.154 & 28.54 & 27.89 & 0.296 \\
5 & 57.93 & 22.09 & 0.510 & ... & ... & ... & 43.43 & 36.38 & 0.154 & ... & ... & ... \\
6 & ... & ... & ... & ... & ... & ... & 14.56 & 36.40 & 0.154 & ... & ... & ... \\
7 & ... & ... & ... & ... & ... & ... & 13.31 & 36.93 & 0.392 & ... & ... & ... \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Multi-Gaussian Expansion (MGE) models of the 238 (E1-Sdm) galaxies.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{UGC09665}&\multicolumn{3}{|c|}{UGC09873}&\multicolumn{3}{|c|}{UGC09892}&\multicolumn{3}{|c|}{UGC10097}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 378.74 & 2.24 & 0.481 & 496.13 & 0.39 & 0.917 & 739.25 & 0.39 & 0.231 & 4872.94 & 0.94 & 0.927 \\
2 & 56.10 & 10.74 & 0.481 & 187.98 & 0.88 & 0.917 & 174.38 & 1.14 & 0.625 & 1820.24 & 1.93 & 0.927 \\
3 & 93.41 & 10.76 & 0.178 & 345.34 & 1.50 & 0.206 & 485.77 & 1.76 & 0.231 & 412.54 & 2.97 & 0.927 \\
4 & 190.68 & 20.95 & 0.178 & 44.55 & 2.29 & 0.917 & 107.45 & 4.61 & 0.625 & 81.94 & 3.99 & 0.624 \\
5 & 2.12 & 24.97 & 0.481 & 43.02 & 3.46 & 0.917 & 6.81 & 13.02 & 0.625 & 114.81 & 5.89 & 0.927 \\
6 & 6.84 & 30.44 & 0.481 & 2.53 & 12.48 & 0.917 & 95.63 & 19.74 & 0.231 & 230.51 & 6.90 & 0.624 \\
7 & ... & ... & ... & 82.23 & 20.41 & 0.206 & ... & ... & ... & 46.50 & 10.71 & 0.927 \\
8 & ... & ... & ... & ... & ... & ... & ... & ... & ... & 76.69 & 15.29 & 0.624 \\
9 & ... & ... & ... & ... & ... & ... & ... & ... & ... & 22.87 & 36.24 & 0.927 \\
\hline
\hline
&\multicolumn{3}{|c|}{UGC10123}&\multicolumn{3}{|c|}{UGC10205}&\multicolumn{3}{|c|}{UGC10257}&\multicolumn{3}{|c|}{UGC10331}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 242.12 & 3.90 & 0.361 & 736.84 & 1.55 & 1.000 & 376.73 & 1.01 & 0.396 & 357.06 & 2.78 & 0.247 \\
2 & 173.83 & 4.34 & 0.190 & 17.51 & 2.40 & 1.000 & 257.84 & 3.44 & 0.396 & 131.12 & 15.03 & 0.247 \\
3 & 58.76 & 12.49 & 0.361 & 205.23 & 6.32 & 1.000 & 1.01 & 4.14 & 0.396 & 30.11 & 29.95 & 0.207 \\
4 & 224.98 & 15.24 & 0.190 & 82.70 & 14.02 & 0.643 & 13.83 & 13.23 & 0.396 & ... & ... & ... \\
5 & 24.00 & 23.91 & 0.361 & 28.32 & 27.78 & 0.643 & 138.43 & 15.72 & 0.226 & ... & ... & ... \\
6 & ... & ... & ... & 3.39 & 27.78 & 1.000 & 42.01 & 29.61 & 0.226 & ... & ... & ... \\
\hline
\hline
&\multicolumn{3}{|c|}{UGC10337}&\multicolumn{3}{|c|}{UGC10384}&\multicolumn{3}{|c|}{UGC10388}&\multicolumn{3}{|c|}{UGC10650}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 671.51 & 1.38 & 0.584 & 1521.21 & 0.39 & 0.196 & 1831.15 & 1.63 & 0.533 & 430.10 & 2.79 & 0.139 \\
2 & 113.21 & 6.14 & 0.315 & 754.36 & 1.45 & 0.462 & 444.04 & 4.24 & 0.533 & 81.85 & 3.48 & 0.411 \\
3 & 153.31 & 14.46 & 0.315 & 63.67 & 7.86 & 0.462 & 33.17 & 11.26 & 0.533 & 91.49 & 8.96 & 0.139 \\
4 & 3.56 & 20.96 & 0.584 & 364.59 & 9.99 & 0.196 & 100.39 & 13.46 & 0.296 & 47.73 & 24.99 & 0.139 \\
5 & 28.19 & 20.96 & 0.315 & 39.38 & 21.15 & 0.196 & 39.65 & 27.42 & 0.296 & 13.65 & 24.99 & 0.411 \\
6 & ... & ... & ... & 4.45 & 23.05 & 0.462 & ... & ... & ... & ... & ... & ... \\
\hline
\hline
&\multicolumn{3}{|c|}{UGC10693}&\multicolumn{3}{|c|}{UGC10695}&\multicolumn{3}{|c|}{UGC10710}&\multicolumn{3}{|c|}{UGC10796}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 1872.34 & 1.26 & 0.707 & 1068.26 & 1.18 & 0.700 & 620.69 & 1.23 & 0.218 & 325.56 & 0.71 & 0.998 \\
2 & 1286.17 & 2.60 & 0.707 & 181.97 & 2.42 & 0.604 & 245.26 & 1.59 & 0.580 & 242.79 & 1.64 & 0.998 \\
3 & 298.20 & 6.64 & 0.663 & 247.70 & 2.61 & 0.700 & 204.39 & 2.64 & 0.580 & 92.39 & 4.52 & 0.998 \\
4 & 82.42 & 15.58 & 0.663 & 224.89 & 5.09 & 0.700 & 37.24 & 5.78 & 0.580 & 29.90 & 22.61 & 0.543 \\
5 & 27.15 & 40.99 & 0.707 & 93.47 & 12.45 & 0.700 & 160.40 & 8.46 & 0.218 & 5.21 & 22.61 & 0.998 \\
6 & ... & ... & ... & 21.67 & 37.08 & 0.604 & 69.49 & 21.67 & 0.218 & ... & ... & ... \\
7 & ... & ... & ... & ... & ... & ... & 7.65 & 28.07 & 0.580 & ... & ... & ... \\
8 & ... & ... & ... & ... & ... & ... & 20.48 & 28.07 & 0.218 & ... & ... & ... \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Multi-Gaussian Expansion (MGE) models of the 238 (E1-Sdm) galaxies.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{UGC10811}&\multicolumn{3}{|c|}{UGC10905}&\multicolumn{3}{|c|}{UGC10972}&\multicolumn{3}{|c|}{UGC11228}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 1263.04 & 0.91 & 0.336 & 2354.99 & 1.96 & 0.617 & 737.84 & 0.71 & 0.882 & 2682.61 & 0.93 & 0.703 \\
2 & 621.93 & 1.99 & 1.000 & 49.16 & 4.49 & 0.357 & 466.79 & 1.15 & 0.233 & 1229.42 & 1.83 & 0.703 \\
3 & 29.79 & 5.46 & 1.000 & 472.88 & 4.59 & 0.617 & 237.91 & 2.06 & 0.882 & 841.74 & 2.67 & 0.703 \\
4 & 95.83 & 16.29 & 0.336 & 99.84 & 12.81 & 0.617 & 181.68 & 16.10 & 0.233 & 279.28 & 5.97 & 0.512 \\
5 & 19.42 & 23.00 & 0.336 & 32.41 & 15.36 & 0.357 & 47.78 & 33.61 & 0.233 & 77.57 & 10.84 & 0.703 \\
6 & ... & ... & ... & 14.78 & 42.83 & 0.617 & 4.23 & 33.61 & 0.882 & 35.66 & 14.47 & 0.512 \\
7 & ... & ... & ... & 12.16 & 42.83 & 0.357 & ... & ... & ... & 27.91 & 27.23 & 0.703 \\
\hline
\hline
&\multicolumn{3}{|c|}{UGC11717}&\multicolumn{3}{|c|}{UGC12054}&\multicolumn{3}{|c|}{UGC12127}&\multicolumn{3}{|c|}{UGC12185}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 1033.88 & 1.99 & 0.578 & 134.23 & 1.59 & 0.428 & 1163.95 & 0.99 & 1.000 & 317.91 & 1.28 & 0.495 \\
2 & 206.70 & 7.23 & 0.578 & 137.78 & 7.38 & 0.428 & 983.98 & 1.73 & 0.714 & 593.22 & 1.86 & 0.817 \\
3 & 39.27 & 7.26 & 0.437 & 16.15 & 18.42 & 0.428 & 609.77 & 3.11 & 1.000 & 278.14 & 7.52 & 0.495 \\
4 & 33.71 & 15.00 & 0.437 & 90.40 & 19.40 & 0.138 & 175.11 & 6.81 & 0.714 & 46.61 & 22.95 & 0.495 \\
5 & 35.77 & 25.74 & 0.437 & 8.49 & 25.36 & 0.138 & 83.51 & 7.22 & 1.000 & ... & ... & ... \\
6 & ... & ... & ... & ... & ... & ... & 47.19 & 16.88 & 0.714 & ... & ... & ... \\
7 & ... & ... & ... & ... & ... & ... & 28.17 & 18.69 & 1.000 & ... & ... & ... \\
8 & ... & ... & ... & ... & ... & ... & 14.53 & 55.24 & 1.000 & ... & ... & ... \\
\hline
\hline
&\multicolumn{3}{|c|}{UGC12274}&\multicolumn{3}{|c|}{UGC12308}&\multicolumn{3}{|c|}{UGC12518}&\multicolumn{3}{|c|}{UGC12519}\\ 
\hline
$j$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec)&&(L$_{\odot}$\,pc$^{-2}$)&(arcsec) & \\ 
\hline
1 & 863.11 & 1.39 & 0.611 & 243.04 & 2.70 & 0.366 & 535.58 & 2.26 & 0.177 & 259.23 & 1.61 & 0.317 \\
2 & 155.28 & 2.32 & 0.413 & 74.38 & 11.35 & 0.366 & 14.88 & 2.36 & 1.000 & 97.61 & 5.54 & 0.317 \\
3 & 496.77 & 3.13 & 0.611 & 38.52 & 38.58 & 0.190 & 120.23 & 3.71 & 1.000 & 31.64 & 7.77 & 0.170 \\
4 & 84.75 & 9.69 & 0.413 & 1.87 & 40.25 & 0.366 & 315.85 & 5.01 & 0.177 & 102.37 & 14.52 & 0.170 \\
5 & 96.70 & 18.18 & 0.413 & ... & ... & ... & 129.00 & 15.65 & 0.177 & 134.53 & 18.72 & 0.317 \\
6 & ... & ... & ... & ... & ... & ... & 8.21 & 24.04 & 1.000 & ... & ... & ... \\
7 & ... & ... & ... & ... & ... & ... & 43.78 & 24.47 & 0.177 & ... & ... & ... \\
\hline
\end{tabular}
\end{table*}

\begin{table*}
\begin{tabular}{|c|ccc|ccc|}
\hline
\multicolumn{1}{|c|}{}&\multicolumn{3}{|c|}{UGC12723}&\multicolumn{3}{|c|}{UGC12857}\\ 
\hline
j & $I_{0,j}$ & $\xi_{j}'$ & $q'$ & $I_{0,j}$ & $\xi_{j}'$ & $q'$ \\
\hline
& (L$_{\odot}$\,pc$^{-2}$)&(arcsec)&& (L$_{\odot}$\,pc$^{-2}$)&(arcsec) &\\ 
\hline
1 & 152.03 & 13.34 & 0.147 & 50.74 & 1.53 & 0.386 \\
2 & 23.23 & 19.60 & 0.234 & 39.82 & 4.18 & 0.386 \\
3 & ... & ... & ... & 105.85 & 6.15 & 0.386 \\
4 & ... & ... & ... & 102.44 & 11.90 & 0.146 \\
5 & ... & ... & ... & 36.15 & 13.13 & 0.386 \\
6 & ... & ... & ... & 33.82 & 21.48 & 0.386 \\
7 & ... & ... & ... & 125.91 & 24.07 & 0.146 \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{IC0480}&\multicolumn{3}{|c|}{IC0540}&\multicolumn{3}{|c|}{IC0674}&\multicolumn{3}{|c|}{IC0944}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 12.51 & 0.03 & 0.04 & 29.17 & 0.09 & 0.08 & 94.59 & 0.17 & 0.16 & 116.85 & 0.18 & 0.15 \\
0.054 & 13.31 & 0.04 & 0.04 & 31.04 & 0.09 & 0.08 & 100.18 & 0.18 & 0.17 & 124.58 & 0.19 & 0.16 \\
0.057 & 14.18 & 0.04 & 0.04 & 33.04 & 0.10 & 0.09 & 105.97 & 0.19 & 0.18 & 132.73 & 0.21 & 0.17 \\
0.062 & 15.12 & 0.04 & 0.05 & 35.19 & 0.11 & 0.09 & 111.97 & 0.20 & 0.19 & 141.30 & 0.22 & 0.18 \\
0.066 & 16.14 & 0.05 & 0.05 & 37.49 & 0.12 & 0.10 & 118.16 & 0.22 & 0.20 & 150.26 & 0.23 & 0.19 \\
0.071 & 17.24 & 0.05 & 0.05 & 39.95 & 0.12 & 0.11 & 124.56 & 0.23 & 0.21 & 159.62 & 0.25 & 0.20 \\
0.076 & 18.42 & 0.05 & 0.06 & 42.56 & 0.13 & 0.12 & 131.15 & 0.24 & 0.22 & 169.34 & 0.26 & 0.22 \\
0.081 & 19.69 & 0.06 & 0.06 & 45.32 & 0.14 & 0.12 & 137.96 & 0.25 & 0.23 & 179.39 & 0.28 & 0.23 \\
0.087 & 21.06 & 0.06 & 0.06 & 48.25 & 0.15 & 0.13 & 144.98 & 0.27 & 0.25 & 189.73 & 0.30 & 0.24 \\
0.093 & 22.53 & 0.07 & 0.07 & 51.34 & 0.16 & 0.14 & 152.23 & 0.28 & 0.26 & 200.30 & 0.31 & 0.26 \\
0.1 & 24.11 & 0.07 & 0.07 & 54.59 & 0.17 & 0.15 & 159.73 & 0.29 & 0.27 & 211.01 & 0.33 & 0.27 \\
0.107 & 25.80 & 0.08 & 0.08 & 57.99 & 0.18 & 0.16 & 167.48 & 0.31 & 0.29 & 221.77 & 0.35 & 0.28 \\
0.115 & 27.62 & 0.08 & 0.09 & 61.54 & 0.19 & 0.17 & 175.48 & 0.32 & 0.30 & 232.47 & 0.36 & 0.30 \\
0.123 & 29.56 & 0.09 & 0.09 & 65.23 & 0.21 & 0.18 & 183.71 & 0.34 & 0.31 & 242.98 & 0.38 & 0.31 \\
0.132 & 31.64 & 0.09 & 0.10 & 69.04 & 0.22 & 0.19 & 192.14 & 0.35 & 0.33 & 253.15 & 0.40 & 0.32 \\
0.142 & 33.86 & 0.10 & 0.11 & 72.95 & 0.23 & 0.20 & 200.69 & 0.37 & 0.34 & 262.81 & 0.41 & 0.34 \\
0.152 & 36.24 & 0.11 & 0.11 & 76.93 & 0.24 & 0.21 & 209.28 & 0.38 & 0.36 & 271.81 & 0.43 & 0.35 \\
0.163 & 38.78 & 0.11 & 0.12 & 80.97 & 0.26 & 0.22 & 217.81 & 0.40 & 0.37 & 279.96 & 0.44 & 0.36 \\
0.174 & 41.49 & 0.12 & 0.13 & 85.00 & 0.27 & 0.23 & 226.15 & 0.41 & 0.39 & 287.12 & 0.45 & 0.37 \\
0.187 & 44.38 & 0.13 & 0.14 & 89.01 & 0.28 & 0.25 & 234.17 & 0.43 & 0.40 & 293.14 & 0.46 & 0.38 \\
0.2 & 47.47 & 0.14 & 0.15 & 92.92 & 0.29 & 0.26 & 241.75 & 0.44 & 0.41 & 297.94 & 0.47 & 0.38 \\
0.215 & 50.75 & 0.15 & 0.16 & 96.69 & 0.31 & 0.27 & 248.79 & 0.46 & 0.42 & 301.48 & 0.47 & 0.39 \\
0.23 & 54.24 & 0.16 & 0.17 & 100.25 & 0.32 & 0.28 & 255.21 & 0.47 & 0.43 & 303.81 & 0.48 & 0.39 \\
0.247 & 57.95 & 0.17 & 0.18 & 103.54 & 0.33 & 0.29 & 260.95 & 0.48 & 0.44 & 305.02 & 0.48 & 0.39 \\
0.265 & 61.88 & 0.18 & 0.19 & 106.51 & 0.34 & 0.29 & 266.01 & 0.49 & 0.45 & 305.31 & 0.48 & 0.39 \\
0.284 & 66.05 & 0.19 & 0.21 & 109.10 & 0.34 & 0.30 & 270.42 & 0.50 & 0.46 & 304.92 & 0.48 & 0.39 \\
0.304 & 70.45 & 0.21 & 0.22 & 111.28 & 0.35 & 0.31 & 274.27 & 0.50 & 0.47 & 304.12 & 0.48 & 0.39 \\
0.326 & 75.10 & 0.22 & 0.23 & 113.03 & 0.36 & 0.31 & 277.66 & 0.51 & 0.47 & 303.14 & 0.47 & 0.39 \\
0.349 & 79.99 & 0.24 & 0.25 & 114.37 & 0.36 & 0.32 & 280.71 & 0.51 & 0.48 & 302.18 & 0.47 & 0.39 \\
0.374 & 85.12 & 0.25 & 0.26 & 115.34 & 0.36 & 0.32 & 283.51 & 0.52 & 0.48 & 301.34 & 0.47 & 0.39 \\
0.401 & 90.48 & 0.27 & 0.28 & 116.03 & 0.37 & 0.32 & 286.15 & 0.52 & 0.49 & 300.66 & 0.47 & 0.39 \\
0.43 & 96.07 & 0.28 & 0.30 & 116.55 & 0.37 & 0.32 & 288.62 & 0.53 & 0.49 & 300.09 & 0.47 & 0.38 \\
0.461 & 101.87 & 0.30 & 0.32 & 117.04 & 0.37 & 0.32 & 290.87 & 0.53 & 0.50 & 299.55 & 0.47 & 0.38 \\
0.494 & 107.85 & 0.32 & 0.34 & 117.63 & 0.37 & 0.32 & 292.82 & 0.54 & 0.50 & 298.98 & 0.47 & 0.38 \\
0.53 & 113.99 & 0.34 & 0.35 & 118.45 & 0.37 & 0.33 & 294.36 & 0.54 & 0.50 & 298.32 & 0.47 & 0.38 \\
0.568 & 120.24 & 0.35 & 0.37 & 119.58 & 0.38 & 0.33 & 295.38 & 0.54 & 0.50 & 297.58 & 0.47 & 0.38 \\
0.608 & 126.56 & 0.37 & 0.39 & 121.07 & 0.38 & 0.33 & 295.80 & 0.54 & 0.50 & 296.82 & 0.46 & 0.38 \\
0.652 & 132.89 & 0.39 & 0.41 & 122.88 & 0.39 & 0.34 & 295.62 & 0.54 & 0.50 & 296.12 & 0.46 & 0.38 \\
0.699 & 139.15 & 0.41 & 0.43 & 124.99 & 0.39 & 0.35 & 294.88 & 0.54 & 0.50 & 295.59 & 0.46 & 0.38 \\
0.749 & 145.26 & 0.43 & 0.45 & 127.30 & 0.40 & 0.35 & 293.69 & 0.54 & 0.50 & 295.34 & 0.46 & 0.38 \\
0.803 & 151.14 & 0.45 & 0.47 & 129.72 & 0.41 & 0.36 & 292.20 & 0.54 & 0.50 & 295.42 & 0.46 & 0.38 \\
0.861 & 156.68 & 0.46 & 0.49 & 132.17 & 0.42 & 0.37 & 290.59 & 0.53 & 0.49 & 295.85 & 0.46 & 0.38 \\
0.923 & 161.77 & 0.48 & 0.50 & 134.54 & 0.43 & 0.37 & 289.02 & 0.53 & 0.49 & 296.57 & 0.46 & 0.38 \\
0.989 & 166.32 & 0.49 & 0.52 & 136.75 & 0.43 & 0.38 & 287.62 & 0.53 & 0.49 & 297.49 & 0.47 & 0.38 \\
1.06 & 170.23 & 0.50 & 0.53 & 138.72 & 0.44 & 0.38 & 286.43 & 0.52 & 0.49 & 298.48 & 0.47 & 0.38 \\
1.136 & 173.41 & 0.51 & 0.54 & 140.41 & 0.44 & 0.39 & 285.43 & 0.52 & 0.49 & 299.39 & 0.47 & 0.38 \\
1.218 & 175.80 & 0.52 & 0.55 & 141.75 & 0.45 & 0.39 & 284.53 & 0.52 & 0.48 & 300.07 & 0.47 & 0.38 \\
1.306 & 177.36 & 0.52 & 0.55 & 142.73 & 0.45 & 0.39 & 283.59 & 0.52 & 0.48 & 300.41 & 0.47 & 0.39 \\
1.399 & 178.11 & 0.52 & 0.55 & 143.31 & 0.45 & 0.40 & 282.46 & 0.52 & 0.48 & 300.30 & 0.47 & 0.39 \\
1.5 & 178.08 & 0.52 & 0.55 & 143.51 & 0.45 & 0.40 & 280.99 & 0.51 & 0.48 & 299.67 & 0.47 & 0.38 \\
\hline
\end{tabular}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{IC1079}&\multicolumn{3}{|c|}{IC1151}&\multicolumn{3}{|c|}{IC1256}&\multicolumn{3}{|c|}{IC1528}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 230.73 & 0.45 & 0.41 & 42.20 & 0.13 & 0.12 & 38.08 & 0.13 & 0.12 & 27.17 & 0.08 & 0.05 \\
0.054 & 240.10 & 0.47 & 0.43 & 44.49 & 0.14 & 0.13 & 40.54 & 0.14 & 0.13 & 28.99 & 0.08 & 0.06 \\
0.057 & 248.96 & 0.49 & 0.45 & 46.81 & 0.14 & 0.14 & 43.13 & 0.15 & 0.14 & 30.94 & 0.09 & 0.06 \\
0.062 & 257.16 & 0.50 & 0.46 & 49.16 & 0.15 & 0.15 & 45.85 & 0.15 & 0.15 & 33.01 & 0.10 & 0.07 \\
0.066 & 264.57 & 0.52 & 0.47 & 51.51 & 0.16 & 0.15 & 48.70 & 0.16 & 0.16 & 35.21 & 0.10 & 0.07 \\
0.071 & 271.06 & 0.53 & 0.49 & 53.84 & 0.17 & 0.16 & 51.67 & 0.17 & 0.17 & 37.55 & 0.11 & 0.07 \\
0.076 & 276.53 & 0.54 & 0.50 & 56.13 & 0.17 & 0.17 & 54.74 & 0.19 & 0.18 & 40.02 & 0.12 & 0.08 \\
0.081 & 280.95 & 0.55 & 0.50 & 58.35 & 0.18 & 0.17 & 57.92 & 0.20 & 0.19 & 42.62 & 0.13 & 0.08 \\
0.087 & 284.33 & 0.55 & 0.51 & 60.48 & 0.19 & 0.18 & 61.18 & 0.21 & 0.20 & 45.36 & 0.13 & 0.09 \\
0.093 & 286.76 & 0.56 & 0.51 & 62.52 & 0.19 & 0.19 & 64.50 & 0.22 & 0.21 & 48.23 & 0.14 & 0.10 \\
0.1 & 288.40 & 0.56 & 0.52 & 64.44 & 0.20 & 0.19 & 67.86 & 0.23 & 0.22 & 51.24 & 0.15 & 0.10 \\
0.107 & 289.47 & 0.56 & 0.52 & 66.26 & 0.20 & 0.20 & 71.24 & 0.24 & 0.23 & 54.36 & 0.16 & 0.11 \\
0.115 & 290.21 & 0.57 & 0.52 & 67.99 & 0.21 & 0.20 & 74.60 & 0.25 & 0.24 & 57.60 & 0.17 & 0.12 \\
0.123 & 290.86 & 0.57 & 0.52 & 69.65 & 0.22 & 0.21 & 77.91 & 0.26 & 0.25 & 60.94 & 0.18 & 0.12 \\
0.132 & 291.64 & 0.57 & 0.52 & 71.29 & 0.22 & 0.21 & 81.14 & 0.28 & 0.26 & 64.35 & 0.19 & 0.13 \\
0.142 & 292.65 & 0.57 & 0.52 & 72.94 & 0.23 & 0.22 & 84.26 & 0.29 & 0.27 & 67.83 & 0.20 & 0.14 \\
0.152 & 293.92 & 0.57 & 0.53 & 74.65 & 0.23 & 0.22 & 87.24 & 0.30 & 0.28 & 71.33 & 0.21 & 0.14 \\
0.163 & 295.39 & 0.58 & 0.53 & 76.45 & 0.24 & 0.23 & 90.05 & 0.31 & 0.29 & 74.83 & 0.22 & 0.15 \\
0.174 & 296.93 & 0.58 & 0.53 & 78.36 & 0.24 & 0.23 & 92.71 & 0.31 & 0.30 & 78.28 & 0.23 & 0.16 \\
0.187 & 298.35 & 0.58 & 0.53 & 80.37 & 0.25 & 0.24 & 95.21 & 0.32 & 0.31 & 81.65 & 0.24 & 0.16 \\
0.2 & 299.46 & 0.58 & 0.54 & 82.44 & 0.25 & 0.25 & 97.59 & 0.33 & 0.31 & 84.89 & 0.25 & 0.17 \\
0.215 & 300.11 & 0.59 & 0.54 & 84.54 & 0.26 & 0.25 & 99.90 & 0.34 & 0.32 & 87.95 & 0.26 & 0.18 \\
0.23 & 300.14 & 0.59 & 0.54 & 86.59 & 0.27 & 0.26 & 102.22 & 0.35 & 0.33 & 90.78 & 0.27 & 0.18 \\
0.247 & 299.48 & 0.58 & 0.54 & 88.53 & 0.27 & 0.27 & 104.63 & 0.35 & 0.34 & 93.36 & 0.28 & 0.19 \\
0.265 & 298.12 & 0.58 & 0.53 & 90.31 & 0.28 & 0.27 & 107.22 & 0.36 & 0.34 & 95.64 & 0.28 & 0.19 \\
0.284 & 296.12 & 0.58 & 0.53 & 91.90 & 0.28 & 0.28 & 110.09 & 0.37 & 0.35 & 97.63 & 0.29 & 0.20 \\
0.304 & 293.62 & 0.57 & 0.53 & 93.27 & 0.29 & 0.28 & 113.31 & 0.38 & 0.36 & 99.34 & 0.29 & 0.20 \\
0.326 & 290.81 & 0.57 & 0.52 & 94.43 & 0.29 & 0.28 & 116.93 & 0.40 & 0.38 & 100.81 & 0.30 & 0.20 \\
0.349 & 287.90 & 0.56 & 0.52 & 95.43 & 0.30 & 0.29 & 120.99 & 0.41 & 0.39 & 102.11 & 0.30 & 0.20 \\
0.374 & 285.11 & 0.56 & 0.51 & 96.32 & 0.30 & 0.29 & 125.48 & 0.43 & 0.40 & 103.34 & 0.31 & 0.21 \\
0.401 & 282.61 & 0.55 & 0.51 & 97.20 & 0.30 & 0.29 & 130.40 & 0.44 & 0.42 & 104.62 & 0.31 & 0.21 \\
0.43 & 280.51 & 0.55 & 0.50 & 98.16 & 0.30 & 0.29 & 135.72 & 0.46 & 0.44 & 106.08 & 0.31 & 0.21 \\
0.461 & 278.82 & 0.54 & 0.50 & 99.31 & 0.31 & 0.30 & 141.39 & 0.48 & 0.45 & 107.82 & 0.32 & 0.22 \\
0.494 & 277.48 & 0.54 & 0.50 & 100.72 & 0.31 & 0.30 & 147.36 & 0.50 & 0.47 & 109.93 & 0.33 & 0.22 \\
0.53 & 276.39 & 0.54 & 0.50 & 102.43 & 0.32 & 0.31 & 153.59 & 0.52 & 0.49 & 112.44 & 0.33 & 0.23 \\
0.568 & 275.39 & 0.54 & 0.49 & 104.45 & 0.32 & 0.31 & 160.00 & 0.54 & 0.51 & 115.34 & 0.34 & 0.23 \\
0.608 & 274.33 & 0.53 & 0.49 & 106.73 & 0.33 & 0.32 & 166.52 & 0.57 & 0.54 & 118.60 & 0.35 & 0.24 \\
0.652 & 273.04 & 0.53 & 0.49 & 109.21 & 0.34 & 0.33 & 173.08 & 0.59 & 0.56 & 122.13 & 0.36 & 0.24 \\
0.699 & 271.41 & 0.53 & 0.49 & 111.80 & 0.35 & 0.34 & 179.58 & 0.61 & 0.58 & 125.86 & 0.37 & 0.25 \\
0.749 & 269.34 & 0.53 & 0.48 & 114.43 & 0.35 & 0.34 & 185.91 & 0.63 & 0.60 & 129.69 & 0.38 & 0.26 \\
0.803 & 266.78 & 0.52 & 0.48 & 117.02 & 0.36 & 0.35 & 191.96 & 0.65 & 0.62 & 133.50 & 0.39 & 0.27 \\
0.861 & 263.75 & 0.51 & 0.47 & 119.52 & 0.37 & 0.36 & 197.62 & 0.67 & 0.64 & 137.19 & 0.41 & 0.27 \\
0.923 & 260.32 & 0.51 & 0.47 & 121.88 & 0.38 & 0.37 & 202.73 & 0.69 & 0.65 & 140.66 & 0.42 & 0.28 \\
0.989 & 256.58 & 0.50 & 0.46 & 124.08 & 0.38 & 0.37 & 207.16 & 0.70 & 0.67 & 143.79 & 0.43 & 0.29 \\
1.06 & 252.67 & 0.49 & 0.45 & 126.12 & 0.39 & 0.38 & 210.78 & 0.72 & 0.68 & 146.49 & 0.43 & 0.29 \\
1.136 & 248.76 & 0.48 & 0.45 & 128.00 & 0.40 & 0.38 & 213.46 & 0.72 & 0.69 & 148.67 & 0.44 & 0.30 \\
1.218 & 244.98 & 0.48 & 0.44 & 129.75 & 0.40 & 0.39 & 215.11 & 0.73 & 0.69 & 150.26 & 0.44 & 0.30 \\
1.306 & 241.48 & 0.47 & 0.43 & 131.38 & 0.41 & 0.39 & 215.67 & 0.73 & 0.69 & 151.24 & 0.45 & 0.30 \\
1.399 & 238.33 & 0.46 & 0.43 & 132.93 & 0.41 & 0.40 & 215.16 & 0.73 & 0.69 & 151.59 & 0.45 & 0.30 \\
1.5 & 235.61 & 0.46 & 0.42 & 134.38 & 0.42 & 0.40 & 213.66 & 0.73 & 0.69 & 151.36 & 0.45 & 0.30 \\
\hline
\end{tabular}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{IC1652}&\multicolumn{3}{|c|}{IC1755}&\multicolumn{3}{|c|}{IC2101}&\multicolumn{3}{|c|}{IC2247}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 125.06 & 0.27 & 0.25 & 93.51 & 0.14 & 0.14 & 18.42 & 0.07 & 0.06 & 125.15 & 0.28 & 0.28 \\
0.054 & 129.23 & 0.28 & 0.26 & 99.72 & 0.15 & 0.14 & 19.66 & 0.07 & 0.06 & 126.20 & 0.29 & 0.29 \\
0.057 & 132.97 & 0.29 & 0.26 & 106.27 & 0.16 & 0.15 & 21.01 & 0.08 & 0.07 & 127.68 & 0.29 & 0.29 \\
0.062 & 136.22 & 0.30 & 0.27 & 113.16 & 0.17 & 0.16 & 22.45 & 0.08 & 0.07 & 129.68 & 0.29 & 0.30 \\
0.066 & 138.91 & 0.30 & 0.28 & 120.39 & 0.18 & 0.17 & 23.99 & 0.09 & 0.08 & 132.23 & 0.30 & 0.30 \\
0.071 & 140.99 & 0.31 & 0.28 & 127.95 & 0.19 & 0.19 & 25.65 & 0.10 & 0.09 & 135.29 & 0.31 & 0.31 \\
0.076 & 142.47 & 0.31 & 0.28 & 135.82 & 0.20 & 0.20 & 27.43 & 0.10 & 0.09 & 138.79 & 0.31 & 0.32 \\
0.081 & 143.37 & 0.31 & 0.28 & 143.99 & 0.21 & 0.21 & 29.33 & 0.11 & 0.10 & 142.60 & 0.32 & 0.32 \\
0.087 & 143.76 & 0.32 & 0.29 & 152.41 & 0.23 & 0.22 & 31.35 & 0.12 & 0.11 & 146.60 & 0.33 & 0.33 \\
0.093 & 143.77 & 0.32 & 0.29 & 161.06 & 0.24 & 0.23 & 33.52 & 0.13 & 0.11 & 150.65 & 0.34 & 0.34 \\
0.1 & 143.56 & 0.32 & 0.29 & 169.87 & 0.25 & 0.25 & 35.83 & 0.13 & 0.12 & 154.63 & 0.35 & 0.35 \\
0.107 & 143.30 & 0.31 & 0.28 & 178.79 & 0.27 & 0.26 & 38.28 & 0.14 & 0.13 & 158.41 & 0.36 & 0.36 \\
0.115 & 143.16 & 0.31 & 0.28 & 187.73 & 0.28 & 0.27 & 40.90 & 0.15 & 0.14 & 161.86 & 0.37 & 0.37 \\
0.123 & 143.31 & 0.31 & 0.28 & 196.61 & 0.29 & 0.29 & 43.67 & 0.16 & 0.15 & 164.90 & 0.37 & 0.38 \\
0.132 & 143.85 & 0.32 & 0.29 & 205.34 & 0.31 & 0.30 & 46.62 & 0.18 & 0.16 & 167.42 & 0.38 & 0.38 \\
0.142 & 144.84 & 0.32 & 0.29 & 213.80 & 0.32 & 0.31 & 49.73 & 0.19 & 0.17 & 169.38 & 0.38 & 0.39 \\
0.152 & 146.27 & 0.32 & 0.29 & 221.89 & 0.33 & 0.32 & 53.02 & 0.20 & 0.18 & 170.74 & 0.39 & 0.39 \\
0.163 & 148.10 & 0.33 & 0.29 & 229.50 & 0.34 & 0.33 & 56.48 & 0.21 & 0.19 & 171.54 & 0.39 & 0.39 \\
0.174 & 150.27 & 0.33 & 0.30 & 236.53 & 0.35 & 0.34 & 60.13 & 0.23 & 0.20 & 171.83 & 0.39 & 0.39 \\
0.187 & 152.69 & 0.34 & 0.30 & 242.91 & 0.36 & 0.35 & 63.94 & 0.24 & 0.22 & 171.73 & 0.39 & 0.39 \\
0.2 & 155.24 & 0.34 & 0.31 & 248.59 & 0.37 & 0.36 & 67.93 & 0.26 & 0.23 & 171.38 & 0.39 & 0.39 \\
0.215 & 157.84 & 0.35 & 0.31 & 253.56 & 0.38 & 0.37 & 72.07 & 0.27 & 0.24 & 170.94 & 0.39 & 0.39 \\
0.23 & 160.37 & 0.35 & 0.32 & 257.83 & 0.38 & 0.37 & 76.37 & 0.29 & 0.26 & 170.53 & 0.39 & 0.39 \\
0.247 & 162.73 & 0.36 & 0.32 & 261.47 & 0.39 & 0.38 & 80.79 & 0.30 & 0.27 & 170.25 & 0.39 & 0.39 \\
0.265 & 164.83 & 0.36 & 0.33 & 264.56 & 0.39 & 0.38 & 85.32 & 0.32 & 0.29 & 170.17 & 0.39 & 0.39 \\
0.284 & 166.60 & 0.37 & 0.33 & 267.19 & 0.40 & 0.39 & 89.92 & 0.34 & 0.30 & 170.27 & 0.39 & 0.39 \\
0.304 & 167.99 & 0.37 & 0.33 & 269.45 & 0.40 & 0.39 & 94.57 & 0.36 & 0.32 & 170.50 & 0.39 & 0.39 \\
0.326 & 168.99 & 0.37 & 0.34 & 271.38 & 0.41 & 0.39 & 99.23 & 0.37 & 0.34 & 170.81 & 0.39 & 0.39 \\
0.349 & 169.62 & 0.37 & 0.34 & 272.96 & 0.41 & 0.40 & 103.85 & 0.39 & 0.35 & 171.11 & 0.39 & 0.39 \\
0.374 & 169.92 & 0.37 & 0.34 & 274.14 & 0.41 & 0.40 & 108.37 & 0.41 & 0.37 & 171.33 & 0.39 & 0.39 \\
0.401 & 169.97 & 0.37 & 0.34 & 274.81 & 0.41 & 0.40 & 112.76 & 0.42 & 0.38 & 171.42 & 0.39 & 0.39 \\
0.43 & 169.85 & 0.37 & 0.34 & 274.88 & 0.41 & 0.40 & 116.96 & 0.44 & 0.40 & 171.34 & 0.39 & 0.39 \\
0.461 & 169.64 & 0.37 & 0.34 & 274.23 & 0.41 & 0.40 & 120.93 & 0.45 & 0.41 & 171.07 & 0.39 & 0.39 \\
0.494 & 169.41 & 0.37 & 0.34 & 272.82 & 0.41 & 0.40 & 124.63 & 0.47 & 0.42 & 170.60 & 0.39 & 0.39 \\
0.53 & 169.19 & 0.37 & 0.34 & 270.69 & 0.40 & 0.39 & 128.05 & 0.48 & 0.43 & 169.97 & 0.39 & 0.39 \\
0.568 & 168.98 & 0.37 & 0.34 & 267.91 & 0.40 & 0.39 & 131.19 & 0.49 & 0.44 & 169.24 & 0.38 & 0.39 \\
0.608 & 168.76 & 0.37 & 0.34 & 264.66 & 0.39 & 0.38 & 134.07 & 0.50 & 0.45 & 168.50 & 0.38 & 0.38 \\
0.652 & 168.50 & 0.37 & 0.33 & 261.16 & 0.39 & 0.38 & 136.74 & 0.51 & 0.46 & 167.86 & 0.38 & 0.38 \\
0.699 & 168.17 & 0.37 & 0.33 & 257.67 & 0.38 & 0.37 & 139.25 & 0.52 & 0.47 & 167.47 & 0.38 & 0.38 \\
0.749 & 167.77 & 0.37 & 0.33 & 254.42 & 0.38 & 0.37 & 141.69 & 0.53 & 0.48 & 167.42 & 0.38 & 0.38 \\
0.803 & 167.32 & 0.37 & 0.33 & 251.63 & 0.38 & 0.36 & 144.12 & 0.54 & 0.49 & 167.80 & 0.38 & 0.38 \\
0.861 & 166.86 & 0.37 & 0.33 & 249.42 & 0.37 & 0.36 & 146.59 & 0.55 & 0.50 & 168.63 & 0.38 & 0.38 \\
0.923 & 166.44 & 0.37 & 0.33 & 247.87 & 0.37 & 0.36 & 149.10 & 0.56 & 0.50 & 169.90 & 0.39 & 0.39 \\
0.989 & 166.10 & 0.37 & 0.33 & 246.98 & 0.37 & 0.36 & 151.62 & 0.57 & 0.51 & 171.51 & 0.39 & 0.39 \\
1.06 & 165.87 & 0.36 & 0.33 & 246.72 & 0.37 & 0.36 & 154.07 & 0.58 & 0.52 & 173.36 & 0.39 & 0.39 \\
1.136 & 165.75 & 0.36 & 0.33 & 247.02 & 0.37 & 0.36 & 156.33 & 0.59 & 0.53 & 175.31 & 0.40 & 0.40 \\
1.218 & 165.72 & 0.36 & 0.33 & 247.81 & 0.37 & 0.36 & 158.28 & 0.60 & 0.54 & 177.20 & 0.40 & 0.40 \\
1.306 & 165.74 & 0.36 & 0.33 & 249.00 & 0.37 & 0.36 & 159.77 & 0.60 & 0.54 & 178.87 & 0.41 & 0.41 \\
1.399 & 165.76 & 0.36 & 0.33 & 250.49 & 0.37 & 0.36 & 160.67 & 0.60 & 0.54 & 180.18 & 0.41 & 0.41 \\
1.5 & 165.71 & 0.36 & 0.33 & 252.18 & 0.38 & 0.37 & 160.86 & 0.61 & 0.54 & 180.98 & 0.41 & 0.41 \\
\hline
\end{tabular}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{IC2487}&\multicolumn{3}{|c|}{IC4566}&\multicolumn{3}{|c|}{IC5309}&\multicolumn{3}{|c|}{IC5376}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 72.62 & 0.13 & 0.20 & 97.03 & 0.26 & 0.14 & 46.98 & 0.26 & 0.21 & 79.91 & 0.21 & 0.17 \\
0.054 & 75.80 & 0.13 & 0.21 & 103.26 & 0.28 & 0.15 & 49.89 & 0.27 & 0.22 & 85.20 & 0.22 & 0.19 \\
0.057 & 78.85 & 0.14 & 0.22 & 109.79 & 0.29 & 0.16 & 52.93 & 0.29 & 0.23 & 90.79 & 0.24 & 0.20 \\
0.062 & 81.71 & 0.14 & 0.23 & 116.60 & 0.31 & 0.17 & 56.08 & 0.31 & 0.25 & 96.67 & 0.25 & 0.21 \\
0.066 & 84.33 & 0.15 & 0.23 & 123.67 & 0.33 & 0.18 & 59.33 & 0.33 & 0.26 & 102.83 & 0.27 & 0.22 \\
0.071 & 86.64 & 0.15 & 0.24 & 130.98 & 0.35 & 0.19 & 62.67 & 0.34 & 0.28 & 109.28 & 0.28 & 0.24 \\
0.076 & 88.59 & 0.16 & 0.25 & 138.51 & 0.37 & 0.20 & 66.07 & 0.36 & 0.29 & 115.99 & 0.30 & 0.25 \\
0.081 & 90.13 & 0.16 & 0.25 & 146.20 & 0.39 & 0.21 & 69.50 & 0.38 & 0.31 & 122.94 & 0.32 & 0.27 \\
0.087 & 91.25 & 0.16 & 0.25 & 154.01 & 0.41 & 0.22 & 72.94 & 0.40 & 0.32 & 130.12 & 0.34 & 0.28 \\
0.093 & 91.92 & 0.16 & 0.26 & 161.88 & 0.43 & 0.24 & 76.36 & 0.42 & 0.34 & 137.48 & 0.36 & 0.30 \\
0.1 & 92.17 & 0.16 & 0.26 & 169.72 & 0.45 & 0.25 & 79.71 & 0.44 & 0.36 & 144.98 & 0.38 & 0.32 \\
0.107 & 92.07 & 0.16 & 0.26 & 177.47 & 0.47 & 0.26 & 82.95 & 0.46 & 0.37 & 152.57 & 0.40 & 0.33 \\
0.115 & 91.71 & 0.16 & 0.26 & 185.03 & 0.49 & 0.27 & 86.04 & 0.47 & 0.38 & 160.17 & 0.42 & 0.35 \\
0.123 & 91.23 & 0.16 & 0.25 & 192.30 & 0.51 & 0.28 & 88.95 & 0.49 & 0.40 & 167.72 & 0.44 & 0.37 \\
0.132 & 90.77 & 0.16 & 0.25 & 199.20 & 0.53 & 0.29 & 91.65 & 0.50 & 0.41 & 175.13 & 0.46 & 0.38 \\
0.142 & 90.51 & 0.16 & 0.25 & 205.62 & 0.55 & 0.30 & 94.11 & 0.52 & 0.42 & 182.30 & 0.47 & 0.40 \\
0.152 & 90.58 & 0.16 & 0.25 & 211.49 & 0.56 & 0.31 & 96.34 & 0.53 & 0.43 & 189.16 & 0.49 & 0.41 \\
0.163 & 91.10 & 0.16 & 0.25 & 216.74 & 0.58 & 0.32 & 98.37 & 0.54 & 0.44 & 195.60 & 0.51 & 0.43 \\
0.174 & 92.13 & 0.16 & 0.26 & 221.33 & 0.59 & 0.32 & 100.24 & 0.55 & 0.45 & 201.55 & 0.53 & 0.44 \\
0.187 & 93.70 & 0.16 & 0.26 & 225.26 & 0.60 & 0.33 & 102.02 & 0.56 & 0.45 & 206.96 & 0.54 & 0.45 \\
0.2 & 95.79 & 0.17 & 0.27 & 228.55 & 0.61 & 0.33 & 103.83 & 0.57 & 0.46 & 211.78 & 0.55 & 0.46 \\
0.215 & 98.38 & 0.17 & 0.27 & 231.25 & 0.62 & 0.34 & 105.75 & 0.58 & 0.47 & 216.01 & 0.56 & 0.47 \\
0.23 & 101.43 & 0.18 & 0.28 & 233.42 & 0.62 & 0.34 & 107.89 & 0.59 & 0.48 & 219.68 & 0.57 & 0.48 \\
0.247 & 104.88 & 0.18 & 0.29 & 235.17 & 0.63 & 0.34 & 110.34 & 0.61 & 0.49 & 222.88 & 0.58 & 0.49 \\
0.265 & 108.70 & 0.19 & 0.30 & 236.58 & 0.63 & 0.34 & 113.12 & 0.62 & 0.50 & 225.67 & 0.59 & 0.49 \\
0.284 & 112.82 & 0.20 & 0.31 & 237.73 & 0.63 & 0.35 & 116.22 & 0.64 & 0.52 & 228.17 & 0.59 & 0.50 \\
0.304 & 117.19 & 0.21 & 0.33 & 238.71 & 0.64 & 0.35 & 119.60 & 0.66 & 0.53 & 230.47 & 0.60 & 0.50 \\
0.326 & 121.76 & 0.21 & 0.34 & 239.56 & 0.64 & 0.35 & 123.17 & 0.68 & 0.55 & 232.62 & 0.61 & 0.51 \\
0.349 & 126.46 & 0.22 & 0.35 & 240.32 & 0.64 & 0.35 & 126.82 & 0.70 & 0.57 & 234.64 & 0.61 & 0.51 \\
0.374 & 131.21 & 0.23 & 0.37 & 240.99 & 0.64 & 0.35 & 130.44 & 0.72 & 0.58 & 236.48 & 0.62 & 0.52 \\
0.401 & 135.95 & 0.24 & 0.38 & 241.54 & 0.64 & 0.35 & 133.90 & 0.74 & 0.60 & 238.08 & 0.62 & 0.52 \\
0.43 & 140.60 & 0.25 & 0.39 & 241.90 & 0.65 & 0.35 & 137.10 & 0.76 & 0.61 & 239.33 & 0.62 & 0.52 \\
0.461 & 145.09 & 0.25 & 0.40 & 241.98 & 0.65 & 0.35 & 139.94 & 0.77 & 0.62 & 240.13 & 0.63 & 0.53 \\
0.494 & 149.36 & 0.26 & 0.42 & 241.68 & 0.64 & 0.35 & 142.32 & 0.78 & 0.63 & 240.39 & 0.63 & 0.53 \\
0.53 & 153.36 & 0.27 & 0.43 & 240.94 & 0.64 & 0.35 & 144.18 & 0.79 & 0.64 & 240.06 & 0.63 & 0.53 \\
0.568 & 157.06 & 0.28 & 0.44 & 239.71 & 0.64 & 0.35 & 145.48 & 0.80 & 0.65 & 239.08 & 0.62 & 0.52 \\
0.608 & 160.45 & 0.28 & 0.45 & 238.03 & 0.63 & 0.35 & 146.22 & 0.81 & 0.65 & 237.47 & 0.62 & 0.52 \\
0.652 & 163.55 & 0.29 & 0.46 & 236.00 & 0.63 & 0.34 & 146.45 & 0.81 & 0.65 & 235.24 & 0.61 & 0.52 \\
0.699 & 166.42 & 0.29 & 0.46 & 233.79 & 0.62 & 0.34 & 146.26 & 0.81 & 0.65 & 232.45 & 0.61 & 0.51 \\
0.749 & 169.14 & 0.30 & 0.47 & 231.63 & 0.62 & 0.34 & 145.77 & 0.80 & 0.65 & 229.17 & 0.60 & 0.50 \\
0.803 & 171.78 & 0.30 & 0.48 & 229.75 & 0.61 & 0.33 & 145.15 & 0.80 & 0.65 & 225.52 & 0.59 & 0.49 \\
0.861 & 174.47 & 0.31 & 0.49 & 228.35 & 0.61 & 0.33 & 144.55 & 0.80 & 0.64 & 221.64 & 0.58 & 0.49 \\
0.923 & 177.25 & 0.31 & 0.49 & 227.56 & 0.61 & 0.33 & 144.09 & 0.79 & 0.64 & 217.70 & 0.57 & 0.48 \\
0.989 & 180.18 & 0.32 & 0.50 & 227.40 & 0.61 & 0.33 & 143.85 & 0.79 & 0.64 & 213.90 & 0.56 & 0.47 \\
1.06 & 183.23 & 0.32 & 0.51 & 227.80 & 0.61 & 0.33 & 143.84 & 0.79 & 0.64 & 210.41 & 0.55 & 0.46 \\
1.136 & 186.32 & 0.33 & 0.52 & 228.60 & 0.61 & 0.33 & 144.01 & 0.79 & 0.64 & 207.34 & 0.54 & 0.45 \\
1.218 & 189.32 & 0.33 & 0.53 & 229.59 & 0.61 & 0.33 & 144.27 & 0.80 & 0.64 & 204.79 & 0.53 & 0.45 \\
1.306 & 192.06 & 0.34 & 0.54 & 230.55 & 0.61 & 0.34 & 144.51 & 0.80 & 0.64 & 202.74 & 0.53 & 0.44 \\
1.399 & 194.32 & 0.34 & 0.54 & 231.27 & 0.62 & 0.34 & 144.61 & 0.80 & 0.65 & 201.15 & 0.52 & 0.44 \\
1.5 & 195.92 & 0.34 & 0.55 & 231.58 & 0.62 & 0.34 & 144.50 & 0.80 & 0.64 & 199.94 & 0.52 & 0.44 \\
\hline
\end{tabular}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{MCG-01-54-016}&\multicolumn{3}{|c|}{MCG-02-02-030}&\multicolumn{3}{|c|}{MCG-02-02-040}&\multicolumn{3}{|c|}{MCG-02-03-015}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 41.83 & 0.33 & 0.36 & 64.64 & 0.13 & 0.11 & 30.89 & 0.14 & 0.11 & 120.34 & 0.26 & 0.35 \\
0.054 & 43.21 & 0.34 & 0.37 & 67.89 & 0.13 & 0.12 & 32.65 & 0.15 & 0.11 & 128.02 & 0.27 & 0.38 \\
0.057 & 44.43 & 0.35 & 0.38 & 71.14 & 0.14 & 0.13 & 34.47 & 0.15 & 0.12 & 136.04 & 0.29 & 0.40 \\
0.062 & 45.48 & 0.36 & 0.39 & 74.36 & 0.15 & 0.13 & 36.33 & 0.16 & 0.13 & 144.40 & 0.31 & 0.42 \\
0.066 & 46.32 & 0.36 & 0.40 & 77.51 & 0.15 & 0.14 & 38.22 & 0.17 & 0.13 & 153.06 & 0.33 & 0.45 \\
0.071 & 46.94 & 0.37 & 0.40 & 80.57 & 0.16 & 0.14 & 40.12 & 0.18 & 0.14 & 161.99 & 0.34 & 0.47 \\
0.076 & 47.32 & 0.37 & 0.41 & 83.51 & 0.16 & 0.15 & 42.01 & 0.19 & 0.15 & 171.13 & 0.36 & 0.50 \\
0.081 & 47.48 & 0.37 & 0.41 & 86.31 & 0.17 & 0.15 & 43.87 & 0.20 & 0.16 & 180.44 & 0.38 & 0.53 \\
0.087 & 47.44 & 0.37 & 0.41 & 88.96 & 0.18 & 0.16 & 45.67 & 0.21 & 0.16 & 189.82 & 0.40 & 0.56 \\
0.093 & 47.24 & 0.37 & 0.41 & 91.47 & 0.18 & 0.16 & 47.40 & 0.21 & 0.17 & 199.20 & 0.42 & 0.58 \\
0.1 & 46.97 & 0.37 & 0.40 & 93.85 & 0.19 & 0.17 & 49.03 & 0.22 & 0.17 & 208.45 & 0.44 & 0.61 \\
0.107 & 46.70 & 0.37 & 0.40 & 96.13 & 0.19 & 0.17 & 50.54 & 0.23 & 0.18 & 217.46 & 0.46 & 0.64 \\
0.115 & 46.54 & 0.37 & 0.40 & 98.37 & 0.19 & 0.17 & 51.91 & 0.23 & 0.18 & 226.09 & 0.48 & 0.66 \\
0.123 & 46.57 & 0.37 & 0.40 & 100.62 & 0.20 & 0.18 & 53.16 & 0.24 & 0.19 & 234.18 & 0.50 & 0.69 \\
0.132 & 46.86 & 0.37 & 0.40 & 102.93 & 0.20 & 0.18 & 54.28 & 0.24 & 0.19 & 241.59 & 0.51 & 0.71 \\
0.142 & 47.47 & 0.37 & 0.41 & 105.35 & 0.21 & 0.19 & 55.30 & 0.25 & 0.20 & 248.14 & 0.53 & 0.73 \\
0.152 & 48.41 & 0.38 & 0.42 & 107.90 & 0.21 & 0.19 & 56.28 & 0.25 & 0.20 & 253.70 & 0.54 & 0.74 \\
0.163 & 49.67 & 0.39 & 0.43 & 110.57 & 0.22 & 0.20 & 57.27 & 0.26 & 0.20 & 258.15 & 0.55 & 0.76 \\
0.174 & 51.25 & 0.40 & 0.44 & 113.33 & 0.22 & 0.20 & 58.36 & 0.26 & 0.21 & 261.39 & 0.56 & 0.77 \\
0.187 & 53.12 & 0.42 & 0.46 & 116.13 & 0.23 & 0.21 & 59.62 & 0.27 & 0.21 & 263.38 & 0.56 & 0.77 \\
0.2 & 55.25 & 0.44 & 0.48 & 118.89 & 0.23 & 0.21 & 61.13 & 0.28 & 0.22 & 264.14 & 0.56 & 0.77 \\
0.215 & 57.63 & 0.45 & 0.50 & 121.53 & 0.24 & 0.21 & 62.94 & 0.28 & 0.22 & 263.72 & 0.56 & 0.77 \\
0.23 & 60.23 & 0.48 & 0.52 & 123.96 & 0.24 & 0.22 & 65.11 & 0.29 & 0.23 & 262.28 & 0.56 & 0.77 \\
0.247 & 63.04 & 0.50 & 0.54 & 126.12 & 0.25 & 0.22 & 67.63 & 0.31 & 0.24 & 259.98 & 0.55 & 0.76 \\
0.265 & 66.02 & 0.52 & 0.57 & 127.93 & 0.25 & 0.23 & 70.51 & 0.32 & 0.25 & 257.06 & 0.55 & 0.75 \\
0.284 & 69.15 & 0.55 & 0.60 & 129.37 & 0.26 & 0.23 & 73.71 & 0.33 & 0.26 & 253.74 & 0.54 & 0.74 \\
0.304 & 72.40 & 0.57 & 0.62 & 130.43 & 0.26 & 0.23 & 77.21 & 0.35 & 0.27 & 250.24 & 0.53 & 0.73 \\
0.326 & 75.74 & 0.60 & 0.65 & 131.15 & 0.26 & 0.23 & 80.98 & 0.37 & 0.29 & 246.75 & 0.53 & 0.72 \\
0.349 & 79.12 & 0.62 & 0.68 & 131.59 & 0.26 & 0.23 & 84.99 & 0.38 & 0.30 & 243.39 & 0.52 & 0.71 \\
0.374 & 82.50 & 0.65 & 0.71 & 131.88 & 0.26 & 0.23 & 89.21 & 0.40 & 0.32 & 240.23 & 0.51 & 0.70 \\
0.401 & 85.82 & 0.68 & 0.74 & 132.13 & 0.26 & 0.23 & 93.62 & 0.42 & 0.33 & 237.28 & 0.51 & 0.70 \\
0.43 & 89.03 & 0.70 & 0.77 & 132.52 & 0.26 & 0.23 & 98.19 & 0.44 & 0.35 & 234.53 & 0.50 & 0.69 \\
0.461 & 92.08 & 0.73 & 0.79 & 133.18 & 0.26 & 0.24 & 102.90 & 0.46 & 0.37 & 231.96 & 0.49 & 0.68 \\
0.494 & 94.90 & 0.75 & 0.82 & 134.23 & 0.27 & 0.24 & 107.71 & 0.49 & 0.38 & 229.57 & 0.49 & 0.67 \\
0.53 & 97.44 & 0.77 & 0.84 & 135.75 & 0.27 & 0.24 & 112.60 & 0.51 & 0.40 & 227.37 & 0.48 & 0.67 \\
0.568 & 99.65 & 0.79 & 0.86 & 137.78 & 0.27 & 0.24 & 117.55 & 0.53 & 0.42 & 225.42 & 0.48 & 0.66 \\
0.608 & 101.49 & 0.80 & 0.87 & 140.31 & 0.28 & 0.25 & 122.55 & 0.55 & 0.44 & 223.75 & 0.48 & 0.66 \\
0.652 & 102.96 & 0.81 & 0.89 & 143.28 & 0.28 & 0.25 & 127.57 & 0.58 & 0.45 & 222.39 & 0.47 & 0.65 \\
0.699 & 104.07 & 0.82 & 0.90 & 146.64 & 0.29 & 0.26 & 132.59 & 0.60 & 0.47 & 221.34 & 0.47 & 0.65 \\
0.749 & 104.85 & 0.83 & 0.90 & 150.30 & 0.30 & 0.27 & 137.60 & 0.62 & 0.49 & 220.55 & 0.47 & 0.65 \\
0.803 & 105.38 & 0.83 & 0.91 & 154.17 & 0.30 & 0.27 & 142.57 & 0.64 & 0.51 & 219.95 & 0.47 & 0.65 \\
0.861 & 105.75 & 0.84 & 0.91 & 158.14 & 0.31 & 0.28 & 147.45 & 0.67 & 0.52 & 219.42 & 0.47 & 0.64 \\
0.923 & 106.07 & 0.84 & 0.91 & 162.11 & 0.32 & 0.29 & 152.19 & 0.69 & 0.54 & 218.85 & 0.47 & 0.64 \\
0.989 & 106.42 & 0.84 & 0.92 & 165.94 & 0.33 & 0.29 & 156.71 & 0.71 & 0.56 & 218.15 & 0.46 & 0.64 \\
1.06 & 106.86 & 0.84 & 0.92 & 169.52 & 0.33 & 0.30 & 160.90 & 0.73 & 0.57 & 217.21 & 0.46 & 0.64 \\
1.136 & 107.43 & 0.85 & 0.93 & 172.70 & 0.34 & 0.31 & 164.64 & 0.74 & 0.59 & 215.97 & 0.46 & 0.63 \\
1.218 & 108.07 & 0.85 & 0.93 & 175.34 & 0.35 & 0.31 & 167.81 & 0.76 & 0.60 & 214.39 & 0.46 & 0.63 \\
1.306 & 108.72 & 0.86 & 0.94 & 177.33 & 0.35 & 0.31 & 170.25 & 0.77 & 0.61 & 212.48 & 0.45 & 0.62 \\
1.399 & 109.25 & 0.86 & 0.94 & 178.53 & 0.35 & 0.32 & 171.86 & 0.78 & 0.61 & 210.27 & 0.45 & 0.62 \\
1.5 & 109.53 & 0.87 & 0.94 & 178.86 & 0.35 & 0.32 & 172.52 & 0.78 & 0.61 & 207.85 & 0.44 & 0.61 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{MCG-02-51-004}&\multicolumn{3}{|c|}{NGC0001}&\multicolumn{3}{|c|}{NGC0023}&\multicolumn{3}{|c|}{NGC0155}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 78.16 & 0.11 & 0.12 & 88.85 & 0.28 & 0.20 & 112.32 & 1.06 & 0.55 & 134.64 & 0.27 & 0.23 \\
0.054 & 83.28 & 0.12 & 0.13 & 94.69 & 0.30 & 0.21 & 119.82 & 1.13 & 0.59 & 143.13 & 0.29 & 0.25 \\
0.057 & 88.66 & 0.12 & 0.14 & 100.84 & 0.32 & 0.22 & 127.75 & 1.21 & 0.63 & 151.99 & 0.30 & 0.26 \\
0.062 & 94.30 & 0.13 & 0.14 & 107.29 & 0.34 & 0.24 & 136.09 & 1.28 & 0.67 & 161.18 & 0.32 & 0.28 \\
0.066 & 100.19 & 0.14 & 0.15 & 114.04 & 0.36 & 0.25 & 144.85 & 1.37 & 0.71 & 170.68 & 0.34 & 0.29 \\
0.071 & 106.32 & 0.15 & 0.16 & 121.08 & 0.38 & 0.27 & 154.03 & 1.45 & 0.76 & 180.45 & 0.36 & 0.31 \\
0.076 & 112.66 & 0.16 & 0.17 & 128.38 & 0.40 & 0.28 & 163.60 & 1.54 & 0.80 & 190.43 & 0.38 & 0.33 \\
0.081 & 119.19 & 0.17 & 0.18 & 135.92 & 0.43 & 0.30 & 173.54 & 1.64 & 0.85 & 200.55 & 0.40 & 0.34 \\
0.087 & 125.87 & 0.18 & 0.19 & 143.66 & 0.45 & 0.32 & 183.81 & 1.73 & 0.90 & 210.74 & 0.42 & 0.36 \\
0.093 & 132.65 & 0.19 & 0.20 & 151.55 & 0.47 & 0.34 & 194.36 & 1.83 & 0.95 & 220.89 & 0.44 & 0.38 \\
0.1 & 139.47 & 0.20 & 0.21 & 159.53 & 0.50 & 0.35 & 205.12 & 1.94 & 1.01 & 230.92 & 0.46 & 0.40 \\
0.107 & 146.26 & 0.21 & 0.22 & 167.53 & 0.53 & 0.37 & 216.01 & 2.04 & 1.06 & 240.69 & 0.48 & 0.41 \\
0.115 & 152.93 & 0.22 & 0.23 & 175.46 & 0.55 & 0.39 & 226.93 & 2.14 & 1.11 & 250.11 & 0.50 & 0.43 \\
0.123 & 159.37 & 0.22 & 0.24 & 183.22 & 0.57 & 0.41 & 237.76 & 2.24 & 1.17 & 259.04 & 0.52 & 0.44 \\
0.132 & 165.49 & 0.23 & 0.25 & 190.71 & 0.60 & 0.42 & 248.34 & 2.34 & 1.22 & 267.39 & 0.54 & 0.46 \\
0.142 & 171.16 & 0.24 & 0.26 & 197.81 & 0.62 & 0.44 & 258.51 & 2.44 & 1.27 & 275.07 & 0.55 & 0.47 \\
0.152 & 176.26 & 0.25 & 0.27 & 204.40 & 0.64 & 0.45 & 268.08 & 2.53 & 1.32 & 282.01 & 0.57 & 0.48 \\
0.163 & 180.66 & 0.25 & 0.28 & 210.38 & 0.66 & 0.47 & 276.87 & 2.61 & 1.36 & 288.19 & 0.58 & 0.49 \\
0.174 & 184.26 & 0.26 & 0.28 & 215.63 & 0.68 & 0.48 & 284.67 & 2.69 & 1.40 & 293.61 & 0.59 & 0.50 \\
0.187 & 186.96 & 0.26 & 0.29 & 220.10 & 0.69 & 0.49 & 291.28 & 2.75 & 1.43 & 298.32 & 0.60 & 0.51 \\
0.2 & 188.70 & 0.27 & 0.29 & 223.75 & 0.70 & 0.50 & 296.53 & 2.80 & 1.46 & 302.39 & 0.61 & 0.52 \\
0.215 & 189.47 & 0.27 & 0.29 & 226.58 & 0.71 & 0.50 & 300.27 & 2.83 & 1.47 & 305.90 & 0.61 & 0.53 \\
0.23 & 189.31 & 0.27 & 0.29 & 228.67 & 0.72 & 0.51 & 302.41 & 2.86 & 1.48 & 308.92 & 0.62 & 0.53 \\
0.247 & 188.32 & 0.27 & 0.29 & 230.13 & 0.72 & 0.51 & 302.94 & 2.86 & 1.49 & 311.50 & 0.62 & 0.53 \\
0.265 & 186.65 & 0.26 & 0.29 & 231.11 & 0.72 & 0.51 & 301.90 & 2.85 & 1.48 & 313.65 & 0.63 & 0.54 \\
0.284 & 184.52 & 0.26 & 0.28 & 231.80 & 0.73 & 0.51 & 299.43 & 2.83 & 1.47 & 315.37 & 0.63 & 0.54 \\
0.304 & 182.17 & 0.26 & 0.28 & 232.36 & 0.73 & 0.52 & 295.73 & 2.79 & 1.45 & 316.62 & 0.63 & 0.54 \\
0.326 & 179.84 & 0.25 & 0.28 & 232.91 & 0.73 & 0.52 & 291.04 & 2.75 & 1.43 & 317.36 & 0.64 & 0.54 \\
0.349 & 177.76 & 0.25 & 0.27 & 233.52 & 0.73 & 0.52 & 285.63 & 2.70 & 1.40 & 317.59 & 0.64 & 0.55 \\
0.374 & 176.10 & 0.25 & 0.27 & 234.17 & 0.73 & 0.52 & 279.72 & 2.64 & 1.37 & 317.33 & 0.64 & 0.54 \\
0.401 & 175.02 & 0.25 & 0.27 & 234.79 & 0.74 & 0.52 & 273.51 & 2.58 & 1.34 & 316.60 & 0.63 & 0.54 \\
0.43 & 174.59 & 0.25 & 0.27 & 235.27 & 0.74 & 0.52 & 267.14 & 2.52 & 1.31 & 315.47 & 0.63 & 0.54 \\
0.461 & 174.89 & 0.25 & 0.27 & 235.49 & 0.74 & 0.52 & 260.74 & 2.46 & 1.28 & 314.00 & 0.63 & 0.54 \\
0.494 & 175.94 & 0.25 & 0.27 & 235.32 & 0.74 & 0.52 & 254.43 & 2.40 & 1.25 & 312.23 & 0.63 & 0.54 \\
0.53 & 177.77 & 0.25 & 0.27 & 234.71 & 0.74 & 0.52 & 248.34 & 2.34 & 1.22 & 310.21 & 0.62 & 0.53 \\
0.568 & 180.38 & 0.25 & 0.28 & 233.61 & 0.73 & 0.52 & 242.62 & 2.29 & 1.19 & 307.96 & 0.62 & 0.53 \\
0.608 & 183.76 & 0.26 & 0.28 & 232.06 & 0.73 & 0.52 & 237.42 & 2.24 & 1.17 & 305.52 & 0.61 & 0.52 \\
0.652 & 187.88 & 0.26 & 0.29 & 230.12 & 0.72 & 0.51 & 232.83 & 2.20 & 1.14 & 302.91 & 0.61 & 0.52 \\
0.699 & 192.71 & 0.27 & 0.29 & 227.91 & 0.71 & 0.51 & 228.93 & 2.16 & 1.12 & 300.19 & 0.60 & 0.52 \\
0.749 & 198.17 & 0.28 & 0.30 & 225.57 & 0.71 & 0.50 & 225.72 & 2.13 & 1.11 & 297.42 & 0.60 & 0.51 \\
0.803 & 204.21 & 0.29 & 0.31 & 223.23 & 0.70 & 0.50 & 223.18 & 2.11 & 1.10 & 294.64 & 0.59 & 0.51 \\
0.861 & 210.71 & 0.30 & 0.32 & 221.03 & 0.69 & 0.49 & 221.23 & 2.09 & 1.09 & 291.90 & 0.58 & 0.50 \\
0.923 & 217.57 & 0.31 & 0.33 & 219.05 & 0.69 & 0.49 & 219.80 & 2.08 & 1.08 & 289.22 & 0.58 & 0.50 \\
0.989 & 224.64 & 0.32 & 0.34 & 217.30 & 0.68 & 0.48 & 218.77 & 2.07 & 1.07 & 286.59 & 0.57 & 0.49 \\
1.06 & 231.76 & 0.33 & 0.35 & 215.77 & 0.68 & 0.48 & 218.01 & 2.06 & 1.07 & 283.94 & 0.57 & 0.49 \\
1.136 & 238.75 & 0.34 & 0.37 & 214.39 & 0.67 & 0.48 & 217.38 & 2.05 & 1.07 & 281.20 & 0.56 & 0.48 \\
1.218 & 245.39 & 0.35 & 0.38 & 213.04 & 0.67 & 0.47 & 216.73 & 2.05 & 1.06 & 278.29 & 0.56 & 0.48 \\
1.306 & 251.46 & 0.35 & 0.38 & 211.64 & 0.66 & 0.47 & 215.90 & 2.04 & 1.06 & 275.10 & 0.55 & 0.47 \\
1.399 & 256.72 & 0.36 & 0.39 & 210.10 & 0.66 & 0.47 & 214.73 & 2.03 & 1.05 & 271.59 & 0.54 & 0.47 \\
1.5 & 260.92 & 0.37 & 0.40 & 208.36 & 0.65 & 0.46 & 213.08 & 2.01 & 1.05 & 267.74 & 0.54 & 0.46 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{NGC0160}&\multicolumn{3}{|c|}{NGC0171}&\multicolumn{3}{|c|}{NGC0177}&\multicolumn{3}{|c|}{NGC0192}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 186.33 & 0.54 & 0.26 & 102.28 & 1.03 & 0.35 & 57.93 & 0.12 & 0.14 & 145.93 & 0.21 & 0.17 \\
0.054 & 196.53 & 0.57 & 0.27 & 107.17 & 1.08 & 0.37 & 61.90 & 0.13 & 0.15 & 154.17 & 0.22 & 0.18 \\
0.057 & 206.87 & 0.60 & 0.28 & 111.96 & 1.13 & 0.38 & 66.12 & 0.14 & 0.16 & 162.54 & 0.24 & 0.19 \\
0.062 & 217.26 & 0.63 & 0.30 & 116.59 & 1.18 & 0.40 & 70.61 & 0.15 & 0.17 & 171.00 & 0.25 & 0.20 \\
0.066 & 227.62 & 0.66 & 0.31 & 120.97 & 1.22 & 0.41 & 75.38 & 0.16 & 0.18 & 179.44 & 0.26 & 0.21 \\
0.071 & 237.84 & 0.69 & 0.33 & 125.04 & 1.26 & 0.43 & 80.43 & 0.17 & 0.19 & 187.78 & 0.27 & 0.22 \\
0.076 & 247.83 & 0.72 & 0.34 & 128.72 & 1.30 & 0.44 & 85.77 & 0.18 & 0.21 & 195.90 & 0.28 & 0.23 \\
0.081 & 257.47 & 0.74 & 0.35 & 131.95 & 1.33 & 0.45 & 91.40 & 0.19 & 0.22 & 203.68 & 0.30 & 0.24 \\
0.087 & 266.65 & 0.77 & 0.37 & 134.66 & 1.36 & 0.46 & 97.33 & 0.20 & 0.23 & 211.00 & 0.31 & 0.25 \\
0.093 & 275.28 & 0.80 & 0.38 & 136.85 & 1.38 & 0.47 & 103.55 & 0.21 & 0.25 & 217.72 & 0.32 & 0.26 \\
0.1 & 283.29 & 0.82 & 0.39 & 138.51 & 1.40 & 0.47 & 110.05 & 0.23 & 0.26 & 223.72 & 0.33 & 0.26 \\
0.107 & 290.60 & 0.84 & 0.40 & 139.70 & 1.41 & 0.48 & 116.83 & 0.24 & 0.28 & 228.88 & 0.33 & 0.27 \\
0.115 & 297.20 & 0.86 & 0.41 & 140.52 & 1.42 & 0.48 & 123.86 & 0.26 & 0.30 & 233.11 & 0.34 & 0.27 \\
0.123 & 303.08 & 0.88 & 0.42 & 141.10 & 1.43 & 0.48 & 131.11 & 0.27 & 0.31 & 236.37 & 0.34 & 0.28 \\
0.132 & 308.24 & 0.89 & 0.42 & 141.60 & 1.43 & 0.48 & 138.56 & 0.29 & 0.33 & 238.66 & 0.35 & 0.28 \\
0.142 & 312.72 & 0.90 & 0.43 & 142.19 & 1.44 & 0.49 & 146.14 & 0.30 & 0.35 & 240.01 & 0.35 & 0.28 \\
0.152 & 316.57 & 0.92 & 0.43 & 143.01 & 1.45 & 0.49 & 153.81 & 0.32 & 0.37 & 240.52 & 0.35 & 0.28 \\
0.163 & 319.83 & 0.93 & 0.44 & 144.14 & 1.46 & 0.49 & 161.48 & 0.33 & 0.39 & 240.32 & 0.35 & 0.28 \\
0.174 & 322.51 & 0.93 & 0.44 & 145.60 & 1.47 & 0.50 & 169.09 & 0.35 & 0.41 & 239.53 & 0.35 & 0.28 \\
0.187 & 324.66 & 0.94 & 0.44 & 147.32 & 1.49 & 0.50 & 176.54 & 0.36 & 0.42 & 238.28 & 0.35 & 0.28 \\
0.2 & 326.28 & 0.94 & 0.45 & 149.17 & 1.51 & 0.51 & 183.72 & 0.38 & 0.44 & 236.65 & 0.34 & 0.28 \\
0.215 & 327.36 & 0.95 & 0.45 & 151.00 & 1.53 & 0.52 & 190.54 & 0.39 & 0.46 & 234.66 & 0.34 & 0.28 \\
0.23 & 327.90 & 0.95 & 0.45 & 152.63 & 1.54 & 0.52 & 196.86 & 0.41 & 0.47 & 232.33 & 0.34 & 0.27 \\
0.247 & 327.90 & 0.95 & 0.45 & 153.89 & 1.56 & 0.53 & 202.61 & 0.42 & 0.49 & 229.61 & 0.33 & 0.27 \\
0.265 & 327.38 & 0.95 & 0.45 & 154.62 & 1.56 & 0.53 & 207.68 & 0.43 & 0.50 & 226.50 & 0.33 & 0.27 \\
0.284 & 326.38 & 0.94 & 0.45 & 154.70 & 1.56 & 0.53 & 212.01 & 0.44 & 0.51 & 223.05 & 0.32 & 0.26 \\
0.304 & 324.99 & 0.94 & 0.45 & 154.05 & 1.56 & 0.53 & 215.56 & 0.45 & 0.52 & 219.34 & 0.32 & 0.26 \\
0.326 & 323.34 & 0.94 & 0.44 & 152.62 & 1.54 & 0.52 & 218.35 & 0.45 & 0.52 & 215.51 & 0.31 & 0.25 \\
0.349 & 321.56 & 0.93 & 0.44 & 150.43 & 1.52 & 0.51 & 220.41 & 0.46 & 0.53 & 211.72 & 0.31 & 0.25 \\
0.374 & 319.80 & 0.93 & 0.44 & 147.58 & 1.49 & 0.51 & 221.85 & 0.46 & 0.53 & 208.14 & 0.30 & 0.25 \\
0.401 & 318.14 & 0.92 & 0.44 & 144.22 & 1.46 & 0.49 & 222.76 & 0.46 & 0.53 & 204.89 & 0.30 & 0.24 \\
0.43 & 316.58 & 0.92 & 0.43 & 140.56 & 1.42 & 0.48 & 223.28 & 0.46 & 0.54 & 202.09 & 0.29 & 0.24 \\
0.461 & 315.07 & 0.91 & 0.43 & 136.88 & 1.38 & 0.47 & 223.50 & 0.46 & 0.54 & 199.79 & 0.29 & 0.24 \\
0.494 & 313.45 & 0.91 & 0.43 & 133.42 & 1.35 & 0.46 & 223.49 & 0.46 & 0.54 & 198.05 & 0.29 & 0.23 \\
0.53 & 311.54 & 0.90 & 0.43 & 130.42 & 1.32 & 0.45 & 223.24 & 0.46 & 0.54 & 196.89 & 0.29 & 0.23 \\
0.568 & 309.15 & 0.89 & 0.42 & 128.05 & 1.29 & 0.44 & 222.71 & 0.46 & 0.53 & 196.34 & 0.29 & 0.23 \\
0.608 & 306.15 & 0.89 & 0.42 & 126.38 & 1.28 & 0.43 & 221.79 & 0.46 & 0.53 & 196.39 & 0.29 & 0.23 \\
0.652 & 302.45 & 0.88 & 0.41 & 125.42 & 1.27 & 0.43 & 220.37 & 0.46 & 0.53 & 197.05 & 0.29 & 0.23 \\
0.699 & 298.05 & 0.86 & 0.41 & 125.13 & 1.26 & 0.43 & 218.34 & 0.45 & 0.52 & 198.26 & 0.29 & 0.23 \\
0.749 & 293.07 & 0.85 & 0.40 & 125.41 & 1.27 & 0.43 & 215.60 & 0.45 & 0.52 & 199.95 & 0.29 & 0.24 \\
0.803 & 287.67 & 0.83 & 0.39 & 126.19 & 1.28 & 0.43 & 212.15 & 0.44 & 0.51 & 202.02 & 0.29 & 0.24 \\
0.861 & 282.12 & 0.82 & 0.39 & 127.37 & 1.29 & 0.44 & 208.01 & 0.43 & 0.50 & 204.34 & 0.30 & 0.24 \\
0.923 & 276.70 & 0.80 & 0.38 & 128.86 & 1.30 & 0.44 & 203.29 & 0.42 & 0.49 & 206.76 & 0.30 & 0.24 \\
0.989 & 271.68 & 0.79 & 0.37 & 130.57 & 1.32 & 0.45 & 198.17 & 0.41 & 0.47 & 209.12 & 0.30 & 0.25 \\
1.06 & 267.29 & 0.77 & 0.37 & 132.39 & 1.34 & 0.45 & 192.85 & 0.40 & 0.46 & 211.24 & 0.31 & 0.25 \\
1.136 & 263.69 & 0.76 & 0.36 & 134.20 & 1.36 & 0.46 & 187.57 & 0.39 & 0.45 & 212.95 & 0.31 & 0.25 \\
1.218 & 260.93 & 0.75 & 0.36 & 135.90 & 1.37 & 0.47 & 182.55 & 0.38 & 0.44 & 214.07 & 0.31 & 0.25 \\
1.306 & 259.01 & 0.75 & 0.35 & 137.35 & 1.39 & 0.47 & 177.94 & 0.37 & 0.43 & 214.48 & 0.31 & 0.25 \\
1.399 & 257.87 & 0.75 & 0.35 & 138.45 & 1.40 & 0.47 & 173.87 & 0.36 & 0.42 & 214.04 & 0.31 & 0.25 \\
1.5 & 257.42 & 0.74 & 0.35 & 139.08 & 1.41 & 0.48 & 170.39 & 0.35 & 0.41 & 212.70 & 0.31 & 0.25 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{NGC0214}&\multicolumn{3}{|c|}{NGC0216}&\multicolumn{3}{|c|}{NGC0217}&\multicolumn{3}{|c|}{NGC0237}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 97.44 & 0.28 & 0.25 & 18.76 & 0.10 & 0.10 & 103.70 & 0.15 & 0.13 & 40.95 & 0.12 & 0.11 \\
0.054 & 101.92 & 0.30 & 0.26 & 19.81 & 0.10 & 0.11 & 110.26 & 0.16 & 0.14 & 43.50 & 0.13 & 0.12 \\
0.057 & 106.34 & 0.31 & 0.27 & 20.95 & 0.11 & 0.11 & 117.11 & 0.17 & 0.15 & 46.16 & 0.14 & 0.12 \\
0.062 & 110.68 & 0.32 & 0.29 & 22.18 & 0.12 & 0.12 & 124.23 & 0.18 & 0.16 & 48.94 & 0.15 & 0.13 \\
0.066 & 114.92 & 0.34 & 0.30 & 23.49 & 0.13 & 0.13 & 131.60 & 0.19 & 0.17 & 51.82 & 0.16 & 0.14 \\
0.071 & 119.04 & 0.35 & 0.31 & 24.89 & 0.14 & 0.14 & 139.19 & 0.20 & 0.18 & 54.80 & 0.17 & 0.15 \\
0.076 & 123.04 & 0.36 & 0.32 & 26.36 & 0.15 & 0.15 & 146.95 & 0.21 & 0.19 & 57.86 & 0.18 & 0.16 \\
0.081 & 126.93 & 0.37 & 0.33 & 27.92 & 0.16 & 0.16 & 154.84 & 0.23 & 0.20 & 60.99 & 0.18 & 0.17 \\
0.087 & 130.73 & 0.38 & 0.34 & 29.56 & 0.17 & 0.17 & 162.80 & 0.24 & 0.21 & 64.17 & 0.19 & 0.17 \\
0.093 & 134.48 & 0.39 & 0.35 & 31.26 & 0.18 & 0.18 & 170.75 & 0.25 & 0.22 & 67.39 & 0.20 & 0.18 \\
0.1 & 138.22 & 0.40 & 0.36 & 33.03 & 0.19 & 0.19 & 178.63 & 0.26 & 0.23 & 70.63 & 0.21 & 0.19 \\
0.107 & 141.96 & 0.42 & 0.37 & 34.85 & 0.20 & 0.20 & 186.34 & 0.27 & 0.24 & 73.87 & 0.22 & 0.20 \\
0.115 & 145.73 & 0.43 & 0.38 & 36.73 & 0.21 & 0.21 & 193.79 & 0.28 & 0.25 & 77.09 & 0.23 & 0.21 \\
0.123 & 149.53 & 0.44 & 0.39 & 38.63 & 0.22 & 0.22 & 200.91 & 0.29 & 0.26 & 80.28 & 0.24 & 0.22 \\
0.132 & 153.32 & 0.45 & 0.40 & 40.56 & 0.23 & 0.24 & 207.62 & 0.30 & 0.27 & 83.43 & 0.25 & 0.23 \\
0.142 & 157.04 & 0.46 & 0.41 & 42.49 & 0.25 & 0.25 & 213.84 & 0.31 & 0.27 & 86.55 & 0.26 & 0.24 \\
0.152 & 160.62 & 0.47 & 0.42 & 44.42 & 0.26 & 0.26 & 219.55 & 0.32 & 0.28 & 89.62 & 0.27 & 0.24 \\
0.163 & 163.97 & 0.48 & 0.42 & 46.34 & 0.27 & 0.27 & 224.72 & 0.33 & 0.29 & 92.66 & 0.28 & 0.25 \\
0.174 & 167.02 & 0.49 & 0.43 & 48.22 & 0.28 & 0.28 & 229.38 & 0.33 & 0.29 & 95.68 & 0.29 & 0.26 \\
0.187 & 169.69 & 0.50 & 0.44 & 50.07 & 0.29 & 0.29 & 233.57 & 0.34 & 0.30 & 98.69 & 0.30 & 0.27 \\
0.2 & 171.94 & 0.50 & 0.44 & 51.87 & 0.30 & 0.30 & 237.38 & 0.35 & 0.30 & 101.68 & 0.31 & 0.28 \\
0.215 & 173.76 & 0.51 & 0.45 & 53.65 & 0.31 & 0.31 & 240.89 & 0.35 & 0.31 & 104.65 & 0.32 & 0.28 \\
0.23 & 175.18 & 0.51 & 0.45 & 55.41 & 0.32 & 0.33 & 244.16 & 0.36 & 0.31 & 107.60 & 0.33 & 0.29 \\
0.247 & 176.26 & 0.52 & 0.46 & 57.17 & 0.33 & 0.34 & 247.23 & 0.36 & 0.32 & 110.50 & 0.34 & 0.30 \\
0.265 & 177.13 & 0.52 & 0.46 & 58.97 & 0.34 & 0.35 & 250.10 & 0.36 & 0.32 & 113.32 & 0.34 & 0.31 \\
0.284 & 177.94 & 0.52 & 0.46 & 60.82 & 0.35 & 0.36 & 252.72 & 0.37 & 0.32 & 116.06 & 0.35 & 0.32 \\
0.304 & 178.85 & 0.52 & 0.46 & 62.76 & 0.37 & 0.37 & 255.00 & 0.37 & 0.33 & 118.71 & 0.36 & 0.32 \\
0.326 & 180.05 & 0.53 & 0.47 & 64.81 & 0.38 & 0.38 & 256.80 & 0.37 & 0.33 & 121.26 & 0.37 & 0.33 \\
0.349 & 181.67 & 0.53 & 0.47 & 66.97 & 0.39 & 0.39 & 258.03 & 0.38 & 0.33 & 123.76 & 0.38 & 0.34 \\
0.374 & 183.80 & 0.54 & 0.48 & 69.24 & 0.40 & 0.41 & 258.61 & 0.38 & 0.33 & 126.25 & 0.38 & 0.34 \\
0.401 & 186.48 & 0.55 & 0.48 & 71.59 & 0.42 & 0.42 & 258.51 & 0.38 & 0.33 & 128.79 & 0.39 & 0.35 \\
0.43 & 189.66 & 0.55 & 0.49 & 73.98 & 0.43 & 0.44 & 257.76 & 0.38 & 0.33 & 131.47 & 0.40 & 0.36 \\
0.461 & 193.24 & 0.57 & 0.50 & 76.37 & 0.45 & 0.45 & 256.47 & 0.37 & 0.33 & 134.35 & 0.41 & 0.37 \\
0.494 & 197.08 & 0.58 & 0.51 & 78.73 & 0.46 & 0.46 & 254.81 & 0.37 & 0.33 & 137.49 & 0.42 & 0.37 \\
0.53 & 201.02 & 0.59 & 0.52 & 81.01 & 0.47 & 0.48 & 252.98 & 0.37 & 0.32 & 140.92 & 0.43 & 0.38 \\
0.568 & 204.90 & 0.60 & 0.53 & 83.19 & 0.48 & 0.49 & 251.19 & 0.37 & 0.32 & 144.65 & 0.44 & 0.39 \\
0.608 & 208.55 & 0.61 & 0.54 & 85.25 & 0.50 & 0.50 & 249.62 & 0.36 & 0.32 & 148.62 & 0.45 & 0.40 \\
0.652 & 211.82 & 0.62 & 0.55 & 87.17 & 0.51 & 0.51 & 248.41 & 0.36 & 0.32 & 152.79 & 0.46 & 0.42 \\
0.699 & 214.57 & 0.63 & 0.55 & 88.96 & 0.52 & 0.52 & 247.63 & 0.36 & 0.32 & 157.06 & 0.48 & 0.43 \\
0.749 & 216.69 & 0.63 & 0.56 & 90.61 & 0.53 & 0.53 & 247.28 & 0.36 & 0.32 & 161.32 & 0.49 & 0.44 \\
0.803 & 218.10 & 0.64 & 0.56 & 92.14 & 0.54 & 0.54 & 247.31 & 0.36 & 0.32 & 165.45 & 0.50 & 0.45 \\
0.861 & 218.77 & 0.64 & 0.57 & 93.54 & 0.55 & 0.55 & 247.64 & 0.36 & 0.32 & 169.29 & 0.51 & 0.46 \\
0.923 & 218.75 & 0.64 & 0.57 & 94.80 & 0.55 & 0.56 & 248.21 & 0.36 & 0.32 & 172.73 & 0.52 & 0.47 \\
0.989 & 218.11 & 0.64 & 0.56 & 95.88 & 0.56 & 0.56 & 248.94 & 0.36 & 0.32 & 175.60 & 0.53 & 0.48 \\
1.06 & 217.00 & 0.63 & 0.56 & 96.76 & 0.56 & 0.57 & 249.78 & 0.36 & 0.32 & 177.78 & 0.54 & 0.48 \\
1.136 & 215.59 & 0.63 & 0.56 & 97.37 & 0.57 & 0.57 & 250.67 & 0.37 & 0.32 & 179.14 & 0.54 & 0.49 \\
1.218 & 214.07 & 0.63 & 0.55 & 97.67 & 0.57 & 0.57 & 251.59 & 0.37 & 0.32 & 179.59 & 0.55 & 0.49 \\
1.306 & 212.62 & 0.62 & 0.55 & 97.61 & 0.57 & 0.57 & 252.51 & 0.37 & 0.32 & 179.10 & 0.54 & 0.49 \\
1.399 & 211.33 & 0.62 & 0.55 & 97.19 & 0.57 & 0.57 & 253.40 & 0.37 & 0.32 & 177.65 & 0.54 & 0.48 \\
1.5 & 210.28 & 0.61 & 0.54 & 96.39 & 0.56 & 0.57 & 254.20 & 0.37 & 0.32 & 175.31 & 0.53 & 0.48 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{NGC0257}&\multicolumn{3}{|c|}{NGC0429}&\multicolumn{3}{|c|}{NGC0444}&\multicolumn{3}{|c|}{NGC0499}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 99.80 & 0.18 & 0.15 & 44.18 & 0.16 & 0.10 & 42.88 & 0.22 & 0.17 & 259.73 & 1.94 & 0.56 \\
0.054 & 105.89 & 0.19 & 0.16 & 47.23 & 0.17 & 0.11 & 45.03 & 0.23 & 0.18 & 273.82 & 2.05 & 0.59 \\
0.057 & 112.20 & 0.20 & 0.17 & 50.49 & 0.18 & 0.11 & 47.17 & 0.24 & 0.19 & 288.06 & 2.15 & 0.62 \\
0.062 & 118.69 & 0.21 & 0.18 & 54.00 & 0.19 & 0.12 & 49.29 & 0.25 & 0.20 & 302.31 & 2.26 & 0.65 \\
0.066 & 125.33 & 0.22 & 0.19 & 57.75 & 0.21 & 0.13 & 51.35 & 0.26 & 0.21 & 316.46 & 2.37 & 0.68 \\
0.071 & 132.08 & 0.24 & 0.20 & 61.75 & 0.22 & 0.14 & 53.35 & 0.27 & 0.22 & 330.34 & 2.47 & 0.71 \\
0.076 & 138.86 & 0.25 & 0.21 & 66.03 & 0.24 & 0.15 & 55.25 & 0.28 & 0.23 & 343.79 & 2.57 & 0.74 \\
0.081 & 145.62 & 0.26 & 0.22 & 70.60 & 0.25 & 0.16 & 57.05 & 0.29 & 0.23 & 356.66 & 2.67 & 0.76 \\
0.087 & 152.28 & 0.27 & 0.23 & 75.47 & 0.27 & 0.17 & 58.73 & 0.30 & 0.24 & 368.78 & 2.76 & 0.79 \\
0.093 & 158.74 & 0.28 & 0.24 & 80.66 & 0.29 & 0.18 & 60.30 & 0.31 & 0.25 & 380.04 & 2.84 & 0.81 \\
0.1 & 164.90 & 0.29 & 0.24 & 86.17 & 0.31 & 0.20 & 61.76 & 0.31 & 0.25 & 390.33 & 2.92 & 0.84 \\
0.107 & 170.66 & 0.30 & 0.25 & 92.03 & 0.33 & 0.21 & 63.15 & 0.32 & 0.26 & 399.61 & 2.99 & 0.86 \\
0.115 & 175.92 & 0.31 & 0.26 & 98.24 & 0.35 & 0.22 & 64.49 & 0.33 & 0.26 & 407.88 & 3.05 & 0.87 \\
0.123 & 180.58 & 0.32 & 0.27 & 104.80 & 0.38 & 0.24 & 65.85 & 0.34 & 0.27 & 415.22 & 3.11 & 0.89 \\
0.132 & 184.56 & 0.33 & 0.27 & 111.74 & 0.40 & 0.25 & 67.26 & 0.34 & 0.28 & 421.74 & 3.15 & 0.90 \\
0.142 & 187.82 & 0.34 & 0.28 & 119.05 & 0.43 & 0.27 & 68.78 & 0.35 & 0.28 & 427.58 & 3.20 & 0.92 \\
0.152 & 190.33 & 0.34 & 0.28 & 126.74 & 0.46 & 0.29 & 70.43 & 0.36 & 0.29 & 432.91 & 3.24 & 0.93 \\
0.163 & 192.14 & 0.34 & 0.28 & 134.78 & 0.49 & 0.31 & 72.23 & 0.37 & 0.30 & 437.85 & 3.27 & 0.94 \\
0.174 & 193.34 & 0.34 & 0.29 & 143.19 & 0.52 & 0.33 & 74.15 & 0.38 & 0.30 & 442.47 & 3.31 & 0.95 \\
0.187 & 194.05 & 0.35 & 0.29 & 151.92 & 0.55 & 0.35 & 76.18 & 0.39 & 0.31 & 446.79 & 3.34 & 0.96 \\
0.2 & 194.47 & 0.35 & 0.29 & 160.96 & 0.58 & 0.37 & 78.25 & 0.40 & 0.32 & 450.77 & 3.37 & 0.97 \\
0.215 & 194.77 & 0.35 & 0.29 & 170.25 & 0.62 & 0.39 & 80.31 & 0.41 & 0.33 & 454.35 & 3.40 & 0.97 \\
0.23 & 195.13 & 0.35 & 0.29 & 179.75 & 0.65 & 0.41 & 82.31 & 0.42 & 0.34 & 457.44 & 3.42 & 0.98 \\
0.247 & 195.66 & 0.35 & 0.29 & 189.40 & 0.68 & 0.43 & 84.17 & 0.43 & 0.35 & 460.01 & 3.44 & 0.99 \\
0.265 & 196.42 & 0.35 & 0.29 & 199.09 & 0.72 & 0.45 & 85.85 & 0.44 & 0.35 & 462.00 & 3.46 & 0.99 \\
0.284 & 197.37 & 0.35 & 0.29 & 208.73 & 0.75 & 0.47 & 87.30 & 0.45 & 0.36 & 463.41 & 3.47 & 0.99 \\
0.304 & 198.42 & 0.35 & 0.29 & 218.21 & 0.79 & 0.50 & 88.51 & 0.45 & 0.36 & 464.20 & 3.47 & 0.99 \\
0.326 & 199.45 & 0.36 & 0.30 & 227.38 & 0.82 & 0.52 & 89.47 & 0.46 & 0.37 & 464.34 & 3.47 & 0.99 \\
0.349 & 200.31 & 0.36 & 0.30 & 236.10 & 0.85 & 0.54 & 90.20 & 0.46 & 0.37 & 463.79 & 3.47 & 0.99 \\
0.374 & 200.87 & 0.36 & 0.30 & 244.21 & 0.88 & 0.55 & 90.76 & 0.46 & 0.37 & 462.51 & 3.46 & 0.99 \\
0.401 & 201.05 & 0.36 & 0.30 & 251.54 & 0.91 & 0.57 & 91.21 & 0.47 & 0.37 & 460.48 & 3.44 & 0.99 \\
0.43 & 200.82 & 0.36 & 0.30 & 257.93 & 0.93 & 0.59 & 91.67 & 0.47 & 0.38 & 457.73 & 3.42 & 0.98 \\
0.461 & 200.21 & 0.36 & 0.30 & 263.23 & 0.95 & 0.60 & 92.22 & 0.47 & 0.38 & 454.35 & 3.40 & 0.97 \\
0.494 & 199.31 & 0.36 & 0.30 & 267.33 & 0.97 & 0.61 & 92.96 & 0.47 & 0.38 & 450.47 & 3.37 & 0.96 \\
0.53 & 198.28 & 0.35 & 0.29 & 270.15 & 0.98 & 0.61 & 93.98 & 0.48 & 0.39 & 446.26 & 3.34 & 0.96 \\
0.568 & 197.31 & 0.35 & 0.29 & 271.64 & 0.98 & 0.62 & 95.32 & 0.49 & 0.39 & 441.89 & 3.30 & 0.95 \\
0.608 & 196.64 & 0.35 & 0.29 & 271.85 & 0.98 & 0.62 & 96.98 & 0.49 & 0.40 & 437.51 & 3.27 & 0.94 \\
0.652 & 196.45 & 0.35 & 0.29 & 270.88 & 0.98 & 0.62 & 98.97 & 0.50 & 0.41 & 433.22 & 3.24 & 0.93 \\
0.699 & 196.91 & 0.35 & 0.29 & 268.87 & 0.97 & 0.61 & 101.24 & 0.52 & 0.42 & 429.07 & 3.21 & 0.92 \\
0.749 & 198.09 & 0.35 & 0.29 & 266.04 & 0.96 & 0.60 & 103.75 & 0.53 & 0.43 & 425.05 & 3.18 & 0.91 \\
0.803 & 200.01 & 0.36 & 0.30 & 262.65 & 0.95 & 0.60 & 106.48 & 0.54 & 0.44 & 421.12 & 3.15 & 0.90 \\
0.861 & 202.61 & 0.36 & 0.30 & 258.95 & 0.94 & 0.59 & 109.38 & 0.56 & 0.45 & 417.19 & 3.12 & 0.89 \\
0.923 & 205.77 & 0.37 & 0.31 & 255.20 & 0.92 & 0.58 & 112.42 & 0.57 & 0.46 & 413.17 & 3.09 & 0.89 \\
0.989 & 209.33 & 0.37 & 0.31 & 251.64 & 0.91 & 0.57 & 115.55 & 0.59 & 0.47 & 408.94 & 3.06 & 0.88 \\
1.06 & 213.13 & 0.38 & 0.32 & 248.45 & 0.90 & 0.56 & 118.74 & 0.61 & 0.49 & 404.42 & 3.02 & 0.87 \\
1.136 & 216.99 & 0.39 & 0.32 & 245.72 & 0.89 & 0.56 & 121.92 & 0.62 & 0.50 & 399.56 & 2.99 & 0.86 \\
1.218 & 220.71 & 0.39 & 0.33 & 243.49 & 0.88 & 0.55 & 125.03 & 0.64 & 0.51 & 394.39 & 2.95 & 0.84 \\
1.306 & 224.09 & 0.40 & 0.33 & 241.70 & 0.87 & 0.55 & 127.96 & 0.65 & 0.53 & 388.95 & 2.91 & 0.83 \\
1.399 & 226.92 & 0.40 & 0.34 & 240.24 & 0.87 & 0.55 & 130.62 & 0.67 & 0.54 & 383.35 & 2.87 & 0.82 \\
1.5 & 229.02 & 0.41 & 0.34 & 238.95 & 0.86 & 0.54 & 132.89 & 0.68 & 0.55 & 377.64 & 2.82 & 0.81 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{NGC0504}&\multicolumn{3}{|c|}{NGC0517}&\multicolumn{3}{|c|}{NGC0528}&\multicolumn{3}{|c|}{NGC0529}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 66.61 & 0.09 & 0.09 & 100.08 & 0.41 & 0.22 & 76.92 & 0.12 & 0.10 & 159.40 & 0.31 & 0.20 \\
0.054 & 71.21 & 0.10 & 0.10 & 106.86 & 0.44 & 0.23 & 82.18 & 0.13 & 0.11 & 169.71 & 0.33 & 0.21 \\
0.057 & 76.12 & 0.11 & 0.11 & 114.05 & 0.47 & 0.25 & 87.77 & 0.13 & 0.12 & 180.53 & 0.35 & 0.22 \\
0.062 & 81.35 & 0.11 & 0.11 & 121.65 & 0.50 & 0.27 & 93.70 & 0.14 & 0.13 & 191.82 & 0.37 & 0.24 \\
0.066 & 86.91 & 0.12 & 0.12 & 129.68 & 0.53 & 0.28 & 99.97 & 0.15 & 0.14 & 203.59 & 0.39 & 0.25 \\
0.071 & 92.83 & 0.13 & 0.13 & 138.13 & 0.56 & 0.30 & 106.61 & 0.16 & 0.14 & 215.78 & 0.41 & 0.27 \\
0.076 & 99.10 & 0.14 & 0.14 & 147.01 & 0.60 & 0.32 & 113.60 & 0.17 & 0.15 & 228.35 & 0.44 & 0.28 \\
0.081 & 105.75 & 0.15 & 0.15 & 156.30 & 0.64 & 0.34 & 120.96 & 0.19 & 0.16 & 241.24 & 0.46 & 0.30 \\
0.087 & 112.79 & 0.16 & 0.16 & 166.00 & 0.68 & 0.37 & 128.68 & 0.20 & 0.17 & 254.37 & 0.49 & 0.31 \\
0.093 & 120.21 & 0.17 & 0.17 & 176.06 & 0.72 & 0.39 & 136.75 & 0.21 & 0.19 & 267.64 & 0.51 & 0.33 \\
0.1 & 128.02 & 0.18 & 0.18 & 186.47 & 0.76 & 0.41 & 145.15 & 0.22 & 0.20 & 280.95 & 0.54 & 0.35 \\
0.107 & 136.23 & 0.19 & 0.19 & 197.16 & 0.81 & 0.43 & 153.86 & 0.24 & 0.21 & 294.16 & 0.57 & 0.36 \\
0.115 & 144.82 & 0.20 & 0.20 & 208.07 & 0.85 & 0.46 & 162.85 & 0.25 & 0.22 & 307.13 & 0.59 & 0.38 \\
0.123 & 153.78 & 0.22 & 0.22 & 219.13 & 0.90 & 0.48 & 172.08 & 0.26 & 0.23 & 319.70 & 0.61 & 0.39 \\
0.132 & 163.09 & 0.23 & 0.23 & 230.23 & 0.94 & 0.51 & 181.49 & 0.28 & 0.25 & 331.72 & 0.64 & 0.41 \\
0.142 & 172.73 & 0.24 & 0.24 & 241.27 & 0.99 & 0.53 & 191.01 & 0.29 & 0.26 & 343.02 & 0.66 & 0.42 \\
0.152 & 182.65 & 0.26 & 0.26 & 252.10 & 1.03 & 0.55 & 200.57 & 0.31 & 0.27 & 353.47 & 0.68 & 0.44 \\
0.163 & 192.82 & 0.27 & 0.27 & 262.59 & 1.07 & 0.58 & 210.07 & 0.32 & 0.29 & 362.95 & 0.70 & 0.45 \\
0.174 & 203.16 & 0.29 & 0.29 & 272.57 & 1.11 & 0.60 & 219.43 & 0.34 & 0.30 & 371.37 & 0.71 & 0.46 \\
0.187 & 213.62 & 0.30 & 0.30 & 281.88 & 1.15 & 0.62 & 228.53 & 0.35 & 0.31 & 378.69 & 0.73 & 0.47 \\
0.2 & 224.11 & 0.32 & 0.32 & 290.36 & 1.19 & 0.64 & 237.27 & 0.36 & 0.32 & 384.91 & 0.74 & 0.48 \\
0.215 & 234.55 & 0.33 & 0.33 & 297.88 & 1.22 & 0.66 & 245.54 & 0.38 & 0.33 & 390.09 & 0.75 & 0.48 \\
0.23 & 244.84 & 0.35 & 0.34 & 304.32 & 1.24 & 0.67 & 253.26 & 0.39 & 0.34 & 394.31 & 0.76 & 0.49 \\
0.247 & 254.88 & 0.36 & 0.36 & 309.62 & 1.27 & 0.68 & 260.36 & 0.40 & 0.35 & 397.70 & 0.76 & 0.49 \\
0.265 & 264.58 & 0.37 & 0.37 & 313.75 & 1.28 & 0.69 & 266.81 & 0.41 & 0.36 & 400.38 & 0.77 & 0.49 \\
0.284 & 273.85 & 0.39 & 0.39 & 316.79 & 1.30 & 0.70 & 272.60 & 0.42 & 0.37 & 402.47 & 0.77 & 0.50 \\
0.304 & 282.58 & 0.40 & 0.40 & 318.85 & 1.30 & 0.70 & 277.76 & 0.43 & 0.38 & 404.06 & 0.78 & 0.50 \\
0.326 & 290.71 & 0.41 & 0.41 & 320.11 & 1.31 & 0.70 & 282.38 & 0.43 & 0.38 & 405.21 & 0.78 & 0.50 \\
0.349 & 298.15 & 0.42 & 0.42 & 320.76 & 1.31 & 0.71 & 286.54 & 0.44 & 0.39 & 405.98 & 0.78 & 0.50 \\
0.374 & 304.84 & 0.43 & 0.43 & 321.01 & 1.31 & 0.71 & 290.34 & 0.45 & 0.40 & 406.39 & 0.78 & 0.50 \\
0.401 & 310.73 & 0.44 & 0.44 & 321.01 & 1.31 & 0.71 & 293.89 & 0.45 & 0.40 & 406.44 & 0.78 & 0.50 \\
0.43 & 315.76 & 0.45 & 0.44 & 320.85 & 1.31 & 0.71 & 297.24 & 0.46 & 0.40 & 406.15 & 0.78 & 0.50 \\
0.461 & 319.89 & 0.45 & 0.45 & 320.54 & 1.31 & 0.71 & 300.42 & 0.46 & 0.41 & 405.55 & 0.78 & 0.50 \\
0.494 & 323.08 & 0.46 & 0.46 & 320.03 & 1.31 & 0.70 & 303.42 & 0.47 & 0.41 & 404.68 & 0.78 & 0.50 \\
0.53 & 325.31 & 0.46 & 0.46 & 319.26 & 1.31 & 0.70 & 306.19 & 0.47 & 0.42 & 403.60 & 0.78 & 0.50 \\
0.568 & 326.61 & 0.46 & 0.46 & 318.16 & 1.30 & 0.70 & 308.66 & 0.47 & 0.42 & 402.41 & 0.77 & 0.50 \\
0.608 & 327.00 & 0.46 & 0.46 & 316.71 & 1.30 & 0.70 & 310.77 & 0.48 & 0.42 & 401.16 & 0.77 & 0.50 \\
0.652 & 326.56 & 0.46 & 0.46 & 314.91 & 1.29 & 0.69 & 312.44 & 0.48 & 0.43 & 399.90 & 0.77 & 0.49 \\
0.699 & 325.37 & 0.46 & 0.46 & 312.82 & 1.28 & 0.69 & 313.62 & 0.48 & 0.43 & 398.61 & 0.77 & 0.49 \\
0.749 & 323.53 & 0.46 & 0.46 & 310.49 & 1.27 & 0.68 & 314.26 & 0.48 & 0.43 & 397.25 & 0.76 & 0.49 \\
0.803 & 321.12 & 0.45 & 0.45 & 307.97 & 1.26 & 0.68 & 314.33 & 0.48 & 0.43 & 395.72 & 0.76 & 0.49 \\
0.861 & 318.19 & 0.45 & 0.45 & 305.28 & 1.25 & 0.67 & 313.84 & 0.48 & 0.43 & 393.94 & 0.76 & 0.49 \\
0.923 & 314.81 & 0.44 & 0.44 & 302.40 & 1.24 & 0.67 & 312.84 & 0.48 & 0.43 & 391.81 & 0.75 & 0.48 \\
0.989 & 310.99 & 0.44 & 0.44 & 299.28 & 1.22 & 0.66 & 311.41 & 0.48 & 0.42 & 389.28 & 0.75 & 0.48 \\
1.06 & 306.78 & 0.43 & 0.43 & 295.86 & 1.21 & 0.65 & 309.67 & 0.48 & 0.42 & 386.35 & 0.74 & 0.48 \\
1.136 & 302.22 & 0.43 & 0.43 & 292.08 & 1.19 & 0.64 & 307.77 & 0.47 & 0.42 & 383.04 & 0.74 & 0.47 \\
1.218 & 297.38 & 0.42 & 0.42 & 287.92 & 1.18 & 0.63 & 305.81 & 0.47 & 0.42 & 379.40 & 0.73 & 0.47 \\
1.306 & 292.30 & 0.41 & 0.41 & 283.39 & 1.16 & 0.62 & 303.86 & 0.47 & 0.41 & 375.50 & 0.72 & 0.46 \\
1.399 & 287.06 & 0.41 & 0.40 & 278.55 & 1.14 & 0.61 & 301.89 & 0.46 & 0.41 & 371.38 & 0.71 & 0.46 \\
1.5 & 281.74 & 0.40 & 0.40 & 273.47 & 1.12 & 0.60 & 299.79 & 0.46 & 0.41 & 367.09 & 0.71 & 0.45 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{NGC0551}&\multicolumn{3}{|c|}{NGC0681}&\multicolumn{3}{|c|}{NGC0741}&\multicolumn{3}{|c|}{NGC0755}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 61.41 & 0.21 & 0.14 & 133.42 & 0.50 & 0.41 & 422.04 & 0.56 & 0.49 & 15.33 & 0.06 & 0.06 \\
0.054 & 65.22 & 0.22 & 0.15 & 138.13 & 0.51 & 0.42 & 435.61 & 0.58 & 0.51 & 16.22 & 0.07 & 0.06 \\
0.057 & 69.19 & 0.23 & 0.15 & 142.44 & 0.53 & 0.44 & 448.41 & 0.60 & 0.52 & 17.20 & 0.07 & 0.07 \\
0.062 & 73.30 & 0.25 & 0.16 & 146.29 & 0.54 & 0.45 & 460.42 & 0.61 & 0.54 & 18.26 & 0.08 & 0.07 \\
0.066 & 77.53 & 0.26 & 0.17 & 149.62 & 0.56 & 0.46 & 471.64 & 0.63 & 0.55 & 19.40 & 0.08 & 0.08 \\
0.071 & 81.85 & 0.28 & 0.18 & 152.37 & 0.57 & 0.47 & 482.06 & 0.64 & 0.56 & 20.63 & 0.09 & 0.08 \\
0.076 & 86.24 & 0.29 & 0.19 & 154.54 & 0.58 & 0.48 & 491.68 & 0.66 & 0.57 & 21.96 & 0.09 & 0.09 \\
0.081 & 90.66 & 0.31 & 0.20 & 156.16 & 0.58 & 0.48 & 500.47 & 0.67 & 0.58 & 23.37 & 0.10 & 0.10 \\
0.087 & 95.06 & 0.32 & 0.21 & 157.30 & 0.59 & 0.48 & 508.38 & 0.68 & 0.59 & 24.88 & 0.11 & 0.10 \\
0.093 & 99.40 & 0.34 & 0.22 & 158.08 & 0.59 & 0.49 & 515.34 & 0.69 & 0.60 & 26.49 & 0.12 & 0.11 \\
0.1 & 103.60 & 0.35 & 0.23 & 158.65 & 0.59 & 0.49 & 521.25 & 0.70 & 0.61 & 28.20 & 0.12 & 0.12 \\
0.107 & 107.60 & 0.36 & 0.24 & 159.16 & 0.59 & 0.49 & 526.07 & 0.70 & 0.61 & 30.00 & 0.13 & 0.13 \\
0.115 & 111.35 & 0.38 & 0.25 & 159.78 & 0.59 & 0.49 & 529.81 & 0.71 & 0.62 & 31.91 & 0.14 & 0.13 \\
0.123 & 114.77 & 0.39 & 0.26 & 160.63 & 0.60 & 0.49 & 532.60 & 0.71 & 0.62 & 33.91 & 0.15 & 0.14 \\
0.132 & 117.80 & 0.40 & 0.26 & 161.80 & 0.60 & 0.50 & 534.64 & 0.71 & 0.62 & 36.00 & 0.16 & 0.15 \\
0.142 & 120.38 & 0.41 & 0.27 & 163.31 & 0.61 & 0.50 & 536.23 & 0.72 & 0.63 & 38.19 & 0.17 & 0.16 \\
0.152 & 122.50 & 0.42 & 0.27 & 165.13 & 0.61 & 0.51 & 537.69 & 0.72 & 0.63 & 40.47 & 0.18 & 0.17 \\
0.163 & 124.14 & 0.42 & 0.28 & 167.18 & 0.62 & 0.51 & 539.29 & 0.72 & 0.63 & 42.83 & 0.19 & 0.18 \\
0.174 & 125.33 & 0.43 & 0.28 & 169.37 & 0.63 & 0.52 & 541.22 & 0.72 & 0.63 & 45.26 & 0.20 & 0.19 \\
0.187 & 126.13 & 0.43 & 0.28 & 171.58 & 0.64 & 0.53 & 543.51 & 0.73 & 0.64 & 47.75 & 0.21 & 0.20 \\
0.2 & 126.64 & 0.43 & 0.28 & 173.68 & 0.65 & 0.53 & 546.06 & 0.73 & 0.64 & 50.29 & 0.23 & 0.21 \\
0.215 & 126.99 & 0.43 & 0.28 & 175.58 & 0.65 & 0.54 & 548.66 & 0.73 & 0.64 & 52.87 & 0.24 & 0.22 \\
0.23 & 127.31 & 0.43 & 0.28 & 177.16 & 0.66 & 0.55 & 551.03 & 0.74 & 0.64 & 55.47 & 0.25 & 0.24 \\
0.247 & 127.74 & 0.43 & 0.29 & 178.37 & 0.66 & 0.55 & 552.91 & 0.74 & 0.65 & 58.09 & 0.26 & 0.25 \\
0.265 & 128.38 & 0.44 & 0.29 & 179.16 & 0.67 & 0.55 & 554.09 & 0.74 & 0.65 & 60.70 & 0.27 & 0.26 \\
0.284 & 129.31 & 0.44 & 0.29 & 179.54 & 0.67 & 0.55 & 554.44 & 0.74 & 0.65 & 63.31 & 0.28 & 0.27 \\
0.304 & 130.56 & 0.44 & 0.29 & 179.58 & 0.67 & 0.55 & 553.93 & 0.74 & 0.65 & 65.92 & 0.30 & 0.28 \\
0.326 & 132.10 & 0.45 & 0.30 & 179.37 & 0.67 & 0.55 & 552.61 & 0.74 & 0.65 & 68.52 & 0.31 & 0.29 \\
0.349 & 133.92 & 0.45 & 0.30 & 179.06 & 0.67 & 0.55 & 550.60 & 0.73 & 0.64 & 71.14 & 0.32 & 0.30 \\
0.374 & 135.95 & 0.46 & 0.30 & 178.83 & 0.67 & 0.55 & 548.05 & 0.73 & 0.64 & 73.80 & 0.33 & 0.31 \\
0.401 & 138.17 & 0.47 & 0.31 & 178.84 & 0.67 & 0.55 & 545.10 & 0.73 & 0.64 & 76.53 & 0.34 & 0.33 \\
0.43 & 140.52 & 0.48 & 0.31 & 179.22 & 0.67 & 0.55 & 541.86 & 0.72 & 0.63 & 79.35 & 0.36 & 0.34 \\
0.461 & 143.01 & 0.49 & 0.32 & 180.08 & 0.67 & 0.55 & 538.41 & 0.72 & 0.63 & 82.32 & 0.37 & 0.35 \\
0.494 & 145.61 & 0.49 & 0.33 & 181.43 & 0.68 & 0.56 & 534.82 & 0.71 & 0.62 & 85.44 & 0.38 & 0.36 \\
0.53 & 148.35 & 0.50 & 0.33 & 183.25 & 0.68 & 0.56 & 531.15 & 0.71 & 0.62 & 88.74 & 0.40 & 0.38 \\
0.568 & 151.25 & 0.51 & 0.34 & 185.46 & 0.69 & 0.57 & 527.44 & 0.70 & 0.62 & 92.21 & 0.41 & 0.39 \\
0.608 & 154.32 & 0.52 & 0.34 & 187.95 & 0.70 & 0.58 & 523.78 & 0.70 & 0.61 & 95.84 & 0.43 & 0.41 \\
0.652 & 157.61 & 0.53 & 0.35 & 190.60 & 0.71 & 0.59 & 520.20 & 0.69 & 0.61 & 99.59 & 0.45 & 0.42 \\
0.699 & 161.11 & 0.55 & 0.36 & 193.27 & 0.72 & 0.60 & 516.71 & 0.69 & 0.60 & 103.43 & 0.47 & 0.44 \\
0.749 & 164.83 & 0.56 & 0.37 & 195.85 & 0.73 & 0.60 & 513.24 & 0.68 & 0.60 & 107.29 & 0.48 & 0.46 \\
0.803 & 168.78 & 0.57 & 0.38 & 198.20 & 0.74 & 0.61 & 509.67 & 0.68 & 0.60 & 111.10 & 0.50 & 0.47 \\
0.861 & 172.92 & 0.59 & 0.39 & 200.23 & 0.75 & 0.62 & 505.84 & 0.68 & 0.59 & 114.80 & 0.52 & 0.49 \\
0.923 & 177.22 & 0.60 & 0.40 & 201.84 & 0.75 & 0.62 & 501.58 & 0.67 & 0.59 & 118.31 & 0.53 & 0.50 \\
0.989 & 181.63 & 0.62 & 0.41 & 202.98 & 0.76 & 0.63 & 496.78 & 0.66 & 0.58 & 121.52 & 0.55 & 0.52 \\
1.06 & 186.05 & 0.63 & 0.42 & 203.62 & 0.76 & 0.63 & 491.39 & 0.66 & 0.57 & 124.35 & 0.56 & 0.53 \\
1.136 & 190.39 & 0.65 & 0.43 & 203.77 & 0.76 & 0.63 & 485.46 & 0.65 & 0.57 & 126.70 & 0.57 & 0.54 \\
1.218 & 194.50 & 0.66 & 0.43 & 203.46 & 0.76 & 0.63 & 479.10 & 0.64 & 0.56 & 128.47 & 0.58 & 0.55 \\
1.306 & 198.24 & 0.67 & 0.44 & 202.72 & 0.75 & 0.62 & 472.43 & 0.63 & 0.55 & 129.61 & 0.58 & 0.55 \\
1.399 & 201.43 & 0.68 & 0.45 & 201.61 & 0.75 & 0.62 & 465.60 & 0.62 & 0.54 & 130.06 & 0.58 & 0.55 \\
1.5 & 203.90 & 0.69 & 0.46 & 200.15 & 0.75 & 0.62 & 458.70 & 0.61 & 0.54 & 129.81 & 0.58 & 0.55 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{NGC0768}&\multicolumn{3}{|c|}{NGC0774}&\multicolumn{3}{|c|}{NGC0776}&\multicolumn{3}{|c|}{NGC0781}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 46.98 & 0.14 & 0.12 & 53.38 & 0.15 & 0.07 & 106.02 & 0.55 & 0.40 & 44.69 & 0.09 & 0.08 \\
0.054 & 50.24 & 0.15 & 0.13 & 57.08 & 0.16 & 0.08 & 112.02 & 0.58 & 0.43 & 47.66 & 0.10 & 0.09 \\
0.057 & 53.72 & 0.16 & 0.13 & 61.04 & 0.17 & 0.08 & 118.13 & 0.61 & 0.45 & 50.82 & 0.10 & 0.09 \\
0.062 & 57.43 & 0.17 & 0.14 & 65.25 & 0.18 & 0.09 & 124.30 & 0.64 & 0.47 & 54.18 & 0.11 & 0.10 \\
0.066 & 61.37 & 0.18 & 0.15 & 69.74 & 0.20 & 0.10 & 130.45 & 0.67 & 0.50 & 57.74 & 0.12 & 0.11 \\
0.071 & 65.56 & 0.19 & 0.16 & 74.52 & 0.21 & 0.10 & 136.53 & 0.70 & 0.52 & 61.50 & 0.12 & 0.11 \\
0.076 & 70.01 & 0.20 & 0.18 & 79.60 & 0.22 & 0.11 & 142.43 & 0.73 & 0.54 & 65.48 & 0.13 & 0.12 \\
0.081 & 74.72 & 0.22 & 0.19 & 84.99 & 0.24 & 0.12 & 148.07 & 0.76 & 0.56 & 69.66 & 0.14 & 0.13 \\
0.087 & 79.71 & 0.23 & 0.20 & 90.69 & 0.26 & 0.12 & 153.34 & 0.79 & 0.58 & 74.04 & 0.15 & 0.14 \\
0.093 & 84.97 & 0.25 & 0.21 & 96.73 & 0.27 & 0.13 & 158.12 & 0.82 & 0.60 & 78.63 & 0.16 & 0.15 \\
0.1 & 90.51 & 0.26 & 0.23 & 103.09 & 0.29 & 0.14 & 162.30 & 0.84 & 0.62 & 83.40 & 0.17 & 0.16 \\
0.107 & 96.33 & 0.28 & 0.24 & 109.79 & 0.31 & 0.15 & 165.78 & 0.86 & 0.63 & 88.34 & 0.18 & 0.17 \\
0.115 & 102.41 & 0.30 & 0.26 & 116.82 & 0.33 & 0.16 & 168.47 & 0.87 & 0.64 & 93.44 & 0.19 & 0.17 \\
0.123 & 108.76 & 0.32 & 0.27 & 124.17 & 0.35 & 0.17 & 170.30 & 0.88 & 0.65 & 98.67 & 0.20 & 0.18 \\
0.132 & 115.35 & 0.33 & 0.29 & 131.83 & 0.37 & 0.18 & 171.25 & 0.88 & 0.65 & 104.00 & 0.21 & 0.19 \\
0.142 & 122.17 & 0.35 & 0.31 & 139.78 & 0.40 & 0.19 & 171.32 & 0.88 & 0.65 & 109.39 & 0.22 & 0.21 \\
0.152 & 129.16 & 0.37 & 0.32 & 147.98 & 0.42 & 0.20 & 170.59 & 0.88 & 0.65 & 114.80 & 0.23 & 0.22 \\
0.163 & 136.31 & 0.40 & 0.34 & 156.40 & 0.44 & 0.21 & 169.18 & 0.87 & 0.64 & 120.19 & 0.25 & 0.23 \\
0.174 & 143.54 & 0.42 & 0.36 & 164.98 & 0.47 & 0.23 & 167.22 & 0.86 & 0.64 & 125.49 & 0.26 & 0.24 \\
0.187 & 150.81 & 0.44 & 0.38 & 173.65 & 0.49 & 0.24 & 164.91 & 0.85 & 0.63 & 130.67 & 0.27 & 0.25 \\
0.2 & 158.03 & 0.46 & 0.40 & 182.35 & 0.52 & 0.25 & 162.42 & 0.84 & 0.62 & 135.65 & 0.28 & 0.25 \\
0.215 & 165.11 & 0.48 & 0.42 & 190.97 & 0.54 & 0.26 & 159.90 & 0.82 & 0.61 & 140.39 & 0.29 & 0.26 \\
0.23 & 171.97 & 0.50 & 0.43 & 199.42 & 0.56 & 0.27 & 157.46 & 0.81 & 0.60 & 144.84 & 0.30 & 0.27 \\
0.247 & 178.50 & 0.52 & 0.45 & 207.58 & 0.59 & 0.28 & 155.19 & 0.80 & 0.59 & 148.97 & 0.31 & 0.28 \\
0.265 & 184.59 & 0.54 & 0.46 & 215.33 & 0.61 & 0.29 & 153.12 & 0.79 & 0.58 & 152.73 & 0.31 & 0.29 \\
0.284 & 190.15 & 0.55 & 0.48 & 222.56 & 0.63 & 0.30 & 151.27 & 0.78 & 0.58 & 156.12 & 0.32 & 0.29 \\
0.304 & 195.09 & 0.57 & 0.49 & 229.15 & 0.65 & 0.31 & 149.67 & 0.77 & 0.57 & 159.12 & 0.33 & 0.30 \\
0.326 & 199.34 & 0.58 & 0.50 & 235.01 & 0.67 & 0.32 & 148.31 & 0.77 & 0.56 & 161.74 & 0.33 & 0.30 \\
0.349 & 202.87 & 0.59 & 0.51 & 240.08 & 0.68 & 0.33 & 147.17 & 0.76 & 0.56 & 164.00 & 0.34 & 0.31 \\
0.374 & 205.70 & 0.60 & 0.52 & 244.35 & 0.69 & 0.33 & 146.22 & 0.75 & 0.56 & 165.92 & 0.34 & 0.31 \\
0.401 & 207.88 & 0.60 & 0.52 & 247.85 & 0.70 & 0.34 & 145.42 & 0.75 & 0.55 & 167.54 & 0.34 & 0.31 \\
0.43 & 209.52 & 0.61 & 0.53 & 250.68 & 0.71 & 0.34 & 144.70 & 0.75 & 0.55 & 168.92 & 0.35 & 0.32 \\
0.461 & 210.79 & 0.61 & 0.53 & 252.97 & 0.72 & 0.35 & 144.01 & 0.74 & 0.55 & 170.10 & 0.35 & 0.32 \\
0.494 & 211.86 & 0.62 & 0.53 & 254.92 & 0.72 & 0.35 & 143.29 & 0.74 & 0.55 & 171.16 & 0.35 & 0.32 \\
0.53 & 212.92 & 0.62 & 0.54 & 256.70 & 0.73 & 0.35 & 142.52 & 0.74 & 0.54 & 172.13 & 0.35 & 0.32 \\
0.568 & 214.15 & 0.62 & 0.54 & 258.51 & 0.73 & 0.35 & 141.67 & 0.73 & 0.54 & 173.04 & 0.35 & 0.32 \\
0.608 & 215.65 & 0.63 & 0.54 & 260.44 & 0.74 & 0.36 & 140.76 & 0.73 & 0.54 & 173.90 & 0.36 & 0.33 \\
0.652 & 217.49 & 0.63 & 0.55 & 262.53 & 0.74 & 0.36 & 139.83 & 0.72 & 0.53 & 174.68 & 0.36 & 0.33 \\
0.699 & 219.67 & 0.64 & 0.55 & 264.72 & 0.75 & 0.36 & 138.94 & 0.72 & 0.53 & 175.32 & 0.36 & 0.33 \\
0.749 & 222.12 & 0.64 & 0.56 & 266.91 & 0.76 & 0.36 & 138.16 & 0.71 & 0.53 & 175.76 & 0.36 & 0.33 \\
0.803 & 224.74 & 0.65 & 0.57 & 268.90 & 0.76 & 0.37 & 137.57 & 0.71 & 0.52 & 175.94 & 0.36 & 0.33 \\
0.861 & 227.43 & 0.66 & 0.57 & 270.53 & 0.77 & 0.37 & 137.25 & 0.71 & 0.52 & 175.84 & 0.36 & 0.33 \\
0.923 & 230.03 & 0.67 & 0.58 & 271.60 & 0.77 & 0.37 & 137.23 & 0.71 & 0.52 & 175.45 & 0.36 & 0.33 \\
0.989 & 232.44 & 0.67 & 0.58 & 271.96 & 0.77 & 0.37 & 137.53 & 0.71 & 0.52 & 174.80 & 0.36 & 0.33 \\
1.06 & 234.53 & 0.68 & 0.59 & 271.50 & 0.77 & 0.37 & 138.15 & 0.71 & 0.53 & 173.96 & 0.36 & 0.33 \\
1.136 & 236.22 & 0.69 & 0.59 & 270.14 & 0.76 & 0.37 & 139.04 & 0.72 & 0.53 & 172.99 & 0.35 & 0.32 \\
1.218 & 237.46 & 0.69 & 0.60 & 267.87 & 0.76 & 0.37 & 140.15 & 0.72 & 0.53 & 171.98 & 0.35 & 0.32 \\
1.306 & 238.23 & 0.69 & 0.60 & 264.74 & 0.75 & 0.36 & 141.39 & 0.73 & 0.54 & 170.98 & 0.35 & 0.32 \\
1.399 & 238.58 & 0.69 & 0.60 & 260.84 & 0.74 & 0.36 & 142.67 & 0.74 & 0.54 & 170.03 & 0.35 & 0.32 \\
1.5 & 238.57 & 0.69 & 0.60 & 256.34 & 0.73 & 0.35 & 143.89 & 0.74 & 0.55 & 169.11 & 0.35 & 0.32 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{NGC0810}&\multicolumn{3}{|c|}{NGC0932}&\multicolumn{3}{|c|}{NGC1056}&\multicolumn{3}{|c|}{NGC1060}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 145.82 & 0.28 & 0.35 & 142.98 & 0.30 & 0.21 & 68.39 & 0.31 & 0.20 & 315.97 & 1.17 & 0.64 \\
0.054 & 155.79 & 0.30 & 0.37 & 151.29 & 0.32 & 0.22 & 71.62 & 0.33 & 0.21 & 332.90 & 1.24 & 0.68 \\
0.057 & 166.36 & 0.32 & 0.40 & 159.81 & 0.34 & 0.23 & 74.82 & 0.34 & 0.22 & 350.03 & 1.30 & 0.71 \\
0.062 & 177.56 & 0.34 & 0.42 & 168.47 & 0.36 & 0.24 & 77.94 & 0.36 & 0.23 & 367.25 & 1.36 & 0.75 \\
0.066 & 189.40 & 0.37 & 0.45 & 177.21 & 0.38 & 0.26 & 80.94 & 0.37 & 0.24 & 384.41 & 1.43 & 0.78 \\
0.071 & 201.88 & 0.39 & 0.48 & 185.96 & 0.40 & 0.27 & 83.81 & 0.38 & 0.25 & 401.39 & 1.49 & 0.82 \\
0.076 & 215.02 & 0.42 & 0.51 & 194.61 & 0.41 & 0.28 & 86.50 & 0.40 & 0.25 & 418.03 & 1.55 & 0.85 \\
0.081 & 228.80 & 0.44 & 0.55 & 203.06 & 0.43 & 0.29 & 89.00 & 0.41 & 0.26 & 434.19 & 1.61 & 0.88 \\
0.087 & 243.21 & 0.47 & 0.58 & 211.21 & 0.45 & 0.31 & 91.32 & 0.42 & 0.27 & 449.73 & 1.67 & 0.91 \\
0.093 & 258.22 & 0.50 & 0.62 & 218.92 & 0.47 & 0.32 & 93.47 & 0.43 & 0.27 & 464.51 & 1.72 & 0.94 \\
0.1 & 273.78 & 0.53 & 0.65 & 226.09 & 0.48 & 0.33 & 95.51 & 0.44 & 0.28 & 478.40 & 1.78 & 0.97 \\
0.107 & 289.85 & 0.56 & 0.69 & 232.61 & 0.50 & 0.34 & 97.51 & 0.45 & 0.29 & 491.27 & 1.82 & 1.00 \\
0.115 & 306.32 & 0.59 & 0.73 & 238.39 & 0.51 & 0.34 & 99.57 & 0.46 & 0.29 & 503.01 & 1.87 & 1.02 \\
0.123 & 323.10 & 0.63 & 0.77 & 243.36 & 0.52 & 0.35 & 101.81 & 0.47 & 0.30 & 513.53 & 1.91 & 1.04 \\
0.132 & 340.06 & 0.66 & 0.81 & 247.49 & 0.53 & 0.36 & 104.34 & 0.48 & 0.31 & 522.74 & 1.94 & 1.06 \\
0.142 & 357.04 & 0.69 & 0.85 & 250.80 & 0.53 & 0.36 & 107.27 & 0.49 & 0.32 & 530.60 & 1.97 & 1.08 \\
0.152 & 373.85 & 0.72 & 0.89 & 253.34 & 0.54 & 0.37 & 110.67 & 0.51 & 0.33 & 537.13 & 1.99 & 1.09 \\
0.163 & 390.28 & 0.76 & 0.93 & 255.19 & 0.54 & 0.37 & 114.56 & 0.53 & 0.34 & 542.39 & 2.01 & 1.10 \\
0.174 & 406.09 & 0.79 & 0.97 & 256.45 & 0.55 & 0.37 & 118.93 & 0.55 & 0.35 & 546.53 & 2.03 & 1.11 \\
0.187 & 421.05 & 0.82 & 1.00 & 257.25 & 0.55 & 0.37 & 123.73 & 0.57 & 0.36 & 549.77 & 2.04 & 1.12 \\
0.2 & 434.89 & 0.84 & 1.04 & 257.69 & 0.55 & 0.37 & 128.89 & 0.59 & 0.38 & 552.36 & 2.05 & 1.12 \\
0.215 & 447.39 & 0.87 & 1.07 & 257.85 & 0.55 & 0.37 & 134.32 & 0.62 & 0.40 & 554.52 & 2.06 & 1.13 \\
0.23 & 458.33 & 0.89 & 1.09 & 257.81 & 0.55 & 0.37 & 139.93 & 0.64 & 0.41 & 556.44 & 2.07 & 1.13 \\
0.247 & 467.58 & 0.91 & 1.11 & 257.61 & 0.55 & 0.37 & 145.62 & 0.67 & 0.43 & 558.17 & 2.07 & 1.13 \\
0.265 & 475.07 & 0.92 & 1.13 & 257.30 & 0.55 & 0.37 & 151.28 & 0.70 & 0.45 & 559.66 & 2.08 & 1.14 \\
0.284 & 480.84 & 0.93 & 1.15 & 256.92 & 0.55 & 0.37 & 156.80 & 0.72 & 0.46 & 560.76 & 2.08 & 1.14 \\
0.304 & 485.06 & 0.94 & 1.16 & 256.50 & 0.55 & 0.37 & 162.06 & 0.75 & 0.48 & 561.29 & 2.08 & 1.14 \\
0.326 & 488.00 & 0.95 & 1.16 & 256.07 & 0.55 & 0.37 & 166.93 & 0.77 & 0.49 & 561.09 & 2.08 & 1.14 \\
0.349 & 490.01 & 0.95 & 1.17 & 255.62 & 0.54 & 0.37 & 171.28 & 0.79 & 0.51 & 560.05 & 2.08 & 1.14 \\
0.374 & 491.45 & 0.95 & 1.17 & 255.12 & 0.54 & 0.37 & 174.98 & 0.81 & 0.52 & 558.17 & 2.07 & 1.13 \\
0.401 & 492.66 & 0.96 & 1.17 & 254.54 & 0.54 & 0.37 & 177.94 & 0.82 & 0.53 & 555.49 & 2.06 & 1.13 \\
0.43 & 493.86 & 0.96 & 1.18 & 253.85 & 0.54 & 0.37 & 180.07 & 0.83 & 0.53 & 552.08 & 2.05 & 1.12 \\
0.461 & 495.11 & 0.96 & 1.18 & 252.99 & 0.54 & 0.37 & 181.30 & 0.83 & 0.54 & 547.98 & 2.03 & 1.11 \\
0.494 & 496.30 & 0.96 & 1.18 & 251.95 & 0.54 & 0.36 & 181.66 & 0.84 & 0.54 & 543.23 & 2.02 & 1.10 \\
0.53 & 497.22 & 0.96 & 1.19 & 250.70 & 0.53 & 0.36 & 181.17 & 0.83 & 0.53 & 537.81 & 2.00 & 1.09 \\
0.568 & 497.59 & 0.96 & 1.19 & 249.22 & 0.53 & 0.36 & 179.97 & 0.83 & 0.53 & 531.74 & 1.97 & 1.08 \\
0.608 & 497.19 & 0.96 & 1.19 & 247.49 & 0.53 & 0.36 & 178.19 & 0.82 & 0.53 & 525.09 & 1.95 & 1.07 \\
0.652 & 495.88 & 0.96 & 1.18 & 245.48 & 0.52 & 0.36 & 176.05 & 0.81 & 0.52 & 518.03 & 1.92 & 1.05 \\
0.699 & 493.63 & 0.96 & 1.18 & 243.17 & 0.52 & 0.35 & 173.72 & 0.80 & 0.51 & 510.80 & 1.90 & 1.04 \\
0.749 & 490.51 & 0.95 & 1.17 & 240.57 & 0.51 & 0.35 & 171.37 & 0.79 & 0.51 & 503.72 & 1.87 & 1.02 \\
0.803 & 486.68 & 0.94 & 1.16 & 237.70 & 0.51 & 0.34 & 169.11 & 0.78 & 0.50 & 497.05 & 1.85 & 1.01 \\
0.861 & 482.30 & 0.94 & 1.15 & 234.65 & 0.50 & 0.34 & 166.98 & 0.77 & 0.49 & 491.00 & 1.82 & 1.00 \\
0.923 & 477.54 & 0.93 & 1.14 & 231.53 & 0.49 & 0.34 & 164.95 & 0.76 & 0.49 & 485.58 & 1.80 & 0.99 \\
0.989 & 472.54 & 0.92 & 1.13 & 228.47 & 0.49 & 0.33 & 162.98 & 0.75 & 0.48 & 480.69 & 1.78 & 0.98 \\
1.06 & 467.40 & 0.91 & 1.11 & 225.64 & 0.48 & 0.33 & 161.00 & 0.74 & 0.48 & 476.07 & 1.77 & 0.97 \\
1.136 & 462.17 & 0.90 & 1.10 & 223.16 & 0.48 & 0.32 & 158.97 & 0.73 & 0.47 & 471.42 & 1.75 & 0.96 \\
1.218 & 456.94 & 0.89 & 1.09 & 221.13 & 0.47 & 0.32 & 156.87 & 0.72 & 0.46 & 466.47 & 1.73 & 0.95 \\
1.306 & 451.73 & 0.88 & 1.08 & 219.60 & 0.47 & 0.32 & 154.71 & 0.71 & 0.46 & 461.00 & 1.71 & 0.94 \\
1.399 & 446.60 & 0.87 & 1.06 & 218.56 & 0.47 & 0.32 & 152.49 & 0.70 & 0.45 & 454.90 & 1.69 & 0.92 \\
1.5 & 441.54 & 0.86 & 1.05 & 217.95 & 0.46 & 0.32 & 150.22 & 0.69 & 0.44 & 448.17 & 1.66 & 0.91 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{NGC1167}&\multicolumn{3}{|c|}{NGC1349}&\multicolumn{3}{|c|}{NGC1542}&\multicolumn{3}{|c|}{NGC1645}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 201.54 & 0.30 & 0.30 & 173.32 & 0.49 & 0.54 & 39.34 & 0.17 & 0.12 & 112.47 & 0.14 & 0.13 \\
0.054 & 212.57 & 0.32 & 0.31 & 183.47 & 0.52 & 0.58 & 42.02 & 0.18 & 0.13 & 120.08 & 0.15 & 0.14 \\
0.057 & 223.75 & 0.34 & 0.33 & 193.89 & 0.55 & 0.61 & 44.88 & 0.19 & 0.14 & 128.15 & 0.16 & 0.15 \\
0.062 & 234.99 & 0.36 & 0.34 & 204.51 & 0.58 & 0.64 & 47.93 & 0.21 & 0.15 & 136.68 & 0.18 & 0.16 \\
0.066 & 246.19 & 0.37 & 0.36 & 215.25 & 0.61 & 0.68 & 51.18 & 0.22 & 0.16 & 145.67 & 0.19 & 0.17 \\
0.071 & 257.25 & 0.39 & 0.38 & 226.02 & 0.64 & 0.71 & 54.63 & 0.24 & 0.17 & 155.14 & 0.20 & 0.18 \\
0.076 & 268.05 & 0.41 & 0.39 & 236.72 & 0.67 & 0.74 & 58.29 & 0.25 & 0.18 & 165.07 & 0.21 & 0.19 \\
0.081 & 278.48 & 0.42 & 0.41 & 247.22 & 0.70 & 0.78 & 62.16 & 0.27 & 0.19 & 175.45 & 0.23 & 0.20 \\
0.087 & 288.44 & 0.44 & 0.42 & 257.39 & 0.73 & 0.81 & 66.25 & 0.29 & 0.21 & 186.28 & 0.24 & 0.21 \\
0.093 & 297.83 & 0.45 & 0.44 & 267.09 & 0.75 & 0.84 & 70.56 & 0.31 & 0.22 & 197.50 & 0.25 & 0.22 \\
0.1 & 306.58 & 0.46 & 0.45 & 276.20 & 0.78 & 0.87 & 75.08 & 0.33 & 0.23 & 209.10 & 0.27 & 0.24 \\
0.107 & 314.67 & 0.48 & 0.46 & 284.57 & 0.80 & 0.90 & 79.82 & 0.35 & 0.25 & 221.00 & 0.28 & 0.25 \\
0.115 & 322.08 & 0.49 & 0.47 & 292.13 & 0.83 & 0.92 & 84.76 & 0.37 & 0.26 & 233.14 & 0.30 & 0.27 \\
0.123 & 328.84 & 0.50 & 0.48 & 298.78 & 0.84 & 0.94 & 89.90 & 0.39 & 0.28 & 245.44 & 0.32 & 0.28 \\
0.132 & 335.01 & 0.51 & 0.49 & 304.50 & 0.86 & 0.96 & 95.20 & 0.41 & 0.30 & 257.78 & 0.33 & 0.29 \\
0.142 & 340.65 & 0.52 & 0.50 & 309.32 & 0.87 & 0.97 & 100.66 & 0.44 & 0.31 & 270.04 & 0.35 & 0.31 \\
0.152 & 345.83 & 0.52 & 0.51 & 313.30 & 0.88 & 0.99 & 106.23 & 0.46 & 0.33 & 282.08 & 0.36 & 0.32 \\
0.163 & 350.57 & 0.53 & 0.51 & 316.55 & 0.89 & 1.00 & 111.87 & 0.49 & 0.35 & 293.76 & 0.38 & 0.33 \\
0.174 & 354.89 & 0.54 & 0.52 & 319.21 & 0.90 & 1.00 & 117.54 & 0.51 & 0.37 & 304.90 & 0.39 & 0.35 \\
0.187 & 358.78 & 0.54 & 0.53 & 321.40 & 0.91 & 1.01 & 123.16 & 0.54 & 0.38 & 315.33 & 0.41 & 0.36 \\
0.2 & 362.19 & 0.55 & 0.53 & 323.21 & 0.91 & 1.02 & 128.69 & 0.56 & 0.40 & 324.90 & 0.42 & 0.37 \\
0.215 & 365.10 & 0.55 & 0.54 & 324.70 & 0.92 & 1.02 & 134.03 & 0.58 & 0.42 & 333.43 & 0.43 & 0.38 \\
0.23 & 367.50 & 0.56 & 0.54 & 325.84 & 0.92 & 1.02 & 139.10 & 0.61 & 0.43 & 340.81 & 0.44 & 0.39 \\
0.247 & 369.44 & 0.56 & 0.54 & 326.59 & 0.92 & 1.03 & 143.83 & 0.63 & 0.45 & 346.93 & 0.45 & 0.40 \\
0.265 & 370.97 & 0.56 & 0.54 & 326.85 & 0.92 & 1.03 & 148.12 & 0.64 & 0.46 & 351.72 & 0.45 & 0.40 \\
0.284 & 372.21 & 0.56 & 0.55 & 326.54 & 0.92 & 1.03 & 151.90 & 0.66 & 0.47 & 355.17 & 0.46 & 0.40 \\
0.304 & 373.26 & 0.56 & 0.55 & 325.64 & 0.92 & 1.02 & 155.10 & 0.67 & 0.48 & 357.32 & 0.46 & 0.41 \\
0.326 & 374.19 & 0.57 & 0.55 & 324.16 & 0.92 & 1.02 & 157.70 & 0.69 & 0.49 & 358.25 & 0.46 & 0.41 \\
0.349 & 375.02 & 0.57 & 0.55 & 322.19 & 0.91 & 1.01 & 159.68 & 0.69 & 0.50 & 358.07 & 0.46 & 0.41 \\
0.374 & 375.74 & 0.57 & 0.55 & 319.90 & 0.90 & 1.01 & 161.11 & 0.70 & 0.50 & 356.94 & 0.46 & 0.41 \\
0.401 & 376.26 & 0.57 & 0.55 & 317.47 & 0.90 & 1.00 & 162.05 & 0.71 & 0.50 & 355.03 & 0.46 & 0.40 \\
0.43 & 376.47 & 0.57 & 0.55 & 315.10 & 0.89 & 0.99 & 162.66 & 0.71 & 0.51 & 352.49 & 0.45 & 0.40 \\
0.461 & 376.27 & 0.57 & 0.55 & 312.99 & 0.88 & 0.98 & 163.10 & 0.71 & 0.51 & 349.45 & 0.45 & 0.40 \\
0.494 & 375.58 & 0.57 & 0.55 & 311.28 & 0.88 & 0.98 & 163.58 & 0.71 & 0.51 & 346.03 & 0.44 & 0.39 \\
0.53 & 374.41 & 0.57 & 0.55 & 310.06 & 0.88 & 0.98 & 164.29 & 0.71 & 0.51 & 342.27 & 0.44 & 0.39 \\
0.568 & 372.80 & 0.56 & 0.55 & 309.35 & 0.87 & 0.97 & 165.38 & 0.72 & 0.51 & 338.17 & 0.43 & 0.39 \\
0.608 & 370.91 & 0.56 & 0.54 & 309.14 & 0.87 & 0.97 & 166.95 & 0.73 & 0.52 & 333.75 & 0.43 & 0.38 \\
0.652 & 368.90 & 0.56 & 0.54 & 309.35 & 0.87 & 0.97 & 169.02 & 0.74 & 0.53 & 329.01 & 0.42 & 0.37 \\
0.699 & 366.98 & 0.55 & 0.54 & 309.88 & 0.88 & 0.97 & 171.56 & 0.75 & 0.53 & 324.01 & 0.42 & 0.37 \\
0.749 & 365.29 & 0.55 & 0.54 & 310.61 & 0.88 & 0.98 & 174.46 & 0.76 & 0.54 & 318.84 & 0.41 & 0.36 \\
0.803 & 363.93 & 0.55 & 0.53 & 311.39 & 0.88 & 0.98 & 177.59 & 0.77 & 0.55 & 313.67 & 0.40 & 0.36 \\
0.861 & 362.89 & 0.55 & 0.53 & 312.07 & 0.88 & 0.98 & 180.81 & 0.79 & 0.56 & 308.64 & 0.40 & 0.35 \\
0.923 & 362.07 & 0.55 & 0.53 & 312.52 & 0.88 & 0.98 & 183.94 & 0.80 & 0.57 & 303.88 & 0.39 & 0.35 \\
0.989 & 361.30 & 0.55 & 0.53 & 312.63 & 0.88 & 0.98 & 186.83 & 0.81 & 0.58 & 299.49 & 0.38 & 0.34 \\
1.06 & 360.40 & 0.55 & 0.53 & 312.32 & 0.88 & 0.98 & 189.32 & 0.82 & 0.59 & 295.51 & 0.38 & 0.34 \\
1.136 & 359.20 & 0.54 & 0.53 & 311.56 & 0.88 & 0.98 & 191.26 & 0.83 & 0.59 & 291.91 & 0.38 & 0.33 \\
1.218 & 357.56 & 0.54 & 0.52 & 310.35 & 0.88 & 0.98 & 192.52 & 0.84 & 0.60 & 288.65 & 0.37 & 0.33 \\
1.306 & 355.45 & 0.54 & 0.52 & 308.74 & 0.87 & 0.97 & 193.01 & 0.84 & 0.60 & 285.65 & 0.37 & 0.33 \\
1.399 & 352.87 & 0.53 & 0.52 & 306.78 & 0.87 & 0.97 & 192.67 & 0.84 & 0.60 & 282.82 & 0.36 & 0.32 \\
1.5 & 349.91 & 0.53 & 0.51 & 304.54 & 0.86 & 0.96 & 191.51 & 0.83 & 0.60 & 280.07 & 0.36 & 0.32 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{NGC1677}&\multicolumn{3}{|c|}{NGC2253}&\multicolumn{3}{|c|}{NGC2347}&\multicolumn{3}{|c|}{NGC2410}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 26.61 & 0.17 & 0.16 & 99.15 & 0.34 & 0.22 & 129.81 & 0.31 & 0.48 & 83.12 & 0.13 & 0.12 \\
0.054 & 28.25 & 0.19 & 0.17 & 105.83 & 0.37 & 0.24 & 134.76 & 0.32 & 0.50 & 88.63 & 0.14 & 0.13 \\
0.057 & 29.99 & 0.20 & 0.18 & 112.90 & 0.39 & 0.25 & 139.75 & 0.33 & 0.52 & 94.45 & 0.15 & 0.14 \\
0.062 & 31.84 & 0.21 & 0.19 & 120.36 & 0.42 & 0.27 & 144.79 & 0.35 & 0.54 & 100.57 & 0.16 & 0.14 \\
0.066 & 33.79 & 0.23 & 0.20 & 128.22 & 0.44 & 0.29 & 149.86 & 0.36 & 0.55 & 106.98 & 0.17 & 0.15 \\
0.071 & 35.85 & 0.24 & 0.22 & 136.48 & 0.47 & 0.31 & 154.96 & 0.37 & 0.57 & 113.68 & 0.18 & 0.16 \\
0.076 & 38.00 & 0.26 & 0.23 & 145.13 & 0.50 & 0.32 & 160.05 & 0.38 & 0.59 & 120.66 & 0.19 & 0.17 \\
0.081 & 40.25 & 0.27 & 0.25 & 154.15 & 0.53 & 0.34 & 165.08 & 0.39 & 0.61 & 127.89 & 0.21 & 0.18 \\
0.087 & 42.59 & 0.29 & 0.26 & 163.53 & 0.57 & 0.37 & 169.99 & 0.41 & 0.63 & 135.34 & 0.22 & 0.19 \\
0.093 & 44.99 & 0.31 & 0.28 & 173.23 & 0.60 & 0.39 & 174.72 & 0.42 & 0.65 & 142.97 & 0.23 & 0.21 \\
0.1 & 47.46 & 0.33 & 0.29 & 183.20 & 0.63 & 0.41 & 179.22 & 0.43 & 0.66 & 150.73 & 0.24 & 0.22 \\
0.107 & 49.96 & 0.34 & 0.31 & 193.39 & 0.67 & 0.43 & 183.43 & 0.44 & 0.68 & 158.56 & 0.26 & 0.23 \\
0.115 & 52.49 & 0.36 & 0.32 & 203.71 & 0.70 & 0.46 & 187.35 & 0.45 & 0.69 & 166.37 & 0.27 & 0.24 \\
0.123 & 55.02 & 0.38 & 0.34 & 214.09 & 0.74 & 0.48 & 190.99 & 0.46 & 0.71 & 174.08 & 0.28 & 0.25 \\
0.132 & 57.51 & 0.40 & 0.35 & 224.41 & 0.78 & 0.50 & 194.42 & 0.46 & 0.72 & 181.60 & 0.29 & 0.26 \\
0.142 & 59.95 & 0.41 & 0.37 & 234.55 & 0.81 & 0.52 & 197.73 & 0.47 & 0.73 & 188.79 & 0.31 & 0.27 \\
0.152 & 62.30 & 0.43 & 0.38 & 244.36 & 0.84 & 0.55 & 201.02 & 0.48 & 0.74 & 195.56 & 0.32 & 0.28 \\
0.163 & 64.54 & 0.44 & 0.40 & 253.69 & 0.88 & 0.57 & 204.45 & 0.49 & 0.76 & 201.78 & 0.33 & 0.29 \\
0.174 & 66.63 & 0.46 & 0.41 & 262.37 & 0.91 & 0.59 & 208.14 & 0.50 & 0.77 & 207.33 & 0.33 & 0.30 \\
0.187 & 68.55 & 0.47 & 0.42 & 270.25 & 0.93 & 0.60 & 212.19 & 0.51 & 0.79 & 212.13 & 0.34 & 0.30 \\
0.2 & 70.31 & 0.48 & 0.43 & 277.16 & 0.96 & 0.62 & 216.67 & 0.52 & 0.80 & 216.10 & 0.35 & 0.31 \\
0.215 & 71.89 & 0.50 & 0.44 & 282.97 & 0.98 & 0.63 & 221.60 & 0.53 & 0.82 & 219.23 & 0.35 & 0.31 \\
0.23 & 73.32 & 0.51 & 0.45 & 287.58 & 0.99 & 0.64 & 226.96 & 0.54 & 0.84 & 221.55 & 0.36 & 0.32 \\
0.247 & 74.63 & 0.52 & 0.46 & 290.93 & 1.01 & 0.65 & 232.70 & 0.56 & 0.86 & 223.14 & 0.36 & 0.32 \\
0.265 & 75.88 & 0.52 & 0.47 & 293.03 & 1.01 & 0.66 & 238.73 & 0.57 & 0.88 & 224.15 & 0.36 & 0.32 \\
0.284 & 77.11 & 0.53 & 0.48 & 293.92 & 1.02 & 0.66 & 244.93 & 0.58 & 0.91 & 224.78 & 0.36 & 0.32 \\
0.304 & 78.40 & 0.54 & 0.49 & 293.72 & 1.02 & 0.66 & 251.19 & 0.60 & 0.93 & 225.24 & 0.36 & 0.32 \\
0.326 & 79.80 & 0.55 & 0.49 & 292.57 & 1.01 & 0.65 & 257.35 & 0.61 & 0.95 & 225.75 & 0.36 & 0.32 \\
0.349 & 81.34 & 0.56 & 0.50 & 290.66 & 1.01 & 0.65 & 263.28 & 0.63 & 0.98 & 226.45 & 0.37 & 0.33 \\
0.374 & 83.06 & 0.57 & 0.51 & 288.13 & 1.00 & 0.64 & 268.79 & 0.64 & 1.00 & 227.44 & 0.37 & 0.33 \\
0.401 & 84.94 & 0.59 & 0.53 & 285.13 & 0.99 & 0.64 & 273.70 & 0.65 & 1.01 & 228.72 & 0.37 & 0.33 \\
0.43 & 86.97 & 0.60 & 0.54 & 281.75 & 0.97 & 0.63 & 277.85 & 0.66 & 1.03 & 230.20 & 0.37 & 0.33 \\
0.461 & 89.12 & 0.62 & 0.55 & 278.08 & 0.96 & 0.62 & 281.07 & 0.67 & 1.04 & 231.75 & 0.37 & 0.33 \\
0.494 & 91.36 & 0.63 & 0.57 & 274.16 & 0.95 & 0.61 & 283.24 & 0.68 & 1.05 & 233.19 & 0.38 & 0.33 \\
0.53 & 93.68 & 0.65 & 0.58 & 270.05 & 0.93 & 0.60 & 284.31 & 0.68 & 1.05 & 234.34 & 0.38 & 0.34 \\
0.568 & 96.06 & 0.66 & 0.59 & 265.79 & 0.92 & 0.59 & 284.27 & 0.68 & 1.05 & 235.03 & 0.38 & 0.34 \\
0.608 & 98.50 & 0.68 & 0.61 & 261.42 & 0.90 & 0.58 & 283.24 & 0.68 & 1.05 & 235.13 & 0.38 & 0.34 \\
0.652 & 101.01 & 0.70 & 0.63 & 256.97 & 0.89 & 0.57 & 281.39 & 0.67 & 1.04 & 234.56 & 0.38 & 0.34 \\
0.699 & 103.58 & 0.72 & 0.64 & 252.41 & 0.87 & 0.56 & 279.01 & 0.67 & 1.03 & 233.30 & 0.38 & 0.34 \\
0.749 & 106.21 & 0.73 & 0.66 & 247.73 & 0.86 & 0.55 & 276.41 & 0.66 & 1.02 & 231.39 & 0.37 & 0.33 \\
0.803 & 108.88 & 0.75 & 0.67 & 242.86 & 0.84 & 0.54 & 273.91 & 0.65 & 1.01 & 228.96 & 0.37 & 0.33 \\
0.861 & 111.53 & 0.77 & 0.69 & 237.77 & 0.82 & 0.53 & 271.74 & 0.65 & 1.01 & 226.19 & 0.37 & 0.32 \\
0.923 & 114.12 & 0.79 & 0.71 & 232.41 & 0.80 & 0.52 & 270.04 & 0.64 & 1.00 & 223.29 & 0.36 & 0.32 \\
0.989 & 116.55 & 0.81 & 0.72 & 226.83 & 0.78 & 0.51 & 268.81 & 0.64 & 1.00 & 220.52 & 0.36 & 0.32 \\
1.06 & 118.74 & 0.82 & 0.74 & 221.07 & 0.76 & 0.49 & 267.92 & 0.64 & 0.99 & 218.07 & 0.35 & 0.31 \\
1.136 & 120.59 & 0.83 & 0.75 & 215.25 & 0.74 & 0.48 & 267.15 & 0.64 & 0.99 & 216.11 & 0.35 & 0.31 \\
1.218 & 122.01 & 0.84 & 0.76 & 209.51 & 0.72 & 0.47 & 266.27 & 0.64 & 0.99 & 214.71 & 0.35 & 0.31 \\
1.306 & 122.92 & 0.85 & 0.76 & 203.98 & 0.71 & 0.46 & 265.03 & 0.63 & 0.98 & 213.86 & 0.35 & 0.31 \\
1.399 & 123.28 & 0.85 & 0.76 & 198.76 & 0.69 & 0.44 & 263.25 & 0.63 & 0.98 & 213.51 & 0.34 & 0.31 \\
1.5 & 123.05 & 0.85 & 0.76 & 193.89 & 0.67 & 0.43 & 260.81 & 0.62 & 0.97 & 213.52 & 0.34 & 0.31 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{NGC2449}&\multicolumn{3}{|c|}{NGC2476}&\multicolumn{3}{|c|}{NGC2481}&\multicolumn{3}{|c|}{NGC2486}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 91.43 & 0.16 & 0.13 & 92.68 & 0.30 & 0.26 & 66.05 & 0.13 & 0.10 & 296.98 & 0.87 & 0.81 \\
0.054 & 96.97 & 0.17 & 0.13 & 98.94 & 0.32 & 0.28 & 70.47 & 0.13 & 0.11 & 297.08 & 0.87 & 0.81 \\
0.057 & 102.71 & 0.18 & 0.14 & 105.57 & 0.34 & 0.30 & 75.17 & 0.14 & 0.12 & 295.68 & 0.86 & 0.81 \\
0.062 & 108.62 & 0.19 & 0.15 & 112.58 & 0.36 & 0.32 & 80.16 & 0.15 & 0.13 & 293.00 & 0.86 & 0.80 \\
0.066 & 114.67 & 0.20 & 0.16 & 119.99 & 0.38 & 0.34 & 85.44 & 0.16 & 0.13 & 289.41 & 0.85 & 0.79 \\
0.071 & 120.84 & 0.21 & 0.17 & 127.78 & 0.41 & 0.36 & 91.02 & 0.18 & 0.14 & 285.33 & 0.83 & 0.78 \\
0.076 & 127.07 & 0.22 & 0.18 & 135.96 & 0.43 & 0.39 & 96.90 & 0.19 & 0.15 & 281.24 & 0.82 & 0.77 \\
0.081 & 133.32 & 0.23 & 0.19 & 144.52 & 0.46 & 0.41 & 103.08 & 0.20 & 0.16 & 277.56 & 0.81 & 0.76 \\
0.087 & 139.55 & 0.24 & 0.19 & 153.45 & 0.49 & 0.44 & 109.56 & 0.21 & 0.17 & 274.60 & 0.80 & 0.75 \\
0.093 & 145.68 & 0.25 & 0.20 & 162.72 & 0.52 & 0.46 & 116.31 & 0.22 & 0.18 & 272.51 & 0.80 & 0.75 \\
0.1 & 151.67 & 0.26 & 0.21 & 172.29 & 0.55 & 0.49 & 123.33 & 0.24 & 0.20 & 271.28 & 0.79 & 0.74 \\
0.107 & 157.45 & 0.27 & 0.22 & 182.12 & 0.58 & 0.52 & 130.60 & 0.25 & 0.21 & 270.78 & 0.79 & 0.74 \\
0.115 & 162.98 & 0.28 & 0.23 & 192.16 & 0.62 & 0.55 & 138.07 & 0.27 & 0.22 & 270.81 & 0.79 & 0.74 \\
0.123 & 168.20 & 0.29 & 0.23 & 202.32 & 0.65 & 0.58 & 145.72 & 0.28 & 0.23 & 271.17 & 0.79 & 0.74 \\
0.132 & 173.09 & 0.30 & 0.24 & 212.54 & 0.68 & 0.61 & 153.49 & 0.30 & 0.24 & 271.69 & 0.79 & 0.75 \\
0.142 & 177.62 & 0.30 & 0.25 & 222.69 & 0.71 & 0.63 & 161.33 & 0.31 & 0.26 & 272.25 & 0.80 & 0.75 \\
0.152 & 181.77 & 0.31 & 0.25 & 232.68 & 0.75 & 0.66 & 169.17 & 0.33 & 0.27 & 272.76 & 0.80 & 0.75 \\
0.163 & 185.55 & 0.32 & 0.26 & 242.38 & 0.78 & 0.69 & 176.94 & 0.34 & 0.28 & 273.15 & 0.80 & 0.75 \\
0.174 & 188.96 & 0.32 & 0.26 & 251.65 & 0.81 & 0.72 & 184.56 & 0.36 & 0.29 & 273.38 & 0.80 & 0.75 \\
0.187 & 192.01 & 0.33 & 0.27 & 260.38 & 0.83 & 0.74 & 191.95 & 0.37 & 0.30 & 273.40 & 0.80 & 0.75 \\
0.2 & 194.73 & 0.33 & 0.27 & 268.45 & 0.86 & 0.76 & 199.02 & 0.39 & 0.32 & 273.15 & 0.80 & 0.75 \\
0.215 & 197.12 & 0.34 & 0.27 & 275.74 & 0.88 & 0.79 & 205.71 & 0.40 & 0.33 & 272.57 & 0.80 & 0.75 \\
0.23 & 199.18 & 0.34 & 0.28 & 282.21 & 0.90 & 0.80 & 211.94 & 0.41 & 0.34 & 271.55 & 0.79 & 0.74 \\
0.247 & 200.94 & 0.34 & 0.28 & 287.83 & 0.92 & 0.82 & 217.68 & 0.42 & 0.35 & 270.03 & 0.79 & 0.74 \\
0.265 & 202.40 & 0.35 & 0.28 & 292.61 & 0.94 & 0.83 & 222.87 & 0.43 & 0.35 & 267.93 & 0.78 & 0.73 \\
0.284 & 203.59 & 0.35 & 0.28 & 296.63 & 0.95 & 0.84 & 227.51 & 0.44 & 0.36 & 265.23 & 0.77 & 0.73 \\
0.304 & 204.55 & 0.35 & 0.28 & 300.00 & 0.96 & 0.85 & 231.59 & 0.45 & 0.37 & 261.94 & 0.76 & 0.72 \\
0.326 & 205.32 & 0.35 & 0.29 & 302.85 & 0.97 & 0.86 & 235.12 & 0.46 & 0.37 & 258.15 & 0.75 & 0.71 \\
0.349 & 205.95 & 0.35 & 0.29 & 305.31 & 0.98 & 0.87 & 238.11 & 0.46 & 0.38 & 253.95 & 0.74 & 0.70 \\
0.374 & 206.47 & 0.35 & 0.29 & 307.46 & 0.98 & 0.88 & 240.57 & 0.47 & 0.38 & 249.50 & 0.73 & 0.68 \\
0.401 & 206.90 & 0.35 & 0.29 & 309.32 & 0.99 & 0.88 & 242.51 & 0.47 & 0.38 & 244.92 & 0.72 & 0.67 \\
0.43 & 207.24 & 0.35 & 0.29 & 310.83 & 1.00 & 0.89 & 243.93 & 0.47 & 0.39 & 240.36 & 0.70 & 0.66 \\
0.461 & 207.48 & 0.35 & 0.29 & 311.87 & 1.00 & 0.89 & 244.84 & 0.47 & 0.39 & 235.89 & 0.69 & 0.65 \\
0.494 & 207.61 & 0.35 & 0.29 & 312.29 & 1.00 & 0.89 & 245.27 & 0.48 & 0.39 & 231.59 & 0.68 & 0.64 \\
0.53 & 207.60 & 0.35 & 0.29 & 311.91 & 1.00 & 0.89 & 245.28 & 0.48 & 0.39 & 227.45 & 0.66 & 0.62 \\
0.568 & 207.48 & 0.35 & 0.29 & 310.61 & 0.99 & 0.88 & 244.94 & 0.47 & 0.39 & 223.49 & 0.65 & 0.61 \\
0.608 & 207.30 & 0.35 & 0.29 & 308.33 & 0.99 & 0.88 & 244.32 & 0.47 & 0.39 & 219.68 & 0.64 & 0.60 \\
0.652 & 207.13 & 0.35 & 0.29 & 305.08 & 0.98 & 0.87 & 243.50 & 0.47 & 0.39 & 216.00 & 0.63 & 0.59 \\
0.699 & 207.08 & 0.35 & 0.29 & 300.99 & 0.96 & 0.86 & 242.56 & 0.47 & 0.38 & 212.46 & 0.62 & 0.58 \\
0.749 & 207.24 & 0.35 & 0.29 & 296.26 & 0.95 & 0.84 & 241.54 & 0.47 & 0.38 & 209.07 & 0.61 & 0.57 \\
0.803 & 207.71 & 0.35 & 0.29 & 291.16 & 0.93 & 0.83 & 240.46 & 0.47 & 0.38 & 205.87 & 0.60 & 0.56 \\
0.861 & 208.56 & 0.36 & 0.29 & 286.00 & 0.92 & 0.81 & 239.35 & 0.46 & 0.38 & 202.92 & 0.59 & 0.56 \\
0.923 & 209.79 & 0.36 & 0.29 & 281.05 & 0.90 & 0.80 & 238.24 & 0.46 & 0.38 & 200.30 & 0.58 & 0.55 \\
0.989 & 211.37 & 0.36 & 0.29 & 276.54 & 0.89 & 0.79 & 237.14 & 0.46 & 0.38 & 198.09 & 0.58 & 0.54 \\
1.06 & 213.22 & 0.36 & 0.30 & 272.62 & 0.87 & 0.78 & 236.08 & 0.46 & 0.37 & 196.38 & 0.57 & 0.54 \\
1.136 & 215.23 & 0.37 & 0.30 & 269.31 & 0.86 & 0.77 & 235.09 & 0.46 & 0.37 & 195.20 & 0.57 & 0.54 \\
1.218 & 217.26 & 0.37 & 0.30 & 266.58 & 0.85 & 0.76 & 234.15 & 0.45 & 0.37 & 194.59 & 0.57 & 0.53 \\
1.306 & 219.12 & 0.37 & 0.31 & 264.31 & 0.85 & 0.75 & 233.25 & 0.45 & 0.37 & 194.53 & 0.57 & 0.53 \\
1.399 & 220.67 & 0.38 & 0.31 & 262.37 & 0.84 & 0.75 & 232.32 & 0.45 & 0.37 & 194.99 & 0.57 & 0.53 \\
1.5 & 221.71 & 0.38 & 0.31 & 260.59 & 0.83 & 0.74 & 231.29 & 0.45 & 0.37 & 195.90 & 0.57 & 0.54 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{NGC2553}&\multicolumn{3}{|c|}{NGC2554}&\multicolumn{3}{|c|}{NGC2592}&\multicolumn{3}{|c|}{NGC2604}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 89.83 & 0.21 & 0.21 & 186.52 & 0.25 & 0.19 & 79.94 & 0.07 & 0.07 & 41.29 & 0.21 & 0.20 \\
0.054 & 95.83 & 0.23 & 0.23 & 197.96 & 0.26 & 0.20 & 85.37 & 0.08 & 0.08 & 43.34 & 0.22 & 0.21 \\
0.057 & 102.17 & 0.24 & 0.24 & 209.80 & 0.28 & 0.21 & 91.15 & 0.09 & 0.08 & 45.38 & 0.23 & 0.22 \\
0.062 & 108.87 & 0.26 & 0.26 & 222.00 & 0.29 & 0.23 & 97.30 & 0.09 & 0.09 & 47.40 & 0.24 & 0.23 \\
0.066 & 115.92 & 0.28 & 0.27 & 234.50 & 0.31 & 0.24 & 103.83 & 0.10 & 0.10 & 49.37 & 0.25 & 0.24 \\
0.071 & 123.32 & 0.29 & 0.29 & 247.19 & 0.32 & 0.25 & 110.74 & 0.10 & 0.10 & 51.27 & 0.26 & 0.25 \\
0.076 & 131.07 & 0.31 & 0.31 & 259.99 & 0.34 & 0.26 & 118.04 & 0.11 & 0.11 & 53.08 & 0.27 & 0.25 \\
0.081 & 139.16 & 0.33 & 0.33 & 272.76 & 0.36 & 0.28 & 125.75 & 0.12 & 0.12 & 54.77 & 0.28 & 0.26 \\
0.087 & 147.57 & 0.35 & 0.35 & 285.36 & 0.37 & 0.29 & 133.85 & 0.13 & 0.12 & 56.34 & 0.29 & 0.27 \\
0.093 & 156.29 & 0.37 & 0.37 & 297.61 & 0.39 & 0.30 & 142.34 & 0.13 & 0.13 & 57.77 & 0.29 & 0.28 \\
0.1 & 165.29 & 0.40 & 0.39 & 309.33 & 0.41 & 0.32 & 151.22 & 0.14 & 0.14 & 59.06 & 0.30 & 0.28 \\
0.107 & 174.53 & 0.42 & 0.41 & 320.32 & 0.42 & 0.33 & 160.45 & 0.15 & 0.15 & 60.23 & 0.31 & 0.29 \\
0.115 & 183.97 & 0.44 & 0.44 & 330.39 & 0.43 & 0.34 & 170.02 & 0.16 & 0.16 & 61.29 & 0.31 & 0.29 \\
0.123 & 193.57 & 0.46 & 0.46 & 339.32 & 0.45 & 0.35 & 179.89 & 0.17 & 0.17 & 62.26 & 0.32 & 0.30 \\
0.132 & 203.26 & 0.49 & 0.48 & 346.96 & 0.46 & 0.35 & 190.00 & 0.18 & 0.18 & 63.18 & 0.32 & 0.30 \\
0.142 & 212.99 & 0.51 & 0.50 & 353.18 & 0.46 & 0.36 & 200.29 & 0.19 & 0.19 & 64.08 & 0.33 & 0.31 \\
0.152 & 222.67 & 0.53 & 0.53 & 357.88 & 0.47 & 0.36 & 210.68 & 0.20 & 0.19 & 64.96 & 0.33 & 0.31 \\
0.163 & 232.23 & 0.56 & 0.55 & 361.09 & 0.47 & 0.37 & 221.09 & 0.21 & 0.20 & 65.84 & 0.33 & 0.32 \\
0.174 & 241.59 & 0.58 & 0.57 & 362.87 & 0.48 & 0.37 & 231.41 & 0.22 & 0.21 & 66.72 & 0.34 & 0.32 \\
0.187 & 250.65 & 0.60 & 0.59 & 363.39 & 0.48 & 0.37 & 241.51 & 0.23 & 0.22 & 67.57 & 0.34 & 0.32 \\
0.2 & 259.33 & 0.62 & 0.61 & 362.89 & 0.48 & 0.37 & 251.29 & 0.24 & 0.23 & 68.38 & 0.35 & 0.33 \\
0.215 & 267.53 & 0.64 & 0.63 & 361.65 & 0.48 & 0.37 & 260.60 & 0.25 & 0.24 & 69.12 & 0.35 & 0.33 \\
0.23 & 275.17 & 0.66 & 0.65 & 359.94 & 0.47 & 0.37 & 269.33 & 0.25 & 0.25 & 69.78 & 0.35 & 0.34 \\
0.247 & 282.18 & 0.68 & 0.67 & 358.04 & 0.47 & 0.36 & 277.36 & 0.26 & 0.26 & 70.34 & 0.36 & 0.34 \\
0.265 & 288.50 & 0.69 & 0.68 & 356.12 & 0.47 & 0.36 & 284.59 & 0.27 & 0.26 & 70.81 & 0.36 & 0.34 \\
0.284 & 294.12 & 0.70 & 0.70 & 354.29 & 0.47 & 0.36 & 290.95 & 0.27 & 0.27 & 71.21 & 0.36 & 0.34 \\
0.304 & 299.04 & 0.72 & 0.71 & 352.58 & 0.46 & 0.36 & 296.41 & 0.28 & 0.27 & 71.57 & 0.36 & 0.34 \\
0.326 & 303.30 & 0.73 & 0.72 & 350.96 & 0.46 & 0.36 & 300.97 & 0.28 & 0.28 & 71.94 & 0.37 & 0.35 \\
0.349 & 306.96 & 0.73 & 0.73 & 349.35 & 0.46 & 0.36 & 304.66 & 0.29 & 0.28 & 72.36 & 0.37 & 0.35 \\
0.374 & 310.07 & 0.74 & 0.74 & 347.67 & 0.46 & 0.35 & 307.53 & 0.29 & 0.28 & 72.88 & 0.37 & 0.35 \\
0.401 & 312.67 & 0.75 & 0.74 & 345.85 & 0.45 & 0.35 & 309.64 & 0.29 & 0.29 & 73.55 & 0.37 & 0.35 \\
0.43 & 314.78 & 0.75 & 0.75 & 343.86 & 0.45 & 0.35 & 311.06 & 0.29 & 0.29 & 74.38 & 0.38 & 0.36 \\
0.461 & 316.36 & 0.76 & 0.75 & 341.69 & 0.45 & 0.35 & 311.85 & 0.29 & 0.29 & 75.41 & 0.38 & 0.36 \\
0.494 & 317.35 & 0.76 & 0.75 & 339.39 & 0.45 & 0.35 & 312.05 & 0.29 & 0.29 & 76.64 & 0.39 & 0.37 \\
0.53 & 317.70 & 0.76 & 0.75 & 336.99 & 0.44 & 0.34 & 311.70 & 0.29 & 0.29 & 78.07 & 0.40 & 0.38 \\
0.568 & 317.33 & 0.76 & 0.75 & 334.58 & 0.44 & 0.34 & 310.85 & 0.29 & 0.29 & 79.71 & 0.41 & 0.38 \\
0.608 & 316.22 & 0.76 & 0.75 & 332.20 & 0.44 & 0.34 & 309.57 & 0.29 & 0.29 & 81.55 & 0.41 & 0.39 \\
0.652 & 314.40 & 0.75 & 0.75 & 329.89 & 0.43 & 0.34 & 307.94 & 0.29 & 0.28 & 83.59 & 0.43 & 0.40 \\
0.699 & 311.93 & 0.75 & 0.74 & 327.67 & 0.43 & 0.33 & 306.06 & 0.29 & 0.28 & 85.83 & 0.44 & 0.41 \\
0.749 & 308.94 & 0.74 & 0.73 & 325.51 & 0.43 & 0.33 & 304.04 & 0.29 & 0.28 & 88.26 & 0.45 & 0.42 \\
0.803 & 305.54 & 0.73 & 0.72 & 323.41 & 0.43 & 0.33 & 301.92 & 0.28 & 0.28 & 90.87 & 0.46 & 0.44 \\
0.861 & 301.85 & 0.72 & 0.72 & 321.35 & 0.42 & 0.33 & 299.74 & 0.28 & 0.28 & 93.62 & 0.48 & 0.45 \\
0.923 & 297.95 & 0.71 & 0.71 & 319.33 & 0.42 & 0.33 & 297.47 & 0.28 & 0.28 & 96.48 & 0.49 & 0.46 \\
0.989 & 293.88 & 0.70 & 0.70 & 317.34 & 0.42 & 0.32 & 295.06 & 0.28 & 0.27 & 99.40 & 0.51 & 0.48 \\
1.06 & 289.66 & 0.69 & 0.69 & 315.38 & 0.41 & 0.32 & 292.45 & 0.28 & 0.27 & 102.33 & 0.52 & 0.49 \\
1.136 & 285.30 & 0.68 & 0.68 & 313.44 & 0.41 & 0.32 & 289.59 & 0.27 & 0.27 & 105.20 & 0.54 & 0.51 \\
1.218 & 280.84 & 0.67 & 0.67 & 311.50 & 0.41 & 0.32 & 286.45 & 0.27 & 0.27 & 107.93 & 0.55 & 0.52 \\
1.306 & 276.33 & 0.66 & 0.66 & 309.50 & 0.41 & 0.32 & 283.04 & 0.27 & 0.26 & 110.47 & 0.56 & 0.53 \\
1.399 & 271.86 & 0.65 & 0.64 & 307.37 & 0.40 & 0.31 & 279.42 & 0.26 & 0.26 & 112.73 & 0.57 & 0.54 \\
1.5 & 267.53 & 0.64 & 0.63 & 305.04 & 0.40 & 0.31 & 275.63 & 0.26 & 0.26 & 114.66 & 0.58 & 0.55 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{NGC2639}&\multicolumn{3}{|c|}{NGC2730}&\multicolumn{3}{|c|}{NGC2880}&\multicolumn{3}{|c|}{NGC2906}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 106.10 & 0.14 & 0.28 & 29.29 & 0.13 & 0.09 & 106.32 & 0.12 & 0.10 & 116.87 & 0.23 & 0.20 \\
0.054 & 112.92 & 0.14 & 0.30 & 31.22 & 0.14 & 0.10 & 112.91 & 0.12 & 0.11 & 122.40 & 0.24 & 0.21 \\
0.057 & 120.05 & 0.15 & 0.32 & 33.27 & 0.15 & 0.10 & 119.75 & 0.13 & 0.11 & 127.83 & 0.25 & 0.22 \\
0.062 & 127.50 & 0.16 & 0.34 & 35.44 & 0.16 & 0.11 & 126.85 & 0.14 & 0.12 & 133.10 & 0.26 & 0.22 \\
0.066 & 135.25 & 0.17 & 0.36 & 37.72 & 0.17 & 0.12 & 134.15 & 0.15 & 0.13 & 138.14 & 0.27 & 0.23 \\
0.071 & 143.27 & 0.18 & 0.38 & 40.13 & 0.18 & 0.12 & 141.62 & 0.16 & 0.13 & 142.87 & 0.28 & 0.24 \\
0.076 & 151.54 & 0.19 & 0.40 & 42.65 & 0.19 & 0.13 & 149.22 & 0.16 & 0.14 & 147.23 & 0.29 & 0.25 \\
0.081 & 160.01 & 0.20 & 0.42 & 45.29 & 0.20 & 0.14 & 156.89 & 0.17 & 0.15 & 151.16 & 0.30 & 0.25 \\
0.087 & 168.64 & 0.22 & 0.45 & 48.02 & 0.22 & 0.15 & 164.55 & 0.18 & 0.16 & 154.61 & 0.30 & 0.26 \\
0.093 & 177.36 & 0.23 & 0.47 & 50.86 & 0.23 & 0.16 & 172.13 & 0.19 & 0.16 & 157.54 & 0.31 & 0.27 \\
0.1 & 186.12 & 0.24 & 0.49 & 53.77 & 0.24 & 0.17 & 179.54 & 0.20 & 0.17 & 159.96 & 0.31 & 0.27 \\
0.107 & 194.84 & 0.25 & 0.52 & 56.75 & 0.26 & 0.18 & 186.70 & 0.20 & 0.18 & 161.87 & 0.32 & 0.27 \\
0.115 & 203.45 & 0.26 & 0.54 & 59.78 & 0.27 & 0.19 & 193.50 & 0.21 & 0.18 & 163.31 & 0.32 & 0.28 \\
0.123 & 211.87 & 0.27 & 0.56 & 62.82 & 0.28 & 0.20 & 199.87 & 0.22 & 0.19 & 164.34 & 0.32 & 0.28 \\
0.132 & 220.05 & 0.28 & 0.58 & 65.84 & 0.30 & 0.21 & 205.73 & 0.23 & 0.19 & 165.03 & 0.32 & 0.28 \\
0.142 & 227.92 & 0.29 & 0.61 & 68.82 & 0.31 & 0.22 & 211.03 & 0.23 & 0.20 & 165.46 & 0.33 & 0.28 \\
0.152 & 235.45 & 0.30 & 0.63 & 71.70 & 0.32 & 0.22 & 215.71 & 0.24 & 0.20 & 165.73 & 0.33 & 0.28 \\
0.163 & 242.62 & 0.31 & 0.64 & 74.45 & 0.34 & 0.23 & 219.80 & 0.24 & 0.21 & 165.93 & 0.33 & 0.28 \\
0.174 & 249.46 & 0.32 & 0.66 & 77.03 & 0.35 & 0.24 & 223.30 & 0.24 & 0.21 & 166.17 & 0.33 & 0.28 \\
0.187 & 256.01 & 0.33 & 0.68 & 79.39 & 0.36 & 0.25 & 226.27 & 0.25 & 0.21 & 166.53 & 0.33 & 0.28 \\
0.2 & 262.33 & 0.34 & 0.70 & 81.49 & 0.37 & 0.25 & 228.79 & 0.25 & 0.22 & 167.07 & 0.33 & 0.28 \\
0.215 & 268.48 & 0.34 & 0.71 & 83.31 & 0.38 & 0.26 & 230.93 & 0.25 & 0.22 & 167.84 & 0.33 & 0.28 \\
0.23 & 274.51 & 0.35 & 0.73 & 84.84 & 0.38 & 0.27 & 232.75 & 0.26 & 0.22 & 168.80 & 0.33 & 0.28 \\
0.247 & 280.46 & 0.36 & 0.74 & 86.07 & 0.39 & 0.27 & 234.31 & 0.26 & 0.22 & 169.90 & 0.33 & 0.29 \\
0.265 & 286.31 & 0.37 & 0.76 & 87.04 & 0.39 & 0.27 & 235.63 & 0.26 & 0.22 & 171.05 & 0.34 & 0.29 \\
0.284 & 291.99 & 0.37 & 0.78 & 87.81 & 0.40 & 0.27 & 236.69 & 0.26 & 0.22 & 172.12 & 0.34 & 0.29 \\
0.304 & 297.42 & 0.38 & 0.79 & 88.45 & 0.40 & 0.28 & 237.48 & 0.26 & 0.22 & 173.03 & 0.34 & 0.29 \\
0.326 & 302.47 & 0.39 & 0.80 & 89.05 & 0.40 & 0.28 & 237.97 & 0.26 & 0.22 & 173.67 & 0.34 & 0.29 \\
0.349 & 307.03 & 0.39 & 0.82 & 89.74 & 0.41 & 0.28 & 238.15 & 0.26 & 0.22 & 174.00 & 0.34 & 0.29 \\
0.374 & 311.02 & 0.40 & 0.83 & 90.61 & 0.41 & 0.28 & 238.03 & 0.26 & 0.22 & 174.02 & 0.34 & 0.29 \\
0.401 & 314.40 & 0.40 & 0.83 & 91.75 & 0.42 & 0.29 & 237.64 & 0.26 & 0.22 & 173.77 & 0.34 & 0.29 \\
0.43 & 317.16 & 0.41 & 0.84 & 93.25 & 0.42 & 0.29 & 237.02 & 0.26 & 0.22 & 173.33 & 0.34 & 0.29 \\
0.461 & 319.38 & 0.41 & 0.85 & 95.14 & 0.43 & 0.30 & 236.23 & 0.26 & 0.22 & 172.84 & 0.34 & 0.29 \\
0.494 & 321.15 & 0.41 & 0.85 & 97.46 & 0.44 & 0.30 & 235.30 & 0.26 & 0.22 & 172.43 & 0.34 & 0.29 \\
0.53 & 322.63 & 0.41 & 0.86 & 100.19 & 0.45 & 0.31 & 234.26 & 0.26 & 0.22 & 172.25 & 0.34 & 0.29 \\
0.568 & 323.95 & 0.41 & 0.86 & 103.35 & 0.47 & 0.32 & 233.09 & 0.26 & 0.22 & 172.43 & 0.34 & 0.29 \\
0.608 & 325.27 & 0.42 & 0.86 & 106.89 & 0.48 & 0.33 & 231.77 & 0.25 & 0.22 & 173.05 & 0.34 & 0.29 \\
0.652 & 326.70 & 0.42 & 0.87 & 110.80 & 0.50 & 0.35 & 230.30 & 0.25 & 0.22 & 174.19 & 0.34 & 0.29 \\
0.699 & 328.32 & 0.42 & 0.87 & 115.02 & 0.52 & 0.36 & 228.63 & 0.25 & 0.22 & 175.88 & 0.35 & 0.30 \\
0.749 & 330.16 & 0.42 & 0.88 & 119.52 & 0.54 & 0.37 & 226.78 & 0.25 & 0.21 & 178.11 & 0.35 & 0.30 \\
0.803 & 332.16 & 0.42 & 0.88 & 124.23 & 0.56 & 0.39 & 224.73 & 0.25 & 0.21 & 180.87 & 0.36 & 0.31 \\
0.861 & 334.20 & 0.43 & 0.89 & 129.07 & 0.58 & 0.40 & 222.51 & 0.24 & 0.21 & 184.10 & 0.36 & 0.31 \\
0.923 & 336.13 & 0.43 & 0.89 & 133.97 & 0.61 & 0.42 & 220.13 & 0.24 & 0.21 & 187.72 & 0.37 & 0.32 \\
0.989 & 337.72 & 0.43 & 0.90 & 138.83 & 0.63 & 0.43 & 217.64 & 0.24 & 0.21 & 191.64 & 0.38 & 0.32 \\
1.06 & 338.74 & 0.43 & 0.90 & 143.53 & 0.65 & 0.45 & 215.08 & 0.24 & 0.20 & 195.71 & 0.39 & 0.33 \\
1.136 & 338.99 & 0.43 & 0.90 & 147.96 & 0.67 & 0.46 & 212.50 & 0.23 & 0.20 & 199.80 & 0.39 & 0.34 \\
1.218 & 338.30 & 0.43 & 0.90 & 151.97 & 0.69 & 0.48 & 209.98 & 0.23 & 0.20 & 203.73 & 0.40 & 0.34 \\
1.306 & 336.58 & 0.43 & 0.89 & 155.43 & 0.70 & 0.49 & 207.57 & 0.23 & 0.20 & 207.32 & 0.41 & 0.35 \\
1.399 & 333.81 & 0.43 & 0.89 & 158.20 & 0.72 & 0.49 & 205.32 & 0.23 & 0.19 & 210.38 & 0.41 & 0.36 \\
1.5 & 330.04 & 0.42 & 0.88 & 160.13 & 0.73 & 0.50 & 203.24 & 0.22 & 0.19 & 212.73 & 0.42 & 0.36 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{NGC2916}&\multicolumn{3}{|c|}{NGC2918}&\multicolumn{3}{|c|}{NGC3057}&\multicolumn{3}{|c|}{NGC3106}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 110.07 & 0.12 & 0.12 & 95.75 & 0.15 & 0.12 & 23.97 & 0.18 & 0.18 & 205.63 & 0.36 & 0.36 \\
0.054 & 116.01 & 0.13 & 0.12 & 102.36 & 0.16 & 0.12 & 25.19 & 0.19 & 0.19 & 216.26 & 0.38 & 0.38 \\
0.057 & 122.02 & 0.14 & 0.13 & 109.40 & 0.17 & 0.13 & 26.43 & 0.21 & 0.20 & 226.86 & 0.40 & 0.40 \\
0.062 & 128.04 & 0.14 & 0.13 & 116.88 & 0.18 & 0.14 & 27.67 & 0.22 & 0.21 & 237.30 & 0.42 & 0.42 \\
0.066 & 134.02 & 0.15 & 0.14 & 124.81 & 0.19 & 0.15 & 28.92 & 0.23 & 0.22 & 247.46 & 0.44 & 0.44 \\
0.071 & 139.91 & 0.16 & 0.15 & 133.21 & 0.20 & 0.16 & 30.16 & 0.24 & 0.23 & 257.16 & 0.45 & 0.46 \\
0.076 & 145.63 & 0.16 & 0.15 & 142.09 & 0.22 & 0.17 & 31.38 & 0.25 & 0.24 & 266.24 & 0.47 & 0.47 \\
0.081 & 151.14 & 0.17 & 0.16 & 151.46 & 0.23 & 0.18 & 32.56 & 0.26 & 0.25 & 274.54 & 0.49 & 0.49 \\
0.087 & 156.37 & 0.17 & 0.16 & 161.32 & 0.25 & 0.19 & 33.70 & 0.27 & 0.25 & 281.90 & 0.50 & 0.50 \\
0.093 & 161.27 & 0.18 & 0.17 & 171.67 & 0.26 & 0.21 & 34.79 & 0.28 & 0.26 & 288.18 & 0.51 & 0.51 \\
0.1 & 165.80 & 0.19 & 0.17 & 182.51 & 0.28 & 0.22 & 35.83 & 0.28 & 0.27 & 293.29 & 0.52 & 0.52 \\
0.107 & 169.95 & 0.19 & 0.18 & 193.80 & 0.30 & 0.23 & 36.83 & 0.29 & 0.28 & 297.18 & 0.53 & 0.53 \\
0.115 & 173.69 & 0.19 & 0.18 & 205.52 & 0.31 & 0.25 & 37.79 & 0.30 & 0.29 & 299.89 & 0.53 & 0.53 \\
0.123 & 177.04 & 0.20 & 0.19 & 217.63 & 0.33 & 0.26 & 38.74 & 0.31 & 0.29 & 301.50 & 0.53 & 0.53 \\
0.132 & 180.00 & 0.20 & 0.19 & 230.08 & 0.35 & 0.28 & 39.67 & 0.32 & 0.30 & 302.21 & 0.53 & 0.54 \\
0.142 & 182.57 & 0.20 & 0.19 & 242.80 & 0.37 & 0.29 & 40.62 & 0.32 & 0.31 & 302.24 & 0.53 & 0.54 \\
0.152 & 184.75 & 0.21 & 0.19 & 255.69 & 0.39 & 0.31 & 41.60 & 0.33 & 0.32 & 301.85 & 0.53 & 0.54 \\
0.163 & 186.54 & 0.21 & 0.20 & 268.65 & 0.41 & 0.32 & 42.61 & 0.34 & 0.32 & 301.30 & 0.53 & 0.53 \\
0.174 & 187.91 & 0.21 & 0.20 & 281.57 & 0.43 & 0.34 & 43.66 & 0.35 & 0.33 & 300.77 & 0.53 & 0.53 \\
0.187 & 188.82 & 0.21 & 0.20 & 294.31 & 0.45 & 0.36 & 44.74 & 0.36 & 0.34 & 300.37 & 0.53 & 0.53 \\
0.2 & 189.25 & 0.21 & 0.20 & 306.72 & 0.47 & 0.37 & 45.82 & 0.37 & 0.35 & 300.12 & 0.53 & 0.53 \\
0.215 & 189.21 & 0.21 & 0.20 & 318.64 & 0.49 & 0.39 & 46.90 & 0.38 & 0.36 & 299.99 & 0.53 & 0.53 \\
0.23 & 188.72 & 0.21 & 0.20 & 329.94 & 0.50 & 0.40 & 47.95 & 0.38 & 0.37 & 299.88 & 0.53 & 0.53 \\
0.247 & 187.87 & 0.21 & 0.20 & 340.48 & 0.52 & 0.41 & 48.96 & 0.39 & 0.37 & 299.72 & 0.53 & 0.53 \\
0.265 & 186.76 & 0.21 & 0.20 & 350.14 & 0.53 & 0.42 & 49.91 & 0.40 & 0.38 & 299.42 & 0.53 & 0.53 \\
0.284 & 185.56 & 0.21 & 0.20 & 358.85 & 0.55 & 0.43 & 50.81 & 0.41 & 0.39 & 298.92 & 0.53 & 0.53 \\
0.304 & 184.41 & 0.21 & 0.19 & 366.59 & 0.56 & 0.44 & 51.66 & 0.41 & 0.39 & 298.16 & 0.53 & 0.53 \\
0.326 & 183.46 & 0.20 & 0.19 & 373.39 & 0.57 & 0.45 & 52.49 & 0.42 & 0.40 & 297.10 & 0.53 & 0.53 \\
0.349 & 182.82 & 0.20 & 0.19 & 379.34 & 0.58 & 0.46 & 53.32 & 0.43 & 0.41 & 295.70 & 0.52 & 0.52 \\
0.374 & 182.57 & 0.20 & 0.19 & 384.56 & 0.59 & 0.46 & 54.20 & 0.43 & 0.41 & 293.94 & 0.52 & 0.52 \\
0.401 & 182.75 & 0.20 & 0.19 & 389.21 & 0.59 & 0.47 & 55.17 & 0.44 & 0.42 & 291.84 & 0.52 & 0.52 \\
0.43 & 183.35 & 0.20 & 0.19 & 393.43 & 0.60 & 0.48 & 56.26 & 0.45 & 0.43 & 289.43 & 0.51 & 0.51 \\
0.461 & 184.38 & 0.21 & 0.19 & 397.34 & 0.61 & 0.48 & 57.49 & 0.46 & 0.44 & 286.76 & 0.51 & 0.51 \\
0.494 & 185.83 & 0.21 & 0.20 & 400.99 & 0.61 & 0.48 & 58.88 & 0.47 & 0.45 & 283.86 & 0.50 & 0.50 \\
0.53 & 187.68 & 0.21 & 0.20 & 404.35 & 0.62 & 0.49 & 60.43 & 0.48 & 0.46 & 280.77 & 0.50 & 0.50 \\
0.568 & 189.97 & 0.21 & 0.20 & 407.34 & 0.62 & 0.49 & 62.14 & 0.50 & 0.48 & 277.47 & 0.49 & 0.49 \\
0.608 & 192.69 & 0.22 & 0.20 & 409.82 & 0.63 & 0.50 & 63.98 & 0.51 & 0.49 & 273.95 & 0.48 & 0.49 \\
0.652 & 195.86 & 0.22 & 0.21 & 411.67 & 0.63 & 0.50 & 65.93 & 0.53 & 0.50 & 270.17 & 0.48 & 0.48 \\
0.699 & 199.48 & 0.22 & 0.21 & 412.74 & 0.63 & 0.50 & 67.98 & 0.55 & 0.52 & 266.10 & 0.47 & 0.47 \\
0.749 & 203.52 & 0.23 & 0.21 & 412.96 & 0.63 & 0.50 & 70.09 & 0.56 & 0.54 & 261.78 & 0.46 & 0.46 \\
0.803 & 207.90 & 0.23 & 0.22 & 412.29 & 0.63 & 0.50 & 72.25 & 0.58 & 0.55 & 257.27 & 0.45 & 0.46 \\
0.861 & 212.55 & 0.24 & 0.22 & 410.76 & 0.63 & 0.50 & 74.42 & 0.60 & 0.57 & 252.69 & 0.45 & 0.45 \\
0.923 & 217.32 & 0.24 & 0.23 & 408.43 & 0.62 & 0.49 & 76.57 & 0.61 & 0.59 & 248.20 & 0.44 & 0.44 \\
0.989 & 222.07 & 0.25 & 0.23 & 405.37 & 0.62 & 0.49 & 78.67 & 0.63 & 0.60 & 243.94 & 0.43 & 0.43 \\
1.06 & 226.63 & 0.25 & 0.24 & 401.67 & 0.61 & 0.49 & 80.68 & 0.65 & 0.62 & 240.04 & 0.42 & 0.43 \\
1.136 & 230.80 & 0.26 & 0.24 & 397.37 & 0.61 & 0.48 & 82.56 & 0.66 & 0.63 & 236.54 & 0.42 & 0.42 \\
1.218 & 234.40 & 0.26 & 0.25 & 392.52 & 0.60 & 0.47 & 84.27 & 0.68 & 0.64 & 233.44 & 0.41 & 0.41 \\
1.306 & 237.24 & 0.27 & 0.25 & 387.13 & 0.59 & 0.47 & 85.78 & 0.69 & 0.66 & 230.66 & 0.41 & 0.41 \\
1.399 & 239.17 & 0.27 & 0.25 & 381.27 & 0.58 & 0.46 & 87.04 & 0.70 & 0.67 & 228.08 & 0.40 & 0.40 \\
1.5 & 240.05 & 0.27 & 0.25 & 374.99 & 0.57 & 0.45 & 88.04 & 0.71 & 0.67 & 225.59 & 0.40 & 0.40 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{NGC3160}&\multicolumn{3}{|c|}{NGC3300}&\multicolumn{3}{|c|}{NGC3381}&\multicolumn{3}{|c|}{NGC3615}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 92.37 & 0.21 & 0.25 & 72.53 & 0.16 & 0.10 & 54.22 & 0.40 & 0.32 & 240.93 & 0.83 & 0.59 \\
0.054 & 98.02 & 0.23 & 0.27 & 77.37 & 0.17 & 0.10 & 53.56 & 0.39 & 0.32 & 255.52 & 0.88 & 0.62 \\
0.057 & 103.88 & 0.24 & 0.28 & 82.50 & 0.18 & 0.11 & 52.93 & 0.39 & 0.31 & 270.60 & 0.93 & 0.66 \\
0.062 & 109.92 & 0.25 & 0.30 & 87.92 & 0.19 & 0.12 & 52.35 & 0.38 & 0.31 & 286.08 & 0.99 & 0.70 \\
0.066 & 116.11 & 0.27 & 0.32 & 93.62 & 0.20 & 0.13 & 51.84 & 0.38 & 0.31 & 301.88 & 1.04 & 0.74 \\
0.071 & 122.42 & 0.28 & 0.33 & 99.61 & 0.22 & 0.13 & 51.42 & 0.38 & 0.30 & 317.87 & 1.09 & 0.78 \\
0.076 & 128.80 & 0.30 & 0.35 & 105.88 & 0.23 & 0.14 & 51.07 & 0.37 & 0.30 & 333.91 & 1.15 & 0.82 \\
0.081 & 135.20 & 0.31 & 0.37 & 112.43 & 0.24 & 0.15 & 50.81 & 0.37 & 0.30 & 349.85 & 1.20 & 0.85 \\
0.087 & 141.55 & 0.33 & 0.38 & 119.23 & 0.26 & 0.16 & 50.62 & 0.37 & 0.30 & 365.47 & 1.26 & 0.89 \\
0.093 & 147.79 & 0.34 & 0.40 & 126.27 & 0.27 & 0.17 & 50.49 & 0.37 & 0.30 & 380.57 & 1.31 & 0.93 \\
0.1 & 153.85 & 0.35 & 0.42 & 133.51 & 0.29 & 0.18 & 50.42 & 0.37 & 0.30 & 394.92 & 1.36 & 0.97 \\
0.107 & 159.66 & 0.37 & 0.43 & 140.92 & 0.31 & 0.19 & 50.42 & 0.37 & 0.30 & 408.29 & 1.41 & 1.00 \\
0.115 & 165.16 & 0.38 & 0.45 & 148.45 & 0.32 & 0.20 & 50.50 & 0.37 & 0.30 & 420.45 & 1.45 & 1.03 \\
0.123 & 170.29 & 0.39 & 0.46 & 156.04 & 0.34 & 0.21 & 50.65 & 0.37 & 0.30 & 431.20 & 1.48 & 1.05 \\
0.132 & 175.01 & 0.40 & 0.48 & 163.63 & 0.36 & 0.22 & 50.90 & 0.37 & 0.30 & 440.40 & 1.52 & 1.08 \\
0.142 & 179.32 & 0.41 & 0.49 & 171.15 & 0.37 & 0.23 & 51.25 & 0.38 & 0.30 & 447.96 & 1.54 & 1.09 \\
0.152 & 183.24 & 0.42 & 0.50 & 178.51 & 0.39 & 0.24 & 51.70 & 0.38 & 0.31 & 453.90 & 1.56 & 1.11 \\
0.163 & 186.81 & 0.43 & 0.51 & 185.63 & 0.40 & 0.25 & 52.27 & 0.38 & 0.31 & 458.32 & 1.58 & 1.12 \\
0.174 & 190.11 & 0.44 & 0.52 & 192.43 & 0.42 & 0.26 & 52.95 & 0.39 & 0.31 & 461.43 & 1.59 & 1.13 \\
0.187 & 193.24 & 0.45 & 0.53 & 198.82 & 0.43 & 0.27 & 53.72 & 0.40 & 0.32 & 463.51 & 1.60 & 1.13 \\
0.2 & 196.31 & 0.45 & 0.53 & 204.72 & 0.45 & 0.27 & 54.58 & 0.40 & 0.32 & 464.86 & 1.60 & 1.14 \\
0.215 & 199.41 & 0.46 & 0.54 & 210.07 & 0.46 & 0.28 & 55.50 & 0.41 & 0.33 & 465.75 & 1.60 & 1.14 \\
0.23 & 202.61 & 0.47 & 0.55 & 214.82 & 0.47 & 0.29 & 56.45 & 0.42 & 0.34 & 466.37 & 1.61 & 1.14 \\
0.247 & 205.95 & 0.47 & 0.56 & 218.92 & 0.48 & 0.29 & 57.40 & 0.42 & 0.34 & 466.79 & 1.61 & 1.14 \\
0.265 & 209.40 & 0.48 & 0.57 & 222.35 & 0.48 & 0.30 & 58.32 & 0.43 & 0.35 & 466.95 & 1.61 & 1.14 \\
0.284 & 212.91 & 0.49 & 0.58 & 225.12 & 0.49 & 0.30 & 59.18 & 0.44 & 0.35 & 466.71 & 1.61 & 1.14 \\
0.304 & 216.40 & 0.50 & 0.59 & 227.22 & 0.50 & 0.30 & 59.97 & 0.44 & 0.36 & 465.90 & 1.60 & 1.14 \\
0.326 & 219.72 & 0.51 & 0.60 & 228.70 & 0.50 & 0.31 & 60.68 & 0.45 & 0.36 & 464.41 & 1.60 & 1.13 \\
0.349 & 222.77 & 0.51 & 0.61 & 229.59 & 0.50 & 0.31 & 61.32 & 0.45 & 0.36 & 462.19 & 1.59 & 1.13 \\
0.374 & 225.41 & 0.52 & 0.61 & 229.95 & 0.50 & 0.31 & 61.93 & 0.46 & 0.37 & 459.29 & 1.58 & 1.12 \\
0.401 & 227.53 & 0.52 & 0.62 & 229.87 & 0.50 & 0.31 & 62.53 & 0.46 & 0.37 & 455.85 & 1.57 & 1.11 \\
0.43 & 229.08 & 0.53 & 0.62 & 229.44 & 0.50 & 0.31 & 63.20 & 0.47 & 0.38 & 452.04 & 1.56 & 1.10 \\
0.461 & 230.03 & 0.53 & 0.63 & 228.76 & 0.50 & 0.31 & 63.96 & 0.47 & 0.38 & 448.00 & 1.54 & 1.09 \\
0.494 & 230.43 & 0.53 & 0.63 & 227.91 & 0.50 & 0.31 & 64.88 & 0.48 & 0.39 & 443.84 & 1.53 & 1.08 \\
0.53 & 230.39 & 0.53 & 0.63 & 226.95 & 0.49 & 0.30 & 65.97 & 0.49 & 0.39 & 439.58 & 1.51 & 1.07 \\
0.568 & 230.10 & 0.53 & 0.63 & 225.92 & 0.49 & 0.30 & 67.24 & 0.50 & 0.40 & 435.16 & 1.50 & 1.06 \\
0.608 & 229.75 & 0.53 & 0.62 & 224.84 & 0.49 & 0.30 & 68.67 & 0.51 & 0.41 & 430.51 & 1.48 & 1.05 \\
0.652 & 229.57 & 0.53 & 0.62 & 223.70 & 0.49 & 0.30 & 70.21 & 0.52 & 0.42 & 425.50 & 1.47 & 1.04 \\
0.699 & 229.76 & 0.53 & 0.62 & 222.53 & 0.49 & 0.30 & 71.81 & 0.53 & 0.43 & 420.08 & 1.45 & 1.03 \\
0.749 & 230.47 & 0.53 & 0.63 & 221.36 & 0.48 & 0.30 & 73.40 & 0.54 & 0.44 & 414.25 & 1.43 & 1.01 \\
0.803 & 231.77 & 0.53 & 0.63 & 220.23 & 0.48 & 0.30 & 74.93 & 0.55 & 0.45 & 408.09 & 1.41 & 1.00 \\
0.861 & 233.66 & 0.54 & 0.63 & 219.22 & 0.48 & 0.29 & 76.33 & 0.56 & 0.45 & 401.73 & 1.38 & 0.98 \\
0.923 & 236.08 & 0.54 & 0.64 & 218.37 & 0.48 & 0.29 & 77.56 & 0.57 & 0.46 & 395.30 & 1.36 & 0.97 \\
0.989 & 238.88 & 0.55 & 0.65 & 217.74 & 0.47 & 0.29 & 78.58 & 0.58 & 0.47 & 388.94 & 1.34 & 0.95 \\
1.06 & 241.90 & 0.56 & 0.66 & 217.35 & 0.47 & 0.29 & 79.35 & 0.59 & 0.47 & 382.71 & 1.32 & 0.94 \\
1.136 & 244.97 & 0.56 & 0.67 & 217.23 & 0.47 & 0.29 & 79.88 & 0.59 & 0.48 & 376.64 & 1.30 & 0.92 \\
1.218 & 247.87 & 0.57 & 0.67 & 217.36 & 0.47 & 0.29 & 80.15 & 0.59 & 0.48 & 370.67 & 1.28 & 0.91 \\
1.306 & 250.40 & 0.58 & 0.68 & 217.75 & 0.47 & 0.29 & 80.19 & 0.59 & 0.48 & 364.76 & 1.26 & 0.89 \\
1.399 & 252.35 & 0.58 & 0.69 & 218.35 & 0.48 & 0.29 & 80.03 & 0.59 & 0.48 & 358.83 & 1.24 & 0.88 \\
1.5 & 253.55 & 0.58 & 0.69 & 219.11 & 0.48 & 0.29 & 79.69 & 0.59 & 0.47 & 352.83 & 1.22 & 0.86 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{NGC3811}&\multicolumn{3}{|c|}{NGC3815}&\multicolumn{3}{|c|}{NGC3994}&\multicolumn{3}{|c|}{NGC4003}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 171.24 & 0.32 & 0.27 & 54.22 & 0.11 & 0.10 & 71.71 & 0.22 & 0.18 & 170.63 & 0.53 & 0.45 \\
0.054 & 179.48 & 0.34 & 0.28 & 57.75 & 0.12 & 0.10 & 76.59 & 0.24 & 0.19 & 174.74 & 0.55 & 0.47 \\
0.057 & 187.54 & 0.35 & 0.29 & 61.48 & 0.12 & 0.11 & 81.80 & 0.26 & 0.20 & 178.17 & 0.56 & 0.47 \\
0.062 & 195.28 & 0.37 & 0.30 & 65.40 & 0.13 & 0.12 & 87.33 & 0.27 & 0.22 & 180.88 & 0.57 & 0.48 \\
0.066 & 202.55 & 0.38 & 0.31 & 69.51 & 0.14 & 0.12 & 93.19 & 0.29 & 0.23 & 182.90 & 0.57 & 0.49 \\
0.071 & 209.19 & 0.39 & 0.32 & 73.79 & 0.15 & 0.13 & 99.40 & 0.31 & 0.25 & 184.27 & 0.58 & 0.49 \\
0.076 & 215.03 & 0.40 & 0.33 & 78.23 & 0.16 & 0.14 & 105.96 & 0.33 & 0.27 & 185.11 & 0.58 & 0.49 \\
0.081 & 219.88 & 0.41 & 0.34 & 82.82 & 0.17 & 0.15 & 112.87 & 0.36 & 0.28 & 185.59 & 0.58 & 0.49 \\
0.087 & 223.58 & 0.42 & 0.35 & 87.54 & 0.18 & 0.16 & 120.13 & 0.38 & 0.30 & 185.91 & 0.58 & 0.50 \\
0.093 & 225.98 & 0.42 & 0.35 & 92.35 & 0.19 & 0.17 & 127.74 & 0.40 & 0.32 & 186.27 & 0.58 & 0.50 \\
0.1 & 226.97 & 0.43 & 0.35 & 97.22 & 0.20 & 0.17 & 135.68 & 0.43 & 0.34 & 186.88 & 0.59 & 0.50 \\
0.107 & 226.52 & 0.42 & 0.35 & 102.10 & 0.21 & 0.18 & 143.94 & 0.46 & 0.36 & 187.91 & 0.59 & 0.50 \\
0.115 & 224.65 & 0.42 & 0.35 & 106.95 & 0.22 & 0.19 & 152.48 & 0.48 & 0.38 & 189.47 & 0.59 & 0.50 \\
0.123 & 221.48 & 0.42 & 0.34 & 111.68 & 0.23 & 0.20 & 161.25 & 0.51 & 0.41 & 191.61 & 0.60 & 0.51 \\
0.132 & 217.25 & 0.41 & 0.34 & 116.25 & 0.24 & 0.21 & 170.22 & 0.54 & 0.43 & 194.34 & 0.61 & 0.52 \\
0.142 & 212.25 & 0.40 & 0.33 & 120.58 & 0.25 & 0.22 & 179.31 & 0.57 & 0.45 & 197.62 & 0.62 & 0.53 \\
0.152 & 206.86 & 0.39 & 0.32 & 124.59 & 0.25 & 0.22 & 188.44 & 0.60 & 0.47 & 201.36 & 0.63 & 0.54 \\
0.163 & 201.47 & 0.38 & 0.31 & 128.21 & 0.26 & 0.23 & 197.50 & 0.62 & 0.50 & 205.46 & 0.64 & 0.55 \\
0.174 & 196.42 & 0.37 & 0.30 & 131.38 & 0.27 & 0.24 & 206.39 & 0.65 & 0.52 & 209.83 & 0.66 & 0.56 \\
0.187 & 191.96 & 0.36 & 0.30 & 134.06 & 0.27 & 0.24 & 214.97 & 0.68 & 0.54 & 214.31 & 0.67 & 0.57 \\
0.2 & 188.20 & 0.35 & 0.29 & 136.22 & 0.28 & 0.24 & 223.10 & 0.71 & 0.56 & 218.78 & 0.69 & 0.58 \\
0.215 & 185.15 & 0.35 & 0.29 & 137.89 & 0.28 & 0.25 & 230.62 & 0.73 & 0.58 & 223.09 & 0.70 & 0.59 \\
0.23 & 182.69 & 0.34 & 0.28 & 139.12 & 0.28 & 0.25 & 237.39 & 0.75 & 0.60 & 227.09 & 0.71 & 0.61 \\
0.247 & 180.69 & 0.34 & 0.28 & 140.01 & 0.29 & 0.25 & 243.25 & 0.77 & 0.61 & 230.66 & 0.72 & 0.61 \\
0.265 & 178.98 & 0.34 & 0.28 & 140.71 & 0.29 & 0.25 & 248.08 & 0.78 & 0.63 & 233.68 & 0.73 & 0.62 \\
0.284 & 177.44 & 0.33 & 0.28 & 141.38 & 0.29 & 0.25 & 251.80 & 0.80 & 0.63 & 236.05 & 0.74 & 0.63 \\
0.304 & 175.97 & 0.33 & 0.27 & 142.21 & 0.29 & 0.26 & 254.37 & 0.80 & 0.64 & 237.72 & 0.75 & 0.63 \\
0.326 & 174.49 & 0.33 & 0.27 & 143.37 & 0.29 & 0.26 & 255.84 & 0.81 & 0.64 & 238.66 & 0.75 & 0.64 \\
0.349 & 172.99 & 0.32 & 0.27 & 144.98 & 0.30 & 0.26 & 256.33 & 0.81 & 0.65 & 238.91 & 0.75 & 0.64 \\
0.374 & 171.49 & 0.32 & 0.27 & 147.11 & 0.30 & 0.26 & 256.02 & 0.81 & 0.65 & 238.53 & 0.75 & 0.64 \\
0.401 & 170.02 & 0.32 & 0.26 & 149.78 & 0.31 & 0.27 & 255.21 & 0.81 & 0.64 & 237.63 & 0.75 & 0.63 \\
0.43 & 168.68 & 0.32 & 0.26 & 152.93 & 0.31 & 0.28 & 254.20 & 0.80 & 0.64 & 236.33 & 0.74 & 0.63 \\
0.461 & 167.56 & 0.31 & 0.26 & 156.51 & 0.32 & 0.28 & 253.32 & 0.80 & 0.64 & 234.78 & 0.74 & 0.63 \\
0.494 & 166.76 & 0.31 & 0.26 & 160.40 & 0.33 & 0.29 & 252.84 & 0.80 & 0.64 & 233.10 & 0.73 & 0.62 \\
0.53 & 166.37 & 0.31 & 0.26 & 164.50 & 0.34 & 0.30 & 252.96 & 0.80 & 0.64 & 231.39 & 0.73 & 0.62 \\
0.568 & 166.44 & 0.31 & 0.26 & 168.69 & 0.34 & 0.30 & 253.77 & 0.80 & 0.64 & 229.73 & 0.72 & 0.61 \\
0.608 & 167.00 & 0.31 & 0.26 & 172.86 & 0.35 & 0.31 & 255.27 & 0.81 & 0.64 & 228.16 & 0.72 & 0.61 \\
0.652 & 168.02 & 0.32 & 0.26 & 176.90 & 0.36 & 0.32 & 257.37 & 0.81 & 0.65 & 226.70 & 0.71 & 0.60 \\
0.699 & 169.45 & 0.32 & 0.26 & 180.69 & 0.37 & 0.33 & 259.91 & 0.82 & 0.66 & 225.32 & 0.71 & 0.60 \\
0.749 & 171.23 & 0.32 & 0.27 & 184.16 & 0.38 & 0.33 & 262.76 & 0.83 & 0.66 & 224.03 & 0.70 & 0.60 \\
0.803 & 173.25 & 0.33 & 0.27 & 187.21 & 0.38 & 0.34 & 265.73 & 0.84 & 0.67 & 222.80 & 0.70 & 0.59 \\
0.861 & 175.39 & 0.33 & 0.27 & 189.80 & 0.39 & 0.34 & 268.67 & 0.85 & 0.68 & 221.61 & 0.69 & 0.59 \\
0.923 & 177.54 & 0.33 & 0.28 & 191.90 & 0.39 & 0.35 & 271.45 & 0.86 & 0.68 & 220.47 & 0.69 & 0.59 \\
0.989 & 179.55 & 0.34 & 0.28 & 193.50 & 0.40 & 0.35 & 273.93 & 0.87 & 0.69 & 219.39 & 0.69 & 0.58 \\
1.06 & 181.29 & 0.34 & 0.28 & 194.63 & 0.40 & 0.35 & 276.02 & 0.87 & 0.70 & 218.39 & 0.68 & 0.58 \\
1.136 & 182.62 & 0.34 & 0.28 & 195.34 & 0.40 & 0.35 & 277.65 & 0.88 & 0.70 & 217.50 & 0.68 & 0.58 \\
1.218 & 183.41 & 0.34 & 0.28 & 195.65 & 0.40 & 0.35 & 278.74 & 0.88 & 0.70 & 216.73 & 0.68 & 0.58 \\
1.306 & 183.58 & 0.34 & 0.28 & 195.63 & 0.40 & 0.35 & 279.26 & 0.88 & 0.70 & 216.06 & 0.68 & 0.58 \\
1.399 & 183.05 & 0.34 & 0.28 & 195.29 & 0.40 & 0.35 & 279.13 & 0.88 & 0.70 & 215.45 & 0.68 & 0.57 \\
1.5 & 181.79 & 0.34 & 0.28 & 194.67 & 0.40 & 0.35 & 278.30 & 0.88 & 0.70 & 214.79 & 0.67 & 0.57 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{NGC4047}&\multicolumn{3}{|c|}{NGC4149}&\multicolumn{3}{|c|}{NGC4185}&\multicolumn{3}{|c|}{NGC4210}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 76.98 & 0.25 & 0.17 & 57.28 & 0.15 & 0.13 & 84.39 & 0.26 & 0.16 & 74.34 & 0.13 & 0.11 \\
0.054 & 81.38 & 0.27 & 0.18 & 61.03 & 0.16 & 0.14 & 88.31 & 0.27 & 0.17 & 78.67 & 0.14 & 0.12 \\
0.057 & 85.87 & 0.28 & 0.19 & 64.97 & 0.17 & 0.15 & 92.38 & 0.29 & 0.18 & 83.12 & 0.14 & 0.13 \\
0.062 & 90.42 & 0.30 & 0.20 & 69.12 & 0.18 & 0.16 & 96.58 & 0.30 & 0.18 & 87.65 & 0.15 & 0.13 \\
0.066 & 95.01 & 0.31 & 0.21 & 73.46 & 0.19 & 0.17 & 100.89 & 0.31 & 0.19 & 92.22 & 0.16 & 0.14 \\
0.071 & 99.58 & 0.33 & 0.22 & 77.99 & 0.20 & 0.18 & 105.27 & 0.33 & 0.20 & 96.80 & 0.17 & 0.15 \\
0.076 & 104.09 & 0.34 & 0.23 & 82.69 & 0.22 & 0.19 & 109.65 & 0.34 & 0.21 & 101.34 & 0.18 & 0.15 \\
0.081 & 108.48 & 0.36 & 0.24 & 87.56 & 0.23 & 0.20 & 113.97 & 0.35 & 0.22 & 105.77 & 0.18 & 0.16 \\
0.087 & 112.71 & 0.37 & 0.25 & 92.55 & 0.24 & 0.21 & 118.14 & 0.37 & 0.23 & 110.02 & 0.19 & 0.17 \\
0.093 & 116.72 & 0.38 & 0.26 & 97.66 & 0.26 & 0.23 & 122.07 & 0.38 & 0.23 & 114.04 & 0.20 & 0.17 \\
0.1 & 120.47 & 0.39 & 0.27 & 102.84 & 0.27 & 0.24 & 125.66 & 0.39 & 0.24 & 117.74 & 0.20 & 0.18 \\
0.107 & 123.93 & 0.41 & 0.28 & 108.04 & 0.28 & 0.25 & 128.83 & 0.40 & 0.25 & 121.06 & 0.21 & 0.18 \\
0.115 & 127.10 & 0.42 & 0.29 & 113.23 & 0.30 & 0.26 & 131.51 & 0.41 & 0.25 & 123.92 & 0.22 & 0.19 \\
0.123 & 130.00 & 0.43 & 0.29 & 118.33 & 0.31 & 0.27 & 133.62 & 0.41 & 0.26 & 126.29 & 0.22 & 0.19 \\
0.132 & 132.68 & 0.44 & 0.30 & 123.30 & 0.32 & 0.28 & 135.13 & 0.42 & 0.26 & 128.12 & 0.22 & 0.20 \\
0.142 & 135.25 & 0.44 & 0.30 & 128.06 & 0.34 & 0.30 & 136.05 & 0.42 & 0.26 & 129.41 & 0.22 & 0.20 \\
0.152 & 137.84 & 0.45 & 0.31 & 132.56 & 0.35 & 0.31 & 136.42 & 0.42 & 0.26 & 130.16 & 0.23 & 0.20 \\
0.163 & 140.60 & 0.46 & 0.32 & 136.73 & 0.36 & 0.32 & 136.34 & 0.42 & 0.26 & 130.42 & 0.23 & 0.20 \\
0.174 & 143.68 & 0.47 & 0.32 & 140.52 & 0.37 & 0.32 & 135.94 & 0.42 & 0.26 & 130.25 & 0.23 & 0.20 \\
0.187 & 147.24 & 0.48 & 0.33 & 143.90 & 0.38 & 0.33 & 135.40 & 0.42 & 0.26 & 129.72 & 0.23 & 0.20 \\
0.2 & 151.38 & 0.50 & 0.34 & 146.85 & 0.39 & 0.34 & 134.93 & 0.42 & 0.26 & 128.91 & 0.22 & 0.20 \\
0.215 & 156.15 & 0.51 & 0.35 & 149.38 & 0.39 & 0.34 & 134.72 & 0.42 & 0.26 & 127.88 & 0.22 & 0.20 \\
0.23 & 161.53 & 0.53 & 0.36 & 151.52 & 0.40 & 0.35 & 134.91 & 0.42 & 0.26 & 126.70 & 0.22 & 0.19 \\
0.247 & 167.48 & 0.55 & 0.38 & 153.32 & 0.40 & 0.35 & 135.59 & 0.42 & 0.26 & 125.41 & 0.22 & 0.19 \\
0.265 & 173.89 & 0.57 & 0.39 & 154.84 & 0.41 & 0.36 & 136.79 & 0.42 & 0.26 & 124.07 & 0.22 & 0.19 \\
0.284 & 180.65 & 0.59 & 0.41 & 156.14 & 0.41 & 0.36 & 138.47 & 0.43 & 0.27 & 122.74 & 0.21 & 0.19 \\
0.304 & 187.64 & 0.62 & 0.42 & 157.27 & 0.41 & 0.36 & 140.54 & 0.44 & 0.27 & 121.49 & 0.21 & 0.19 \\
0.326 & 194.73 & 0.64 & 0.44 & 158.26 & 0.42 & 0.37 & 142.91 & 0.44 & 0.27 & 120.43 & 0.21 & 0.18 \\
0.349 & 201.78 & 0.66 & 0.45 & 159.15 & 0.42 & 0.37 & 145.48 & 0.45 & 0.28 & 119.66 & 0.21 & 0.18 \\
0.374 & 208.68 & 0.68 & 0.47 & 159.92 & 0.42 & 0.37 & 148.15 & 0.46 & 0.28 & 119.26 & 0.21 & 0.18 \\
0.401 & 215.27 & 0.71 & 0.48 & 160.59 & 0.42 & 0.37 & 150.84 & 0.47 & 0.29 & 119.31 & 0.21 & 0.18 \\
0.43 & 221.45 & 0.73 & 0.50 & 161.18 & 0.42 & 0.37 & 153.50 & 0.48 & 0.29 & 119.87 & 0.21 & 0.18 \\
0.461 & 227.09 & 0.74 & 0.51 & 161.72 & 0.43 & 0.37 & 156.09 & 0.48 & 0.30 & 120.96 & 0.21 & 0.18 \\
0.494 & 232.11 & 0.76 & 0.52 & 162.29 & 0.43 & 0.37 & 158.61 & 0.49 & 0.30 & 122.61 & 0.21 & 0.19 \\
0.53 & 236.45 & 0.78 & 0.53 & 162.97 & 0.43 & 0.38 & 161.08 & 0.50 & 0.31 & 124.80 & 0.22 & 0.19 \\
0.568 & 240.10 & 0.79 & 0.54 & 163.82 & 0.43 & 0.38 & 163.56 & 0.51 & 0.31 & 127.54 & 0.22 & 0.19 \\
0.608 & 243.07 & 0.80 & 0.55 & 164.93 & 0.43 & 0.38 & 166.15 & 0.52 & 0.32 & 130.79 & 0.23 & 0.20 \\
0.652 & 245.45 & 0.81 & 0.55 & 166.32 & 0.44 & 0.38 & 168.92 & 0.52 & 0.32 & 134.53 & 0.23 & 0.21 \\
0.699 & 247.33 & 0.81 & 0.56 & 168.02 & 0.44 & 0.39 & 171.98 & 0.53 & 0.33 & 138.72 & 0.24 & 0.21 \\
0.749 & 248.87 & 0.82 & 0.56 & 169.99 & 0.45 & 0.39 & 175.40 & 0.54 & 0.34 & 143.31 & 0.25 & 0.22 \\
0.803 & 250.19 & 0.82 & 0.56 & 172.19 & 0.45 & 0.40 & 179.21 & 0.56 & 0.34 & 148.23 & 0.26 & 0.23 \\
0.861 & 251.42 & 0.82 & 0.57 & 174.56 & 0.46 & 0.40 & 183.40 & 0.57 & 0.35 & 153.42 & 0.27 & 0.23 \\
0.923 & 252.66 & 0.83 & 0.57 & 177.03 & 0.47 & 0.41 & 187.91 & 0.58 & 0.36 & 158.77 & 0.28 & 0.24 \\
0.989 & 253.94 & 0.83 & 0.57 & 179.51 & 0.47 & 0.41 & 192.64 & 0.60 & 0.37 & 164.21 & 0.29 & 0.25 \\
1.06 & 255.27 & 0.84 & 0.57 & 181.94 & 0.48 & 0.42 & 197.44 & 0.61 & 0.38 & 169.61 & 0.29 & 0.26 \\
1.136 & 256.59 & 0.84 & 0.58 & 184.22 & 0.48 & 0.43 & 202.14 & 0.63 & 0.39 & 174.85 & 0.30 & 0.27 \\
1.218 & 257.81 & 0.85 & 0.58 & 186.29 & 0.49 & 0.43 & 206.57 & 0.64 & 0.40 & 179.81 & 0.31 & 0.27 \\
1.306 & 258.77 & 0.85 & 0.58 & 188.03 & 0.49 & 0.43 & 210.54 & 0.65 & 0.40 & 184.34 & 0.32 & 0.28 \\
1.399 & 259.31 & 0.85 & 0.58 & 189.35 & 0.50 & 0.44 & 213.84 & 0.66 & 0.41 & 188.28 & 0.33 & 0.29 \\
1.5 & 259.22 & 0.85 & 0.58 & 190.14 & 0.50 & 0.44 & 216.28 & 0.67 & 0.41 & 191.49 & 0.33 & 0.29 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{NGC4470}&\multicolumn{3}{|c|}{NGC4644}&\multicolumn{3}{|c|}{NGC4711}&\multicolumn{3}{|c|}{NGC4816}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 23.42 & 0.16 & 0.10 & 44.59 & 0.07 & 0.08 & 38.69 & 0.09 & 0.08 & 364.02 & 0.47 & 0.47 \\
0.054 & 23.56 & 0.16 & 0.10 & 47.62 & 0.08 & 0.08 & 41.10 & 0.09 & 0.09 & 371.09 & 0.48 & 0.48 \\
0.057 & 23.60 & 0.16 & 0.10 & 50.84 & 0.08 & 0.09 & 43.63 & 0.10 & 0.09 & 377.20 & 0.49 & 0.49 \\
0.062 & 23.54 & 0.16 & 0.10 & 54.27 & 0.09 & 0.09 & 46.26 & 0.11 & 0.10 & 382.41 & 0.50 & 0.49 \\
0.066 & 23.41 & 0.16 & 0.10 & 57.91 & 0.10 & 0.10 & 48.99 & 0.11 & 0.10 & 386.77 & 0.50 & 0.50 \\
0.071 & 23.23 & 0.16 & 0.10 & 61.76 & 0.10 & 0.11 & 51.80 & 0.12 & 0.11 & 390.36 & 0.51 & 0.50 \\
0.076 & 23.04 & 0.16 & 0.10 & 65.83 & 0.11 & 0.11 & 54.68 & 0.13 & 0.12 & 393.22 & 0.51 & 0.51 \\
0.081 & 22.86 & 0.16 & 0.10 & 70.12 & 0.12 & 0.12 & 57.60 & 0.13 & 0.12 & 395.36 & 0.51 & 0.51 \\
0.087 & 22.74 & 0.16 & 0.10 & 74.63 & 0.12 & 0.13 & 60.54 & 0.14 & 0.13 & 396.79 & 0.52 & 0.51 \\
0.093 & 22.70 & 0.16 & 0.10 & 79.35 & 0.13 & 0.14 & 63.48 & 0.15 & 0.14 & 397.54 & 0.52 & 0.51 \\
0.1 & 22.77 & 0.16 & 0.10 & 84.28 & 0.14 & 0.14 & 66.38 & 0.15 & 0.14 & 397.63 & 0.52 & 0.51 \\
0.107 & 22.96 & 0.16 & 0.10 & 89.40 & 0.15 & 0.15 & 69.20 & 0.16 & 0.15 & 397.16 & 0.52 & 0.51 \\
0.115 & 23.28 & 0.17 & 0.10 & 94.70 & 0.16 & 0.16 & 71.90 & 0.17 & 0.15 & 396.25 & 0.52 & 0.51 \\
0.123 & 23.74 & 0.17 & 0.10 & 100.15 & 0.17 & 0.17 & 74.44 & 0.17 & 0.16 & 395.03 & 0.51 & 0.51 \\
0.132 & 24.34 & 0.18 & 0.11 & 105.72 & 0.18 & 0.18 & 76.78 & 0.18 & 0.16 & 393.61 & 0.51 & 0.51 \\
0.142 & 25.08 & 0.18 & 0.11 & 111.36 & 0.19 & 0.19 & 78.88 & 0.18 & 0.17 & 392.06 & 0.51 & 0.51 \\
0.152 & 25.96 & 0.19 & 0.11 & 117.03 & 0.20 & 0.20 & 80.73 & 0.19 & 0.17 & 390.41 & 0.51 & 0.50 \\
0.163 & 26.97 & 0.20 & 0.12 & 122.67 & 0.20 & 0.21 & 82.31 & 0.19 & 0.18 & 388.64 & 0.51 & 0.50 \\
0.174 & 28.13 & 0.21 & 0.12 & 128.20 & 0.21 & 0.22 & 83.63 & 0.19 & 0.18 & 386.71 & 0.50 & 0.50 \\
0.187 & 29.41 & 0.22 & 0.13 & 133.55 & 0.22 & 0.23 & 84.71 & 0.20 & 0.18 & 384.60 & 0.50 & 0.50 \\
0.2 & 30.83 & 0.23 & 0.14 & 138.64 & 0.23 & 0.24 & 85.62 & 0.20 & 0.18 & 382.31 & 0.50 & 0.49 \\
0.215 & 32.38 & 0.24 & 0.14 & 143.38 & 0.24 & 0.25 & 86.44 & 0.20 & 0.18 & 379.86 & 0.49 & 0.49 \\
0.23 & 34.06 & 0.25 & 0.15 & 147.67 & 0.25 & 0.25 & 87.24 & 0.20 & 0.19 & 377.30 & 0.49 & 0.49 \\
0.247 & 35.85 & 0.26 & 0.16 & 151.45 & 0.25 & 0.26 & 88.13 & 0.20 & 0.19 & 374.67 & 0.49 & 0.48 \\
0.265 & 37.77 & 0.28 & 0.17 & 154.64 & 0.26 & 0.27 & 89.21 & 0.21 & 0.19 & 371.99 & 0.48 & 0.48 \\
0.284 & 39.79 & 0.29 & 0.18 & 157.21 & 0.26 & 0.27 & 90.53 & 0.21 & 0.19 & 369.29 & 0.48 & 0.48 \\
0.304 & 41.91 & 0.31 & 0.19 & 159.16 & 0.27 & 0.27 & 92.13 & 0.21 & 0.20 & 366.54 & 0.48 & 0.47 \\
0.326 & 44.12 & 0.33 & 0.20 & 160.53 & 0.27 & 0.28 & 94.02 & 0.22 & 0.20 & 363.73 & 0.47 & 0.47 \\
0.349 & 46.42 & 0.34 & 0.21 & 161.41 & 0.27 & 0.28 & 96.19 & 0.22 & 0.21 & 360.81 & 0.47 & 0.47 \\
0.374 & 48.80 & 0.36 & 0.22 & 161.95 & 0.27 & 0.28 & 98.60 & 0.23 & 0.21 & 357.77 & 0.47 & 0.46 \\
0.401 & 51.25 & 0.38 & 0.23 & 162.33 & 0.27 & 0.28 & 101.21 & 0.23 & 0.22 & 354.61 & 0.46 & 0.46 \\
0.43 & 53.76 & 0.40 & 0.24 & 162.73 & 0.27 & 0.28 & 103.99 & 0.24 & 0.22 & 351.37 & 0.46 & 0.45 \\
0.461 & 56.32 & 0.42 & 0.25 & 163.36 & 0.27 & 0.28 & 106.91 & 0.25 & 0.23 & 348.09 & 0.45 & 0.45 \\
0.494 & 58.94 & 0.44 & 0.26 & 164.37 & 0.27 & 0.28 & 109.96 & 0.25 & 0.23 & 344.86 & 0.45 & 0.45 \\
0.53 & 61.61 & 0.46 & 0.28 & 165.86 & 0.28 & 0.28 & 113.13 & 0.26 & 0.24 & 341.74 & 0.44 & 0.44 \\
0.568 & 64.33 & 0.48 & 0.29 & 167.86 & 0.28 & 0.29 & 116.44 & 0.27 & 0.25 & 338.81 & 0.44 & 0.44 \\
0.608 & 67.12 & 0.50 & 0.30 & 170.33 & 0.28 & 0.29 & 119.91 & 0.28 & 0.26 & 336.14 & 0.44 & 0.43 \\
0.652 & 69.98 & 0.52 & 0.31 & 173.19 & 0.29 & 0.30 & 123.55 & 0.29 & 0.26 & 333.76 & 0.43 & 0.43 \\
0.699 & 72.92 & 0.54 & 0.33 & 176.33 & 0.29 & 0.30 & 127.40 & 0.29 & 0.27 & 331.68 & 0.43 & 0.43 \\
0.749 & 75.94 & 0.56 & 0.34 & 179.61 & 0.30 & 0.31 & 131.46 & 0.30 & 0.28 & 329.85 & 0.43 & 0.43 \\
0.803 & 79.04 & 0.58 & 0.35 & 182.89 & 0.31 & 0.31 & 135.72 & 0.31 & 0.29 & 328.19 & 0.43 & 0.42 \\
0.861 & 82.19 & 0.61 & 0.37 & 186.00 & 0.31 & 0.32 & 140.16 & 0.32 & 0.30 & 326.58 & 0.42 & 0.42 \\
0.923 & 85.38 & 0.63 & 0.38 & 188.81 & 0.32 & 0.32 & 144.70 & 0.33 & 0.31 & 324.89 & 0.42 & 0.42 \\
0.989 & 88.55 & 0.66 & 0.40 & 191.16 & 0.32 & 0.33 & 149.27 & 0.35 & 0.32 & 323.00 & 0.42 & 0.42 \\
1.06 & 91.64 & 0.68 & 0.41 & 192.94 & 0.32 & 0.33 & 153.75 & 0.36 & 0.33 & 320.82 & 0.42 & 0.41 \\
1.136 & 94.57 & 0.70 & 0.42 & 194.04 & 0.32 & 0.33 & 158.00 & 0.37 & 0.34 & 318.29 & 0.41 & 0.41 \\
1.218 & 97.26 & 0.72 & 0.44 & 194.41 & 0.32 & 0.33 & 161.90 & 0.37 & 0.35 & 315.38 & 0.41 & 0.41 \\
1.306 & 99.63 & 0.74 & 0.45 & 194.03 & 0.32 & 0.33 & 165.30 & 0.38 & 0.35 & 312.11 & 0.41 & 0.40 \\
1.399 & 101.61 & 0.75 & 0.46 & 192.95 & 0.32 & 0.33 & 168.05 & 0.39 & 0.36 & 308.57 & 0.40 & 0.40 \\
1.5 & 103.11 & 0.76 & 0.46 & 191.28 & 0.32 & 0.33 & 170.03 & 0.39 & 0.36 & 304.84 & 0.40 & 0.39 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{NGC4956}&\multicolumn{3}{|c|}{NGC4961}&\multicolumn{3}{|c|}{NGC5000}&\multicolumn{3}{|c|}{NGC5029}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 67.04 & 0.13 & 0.11 & 34.61 & 0.12 & 0.11 & 38.96 & 0.12 & 0.11 & 239.35 & 0.32 & 0.31 \\
0.054 & 71.64 & 0.14 & 0.12 & 36.83 & 0.13 & 0.12 & 41.35 & 0.12 & 0.12 & 253.00 & 0.34 & 0.33 \\
0.057 & 76.53 & 0.15 & 0.13 & 39.17 & 0.13 & 0.13 & 43.84 & 0.13 & 0.13 & 266.94 & 0.36 & 0.35 \\
0.062 & 81.73 & 0.16 & 0.13 & 41.64 & 0.14 & 0.14 & 46.43 & 0.14 & 0.13 & 281.05 & 0.38 & 0.37 \\
0.066 & 87.25 & 0.17 & 0.14 & 44.24 & 0.15 & 0.15 & 49.10 & 0.15 & 0.14 & 295.22 & 0.40 & 0.39 \\
0.071 & 93.10 & 0.19 & 0.15 & 46.97 & 0.16 & 0.16 & 51.84 & 0.16 & 0.15 & 309.31 & 0.42 & 0.40 \\
0.076 & 99.29 & 0.20 & 0.16 & 49.82 & 0.17 & 0.17 & 54.64 & 0.17 & 0.16 & 323.16 & 0.44 & 0.42 \\
0.081 & 105.81 & 0.21 & 0.17 & 52.78 & 0.18 & 0.18 & 57.48 & 0.17 & 0.17 & 336.59 & 0.46 & 0.44 \\
0.087 & 112.68 & 0.23 & 0.19 & 55.84 & 0.19 & 0.19 & 60.34 & 0.18 & 0.17 & 349.43 & 0.47 & 0.46 \\
0.093 & 119.88 & 0.24 & 0.20 & 58.99 & 0.21 & 0.20 & 63.21 & 0.19 & 0.18 & 361.50 & 0.49 & 0.47 \\
0.1 & 127.41 & 0.26 & 0.21 & 62.21 & 0.22 & 0.21 & 66.05 & 0.20 & 0.19 & 372.60 & 0.51 & 0.49 \\
0.107 & 135.26 & 0.27 & 0.22 & 65.47 & 0.23 & 0.22 & 68.86 & 0.21 & 0.20 & 382.60 & 0.52 & 0.50 \\
0.115 & 143.41 & 0.29 & 0.24 & 68.76 & 0.24 & 0.23 & 71.61 & 0.22 & 0.21 & 391.39 & 0.53 & 0.51 \\
0.123 & 151.82 & 0.30 & 0.25 & 72.03 & 0.25 & 0.24 & 74.29 & 0.23 & 0.21 & 398.89 & 0.54 & 0.52 \\
0.132 & 160.45 & 0.32 & 0.26 & 75.28 & 0.26 & 0.25 & 76.89 & 0.23 & 0.22 & 405.13 & 0.55 & 0.53 \\
0.142 & 169.25 & 0.34 & 0.28 & 78.46 & 0.27 & 0.26 & 79.41 & 0.24 & 0.23 & 410.16 & 0.56 & 0.54 \\
0.152 & 178.15 & 0.36 & 0.29 & 81.54 & 0.29 & 0.27 & 81.86 & 0.25 & 0.24 & 414.14 & 0.56 & 0.54 \\
0.163 & 187.08 & 0.37 & 0.31 & 84.51 & 0.30 & 0.28 & 84.25 & 0.26 & 0.24 & 417.26 & 0.57 & 0.55 \\
0.174 & 195.95 & 0.39 & 0.32 & 87.35 & 0.31 & 0.29 & 86.60 & 0.26 & 0.25 & 419.74 & 0.57 & 0.55 \\
0.187 & 204.65 & 0.41 & 0.34 & 90.06 & 0.32 & 0.30 & 88.90 & 0.27 & 0.26 & 421.80 & 0.57 & 0.55 \\
0.2 & 213.07 & 0.43 & 0.35 & 92.66 & 0.32 & 0.31 & 91.18 & 0.28 & 0.26 & 423.59 & 0.57 & 0.55 \\
0.215 & 221.09 & 0.44 & 0.36 & 95.18 & 0.33 & 0.32 & 93.43 & 0.28 & 0.27 & 425.23 & 0.58 & 0.56 \\
0.23 & 228.60 & 0.46 & 0.38 & 97.69 & 0.34 & 0.33 & 95.64 & 0.29 & 0.28 & 426.76 & 0.58 & 0.56 \\
0.247 & 235.48 & 0.47 & 0.39 & 100.27 & 0.35 & 0.34 & 97.76 & 0.30 & 0.28 & 428.15 & 0.58 & 0.56 \\
0.265 & 241.64 & 0.48 & 0.40 & 103.02 & 0.36 & 0.35 & 99.78 & 0.30 & 0.29 & 429.39 & 0.58 & 0.56 \\
0.284 & 247.00 & 0.50 & 0.41 & 106.01 & 0.37 & 0.36 & 101.64 & 0.31 & 0.29 & 430.42 & 0.58 & 0.56 \\
0.304 & 251.53 & 0.50 & 0.41 & 109.33 & 0.38 & 0.37 & 103.31 & 0.31 & 0.30 & 431.25 & 0.58 & 0.56 \\
0.326 & 255.24 & 0.51 & 0.42 & 113.03 & 0.40 & 0.38 & 104.77 & 0.32 & 0.30 & 431.88 & 0.59 & 0.57 \\
0.349 & 258.17 & 0.52 & 0.43 & 117.12 & 0.41 & 0.39 & 106.02 & 0.32 & 0.31 & 432.36 & 0.59 & 0.57 \\
0.374 & 260.40 & 0.52 & 0.43 & 121.56 & 0.43 & 0.41 & 107.06 & 0.33 & 0.31 & 432.72 & 0.59 & 0.57 \\
0.401 & 262.06 & 0.53 & 0.43 & 126.31 & 0.44 & 0.43 & 107.95 & 0.33 & 0.31 & 432.97 & 0.59 & 0.57 \\
0.43 & 263.29 & 0.53 & 0.43 & 131.27 & 0.46 & 0.44 & 108.74 & 0.33 & 0.31 & 433.06 & 0.59 & 0.57 \\
0.461 & 264.20 & 0.53 & 0.44 & 136.34 & 0.48 & 0.46 & 109.51 & 0.33 & 0.32 & 432.93 & 0.59 & 0.57 \\
0.494 & 264.91 & 0.53 & 0.44 & 141.40 & 0.50 & 0.48 & 110.35 & 0.34 & 0.32 & 432.50 & 0.59 & 0.57 \\
0.53 & 265.48 & 0.53 & 0.44 & 146.34 & 0.51 & 0.49 & 111.33 & 0.34 & 0.32 & 431.69 & 0.59 & 0.57 \\
0.568 & 265.95 & 0.53 & 0.44 & 151.03 & 0.53 & 0.51 & 112.50 & 0.34 & 0.33 & 430.45 & 0.58 & 0.56 \\
0.608 & 266.33 & 0.53 & 0.44 & 155.34 & 0.54 & 0.52 & 113.90 & 0.35 & 0.33 & 428.78 & 0.58 & 0.56 \\
0.652 & 266.59 & 0.53 & 0.44 & 159.14 & 0.56 & 0.54 & 115.52 & 0.35 & 0.33 & 426.70 & 0.58 & 0.56 \\
0.699 & 266.74 & 0.53 & 0.44 & 162.29 & 0.57 & 0.55 & 117.34 & 0.36 & 0.34 & 424.27 & 0.58 & 0.56 \\
0.749 & 266.77 & 0.53 & 0.44 & 164.69 & 0.58 & 0.55 & 119.30 & 0.36 & 0.35 & 421.54 & 0.57 & 0.55 \\
0.803 & 266.69 & 0.53 & 0.44 & 166.24 & 0.58 & 0.56 & 121.35 & 0.37 & 0.35 & 418.56 & 0.57 & 0.55 \\
0.861 & 266.51 & 0.53 & 0.44 & 166.88 & 0.58 & 0.56 & 123.40 & 0.38 & 0.36 & 415.30 & 0.56 & 0.54 \\
0.923 & 266.27 & 0.53 & 0.44 & 166.61 & 0.58 & 0.56 & 125.37 & 0.38 & 0.36 & 411.72 & 0.56 & 0.54 \\
0.989 & 265.94 & 0.53 & 0.44 & 165.47 & 0.58 & 0.56 & 127.18 & 0.39 & 0.37 & 407.73 & 0.55 & 0.53 \\
1.06 & 265.52 & 0.53 & 0.44 & 163.61 & 0.57 & 0.55 & 128.76 & 0.39 & 0.37 & 403.28 & 0.55 & 0.53 \\
1.136 & 264.95 & 0.53 & 0.44 & 161.19 & 0.56 & 0.54 & 130.04 & 0.40 & 0.38 & 398.32 & 0.54 & 0.52 \\
1.218 & 264.17 & 0.53 & 0.44 & 158.46 & 0.55 & 0.53 & 130.96 & 0.40 & 0.38 & 392.87 & 0.53 & 0.51 \\
1.306 & 263.10 & 0.53 & 0.43 & 155.67 & 0.55 & 0.52 & 131.48 & 0.40 & 0.38 & 387.04 & 0.52 & 0.51 \\
1.399 & 261.70 & 0.52 & 0.43 & 153.07 & 0.54 & 0.52 & 131.60 & 0.40 & 0.38 & 381.00 & 0.52 & 0.50 \\
1.5 & 259.92 & 0.52 & 0.43 & 150.81 & 0.53 & 0.51 & 131.31 & 0.40 & 0.38 & 374.95 & 0.51 & 0.49 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{NGC5056}&\multicolumn{3}{|c|}{NGC5218}&\multicolumn{3}{|c|}{NGC5378}&\multicolumn{3}{|c|}{NGC5480}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 69.17 & 0.12 & 0.10 & 25.86 & 0.11 & 0.05 & 139.64 & 0.34 & 0.31 & 92.24 & 0.41 & 0.29 \\
0.054 & 73.52 & 0.13 & 0.10 & 27.61 & 0.12 & 0.05 & 146.98 & 0.36 & 0.33 & 93.07 & 0.41 & 0.29 \\
0.057 & 78.06 & 0.14 & 0.11 & 29.49 & 0.13 & 0.06 & 154.33 & 0.38 & 0.35 & 94.17 & 0.42 & 0.30 \\
0.062 & 82.78 & 0.15 & 0.12 & 31.52 & 0.14 & 0.06 & 161.61 & 0.40 & 0.36 & 95.53 & 0.43 & 0.30 \\
0.066 & 87.65 & 0.16 & 0.12 & 33.70 & 0.15 & 0.07 & 168.72 & 0.41 & 0.38 & 97.09 & 0.43 & 0.31 \\
0.071 & 92.66 & 0.17 & 0.13 & 36.03 & 0.16 & 0.07 & 175.57 & 0.43 & 0.39 & 98.77 & 0.44 & 0.31 \\
0.076 & 97.77 & 0.17 & 0.14 & 38.53 & 0.17 & 0.08 & 182.03 & 0.45 & 0.41 & 100.48 & 0.45 & 0.32 \\
0.081 & 102.94 & 0.18 & 0.15 & 41.20 & 0.19 & 0.08 & 187.99 & 0.46 & 0.42 & 102.12 & 0.45 & 0.32 \\
0.087 & 108.13 & 0.19 & 0.15 & 44.06 & 0.20 & 0.09 & 193.33 & 0.47 & 0.43 & 103.63 & 0.46 & 0.33 \\
0.093 & 113.27 & 0.20 & 0.16 & 47.11 & 0.21 & 0.09 & 197.96 & 0.49 & 0.45 & 104.93 & 0.47 & 0.33 \\
0.1 & 118.31 & 0.21 & 0.17 & 50.37 & 0.23 & 0.10 & 201.79 & 0.50 & 0.45 & 105.98 & 0.47 & 0.34 \\
0.107 & 123.17 & 0.22 & 0.18 & 53.84 & 0.24 & 0.11 & 204.77 & 0.50 & 0.46 & 106.75 & 0.48 & 0.34 \\
0.115 & 127.77 & 0.23 & 0.18 & 57.53 & 0.26 & 0.11 & 206.88 & 0.51 & 0.47 & 107.23 & 0.48 & 0.34 \\
0.123 & 132.04 & 0.24 & 0.19 & 61.46 & 0.28 & 0.12 & 208.18 & 0.51 & 0.47 & 107.44 & 0.48 & 0.34 \\
0.132 & 135.88 & 0.24 & 0.19 & 65.64 & 0.30 & 0.13 & 208.75 & 0.51 & 0.47 & 107.40 & 0.48 & 0.34 \\
0.142 & 139.24 & 0.25 & 0.20 & 70.06 & 0.32 & 0.14 & 208.72 & 0.51 & 0.47 & 107.16 & 0.48 & 0.34 \\
0.152 & 142.05 & 0.25 & 0.20 & 74.75 & 0.34 & 0.15 & 208.26 & 0.51 & 0.47 & 106.77 & 0.48 & 0.34 \\
0.163 & 144.27 & 0.26 & 0.21 & 79.70 & 0.36 & 0.16 & 207.52 & 0.51 & 0.47 & 106.27 & 0.47 & 0.34 \\
0.174 & 145.91 & 0.26 & 0.21 & 84.91 & 0.39 & 0.17 & 206.67 & 0.51 & 0.46 & 105.70 & 0.47 & 0.33 \\
0.187 & 147.00 & 0.26 & 0.21 & 90.40 & 0.41 & 0.18 & 205.81 & 0.51 & 0.46 & 105.11 & 0.47 & 0.33 \\
0.2 & 147.61 & 0.26 & 0.21 & 96.16 & 0.44 & 0.19 & 205.01 & 0.50 & 0.46 & 104.53 & 0.47 & 0.33 \\
0.215 & 147.88 & 0.26 & 0.21 & 102.18 & 0.47 & 0.20 & 204.33 & 0.50 & 0.46 & 103.96 & 0.46 & 0.33 \\
0.23 & 147.94 & 0.26 & 0.21 & 108.46 & 0.49 & 0.21 & 203.79 & 0.50 & 0.46 & 103.45 & 0.46 & 0.33 \\
0.247 & 147.97 & 0.26 & 0.21 & 114.98 & 0.52 & 0.23 & 203.43 & 0.50 & 0.46 & 103.01 & 0.46 & 0.33 \\
0.265 & 148.14 & 0.26 & 0.21 & 121.72 & 0.56 & 0.24 & 203.26 & 0.50 & 0.46 & 102.66 & 0.46 & 0.33 \\
0.284 & 148.59 & 0.27 & 0.21 & 128.66 & 0.59 & 0.25 & 203.30 & 0.50 & 0.46 & 102.42 & 0.46 & 0.32 \\
0.304 & 149.42 & 0.27 & 0.21 & 135.78 & 0.62 & 0.27 & 203.53 & 0.50 & 0.46 & 102.30 & 0.46 & 0.32 \\
0.326 & 150.71 & 0.27 & 0.21 & 143.04 & 0.65 & 0.28 & 203.88 & 0.50 & 0.46 & 102.31 & 0.46 & 0.32 \\
0.349 & 152.46 & 0.27 & 0.22 & 150.40 & 0.69 & 0.30 & 204.23 & 0.50 & 0.46 & 102.47 & 0.46 & 0.32 \\
0.374 & 154.67 & 0.28 & 0.22 & 157.81 & 0.72 & 0.31 & 204.43 & 0.50 & 0.46 & 102.82 & 0.46 & 0.33 \\
0.401 & 157.29 & 0.28 & 0.22 & 165.24 & 0.75 & 0.33 & 204.32 & 0.50 & 0.46 & 103.37 & 0.46 & 0.33 \\
0.43 & 160.26 & 0.29 & 0.23 & 172.63 & 0.79 & 0.34 & 203.74 & 0.50 & 0.46 & 104.18 & 0.46 & 0.33 \\
0.461 & 163.50 & 0.29 & 0.23 & 179.93 & 0.82 & 0.36 & 202.60 & 0.50 & 0.46 & 105.27 & 0.47 & 0.33 \\
0.494 & 166.94 & 0.30 & 0.24 & 187.10 & 0.85 & 0.37 & 200.85 & 0.49 & 0.45 & 106.68 & 0.48 & 0.34 \\
0.53 & 170.47 & 0.30 & 0.24 & 194.07 & 0.89 & 0.38 & 198.52 & 0.49 & 0.45 & 108.42 & 0.48 & 0.34 \\
0.568 & 174.02 & 0.31 & 0.25 & 200.79 & 0.92 & 0.40 & 195.70 & 0.48 & 0.44 & 110.50 & 0.49 & 0.35 \\
0.608 & 177.47 & 0.32 & 0.25 & 207.17 & 0.95 & 0.41 & 192.58 & 0.47 & 0.43 & 112.89 & 0.50 & 0.36 \\
0.652 & 180.75 & 0.32 & 0.26 & 213.15 & 0.97 & 0.42 & 189.37 & 0.46 & 0.43 & 115.56 & 0.52 & 0.37 \\
0.699 & 183.79 & 0.33 & 0.26 & 218.61 & 1.00 & 0.43 & 186.32 & 0.46 & 0.42 & 118.45 & 0.53 & 0.38 \\
0.749 & 186.53 & 0.33 & 0.27 & 223.43 & 1.02 & 0.44 & 183.66 & 0.45 & 0.41 & 121.50 & 0.54 & 0.39 \\
0.803 & 188.94 & 0.34 & 0.27 & 227.48 & 1.04 & 0.45 & 181.57 & 0.45 & 0.41 & 124.61 & 0.56 & 0.40 \\
0.861 & 191.01 & 0.34 & 0.27 & 230.62 & 1.05 & 0.46 & 180.16 & 0.44 & 0.41 & 127.69 & 0.57 & 0.40 \\
0.923 & 192.76 & 0.34 & 0.27 & 232.72 & 1.06 & 0.46 & 179.47 & 0.44 & 0.40 & 130.64 & 0.58 & 0.41 \\
0.989 & 194.22 & 0.35 & 0.28 & 233.70 & 1.07 & 0.46 & 179.45 & 0.44 & 0.40 & 133.34 & 0.59 & 0.42 \\
1.06 & 195.44 & 0.35 & 0.28 & 233.51 & 1.07 & 0.46 & 180.02 & 0.44 & 0.40 & 135.67 & 0.61 & 0.43 \\
1.136 & 196.43 & 0.35 & 0.28 & 232.22 & 1.06 & 0.46 & 181.07 & 0.44 & 0.41 & 137.50 & 0.61 & 0.44 \\
1.218 & 197.21 & 0.35 & 0.28 & 229.93 & 1.05 & 0.45 & 182.49 & 0.45 & 0.41 & 138.73 & 0.62 & 0.44 \\
1.306 & 197.78 & 0.35 & 0.28 & 226.88 & 1.04 & 0.45 & 184.15 & 0.45 & 0.41 & 139.26 & 0.62 & 0.44 \\
1.399 & 198.11 & 0.35 & 0.28 & 223.32 & 1.02 & 0.44 & 185.92 & 0.46 & 0.42 & 139.00 & 0.62 & 0.44 \\
1.5 & 198.15 & 0.35 & 0.28 & 219.55 & 1.00 & 0.43 & 187.68 & 0.46 & 0.42 & 137.93 & 0.62 & 0.44 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{NGC5485}&\multicolumn{3}{|c|}{NGC5520}&\multicolumn{3}{|c|}{NGC5614}&\multicolumn{3}{|c|}{NGC5630}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 217.52 & 0.27 & 0.31 & 84.94 & 0.20 & 0.16 & 111.82 & 0.22 & 0.19 & 33.22 & 0.12 & 0.11 \\
0.054 & 222.44 & 0.28 & 0.32 & 88.68 & 0.21 & 0.17 & 119.18 & 0.24 & 0.20 & 34.98 & 0.13 & 0.11 \\
0.057 & 227.12 & 0.28 & 0.32 & 92.32 & 0.22 & 0.17 & 126.92 & 0.25 & 0.21 & 36.76 & 0.13 & 0.12 \\
0.062 & 231.63 & 0.29 & 0.33 & 95.80 & 0.23 & 0.18 & 135.05 & 0.27 & 0.22 & 38.56 & 0.14 & 0.13 \\
0.066 & 236.05 & 0.29 & 0.34 & 99.09 & 0.23 & 0.19 & 143.56 & 0.28 & 0.24 & 40.34 & 0.15 & 0.13 \\
0.071 & 240.44 & 0.30 & 0.34 & 102.15 & 0.24 & 0.19 & 152.42 & 0.30 & 0.25 & 42.10 & 0.15 & 0.14 \\
0.076 & 244.81 & 0.30 & 0.35 & 104.95 & 0.25 & 0.20 & 161.62 & 0.32 & 0.27 & 43.81 & 0.16 & 0.14 \\
0.081 & 249.13 & 0.31 & 0.36 & 107.50 & 0.25 & 0.20 & 171.12 & 0.34 & 0.28 & 45.45 & 0.17 & 0.15 \\
0.087 & 253.35 & 0.31 & 0.36 & 109.79 & 0.26 & 0.21 & 180.87 & 0.36 & 0.30 & 47.00 & 0.17 & 0.15 \\
0.093 & 257.36 & 0.32 & 0.37 & 111.87 & 0.26 & 0.21 & 190.82 & 0.38 & 0.32 & 48.45 & 0.18 & 0.16 \\
0.1 & 261.08 & 0.32 & 0.37 & 113.81 & 0.27 & 0.21 & 200.89 & 0.40 & 0.33 & 49.79 & 0.18 & 0.16 \\
0.107 & 264.43 & 0.33 & 0.38 & 115.70 & 0.27 & 0.22 & 211.00 & 0.42 & 0.35 & 51.02 & 0.19 & 0.17 \\
0.115 & 267.36 & 0.33 & 0.38 & 117.66 & 0.28 & 0.22 & 221.04 & 0.44 & 0.37 & 52.15 & 0.19 & 0.17 \\
0.123 & 269.88 & 0.33 & 0.38 & 119.79 & 0.28 & 0.22 & 230.90 & 0.46 & 0.38 & 53.21 & 0.20 & 0.18 \\
0.132 & 272.03 & 0.34 & 0.39 & 122.22 & 0.29 & 0.23 & 240.46 & 0.48 & 0.40 & 54.24 & 0.20 & 0.18 \\
0.142 & 273.92 & 0.34 & 0.39 & 125.04 & 0.30 & 0.23 & 249.57 & 0.49 & 0.41 & 55.29 & 0.20 & 0.18 \\
0.152 & 275.71 & 0.34 & 0.39 & 128.29 & 0.30 & 0.24 & 258.12 & 0.51 & 0.43 & 56.41 & 0.21 & 0.19 \\
0.163 & 277.56 & 0.34 & 0.40 & 132.03 & 0.31 & 0.25 & 265.95 & 0.53 & 0.44 & 57.66 & 0.21 & 0.19 \\
0.174 & 279.64 & 0.35 & 0.40 & 136.24 & 0.32 & 0.26 & 272.98 & 0.54 & 0.45 & 59.09 & 0.22 & 0.19 \\
0.187 & 282.07 & 0.35 & 0.40 & 140.89 & 0.33 & 0.26 & 279.10 & 0.55 & 0.46 & 60.73 & 0.22 & 0.20 \\
0.2 & 284.92 & 0.35 & 0.41 & 145.95 & 0.35 & 0.27 & 284.29 & 0.56 & 0.47 & 62.59 & 0.23 & 0.21 \\
0.215 & 288.20 & 0.36 & 0.41 & 151.35 & 0.36 & 0.28 & 288.52 & 0.57 & 0.48 & 64.65 & 0.24 & 0.21 \\
0.23 & 291.84 & 0.36 & 0.42 & 157.01 & 0.37 & 0.29 & 291.86 & 0.58 & 0.49 & 66.91 & 0.25 & 0.22 \\
0.247 & 295.71 & 0.37 & 0.42 & 162.84 & 0.39 & 0.31 & 294.38 & 0.58 & 0.49 & 69.33 & 0.26 & 0.23 \\
0.265 & 299.67 & 0.37 & 0.43 & 168.74 & 0.40 & 0.32 & 296.20 & 0.59 & 0.49 & 71.86 & 0.27 & 0.24 \\
0.284 & 303.52 & 0.38 & 0.43 & 174.59 & 0.41 & 0.33 & 297.45 & 0.59 & 0.49 & 74.47 & 0.28 & 0.25 \\
0.304 & 307.09 & 0.38 & 0.44 & 180.24 & 0.43 & 0.34 & 298.24 & 0.59 & 0.50 & 77.10 & 0.29 & 0.25 \\
0.326 & 310.20 & 0.38 & 0.44 & 185.57 & 0.44 & 0.35 & 298.68 & 0.59 & 0.50 & 79.72 & 0.29 & 0.26 \\
0.349 & 312.72 & 0.39 & 0.45 & 190.41 & 0.45 & 0.36 & 298.81 & 0.59 & 0.50 & 82.29 & 0.30 & 0.27 \\
0.374 & 314.54 & 0.39 & 0.45 & 194.62 & 0.46 & 0.37 & 298.67 & 0.59 & 0.50 & 84.77 & 0.31 & 0.28 \\
0.401 & 315.60 & 0.39 & 0.45 & 198.04 & 0.47 & 0.37 & 298.28 & 0.59 & 0.50 & 87.13 & 0.32 & 0.29 \\
0.43 & 315.89 & 0.39 & 0.45 & 200.54 & 0.48 & 0.38 & 297.68 & 0.59 & 0.49 & 89.35 & 0.33 & 0.29 \\
0.461 & 315.47 & 0.39 & 0.45 & 202.02 & 0.48 & 0.38 & 296.91 & 0.59 & 0.49 & 91.44 & 0.34 & 0.30 \\
0.494 & 314.42 & 0.39 & 0.45 & 202.44 & 0.48 & 0.38 & 296.06 & 0.59 & 0.49 & 93.40 & 0.35 & 0.31 \\
0.53 & 312.84 & 0.39 & 0.45 & 201.80 & 0.48 & 0.38 & 295.20 & 0.58 & 0.49 & 95.28 & 0.35 & 0.31 \\
0.568 & 310.84 & 0.39 & 0.44 & 200.16 & 0.48 & 0.38 & 294.42 & 0.58 & 0.49 & 97.14 & 0.36 & 0.32 \\
0.608 & 308.48 & 0.38 & 0.44 & 197.70 & 0.47 & 0.37 & 293.77 & 0.58 & 0.49 & 99.03 & 0.37 & 0.33 \\
0.652 & 305.83 & 0.38 & 0.44 & 194.64 & 0.46 & 0.37 & 293.25 & 0.58 & 0.49 & 101.03 & 0.37 & 0.33 \\
0.699 & 302.90 & 0.38 & 0.43 & 191.23 & 0.45 & 0.36 & 292.81 & 0.58 & 0.49 & 103.21 & 0.38 & 0.34 \\
0.749 & 299.72 & 0.37 & 0.43 & 187.77 & 0.45 & 0.35 & 292.34 & 0.58 & 0.49 & 105.60 & 0.39 & 0.35 \\
0.803 & 296.35 & 0.37 & 0.42 & 184.49 & 0.44 & 0.35 & 291.74 & 0.58 & 0.48 & 108.23 & 0.40 & 0.36 \\
0.861 & 292.88 & 0.36 & 0.42 & 181.58 & 0.43 & 0.34 & 290.87 & 0.57 & 0.48 & 111.07 & 0.41 & 0.37 \\
0.923 & 289.42 & 0.36 & 0.41 & 179.12 & 0.43 & 0.34 & 289.64 & 0.57 & 0.48 & 114.07 & 0.42 & 0.38 \\
0.989 & 286.09 & 0.35 & 0.41 & 177.11 & 0.42 & 0.33 & 288.01 & 0.57 & 0.48 & 117.17 & 0.43 & 0.39 \\
1.06 & 282.98 & 0.35 & 0.40 & 175.50 & 0.42 & 0.33 & 285.96 & 0.57 & 0.48 & 120.29 & 0.45 & 0.40 \\
1.136 & 280.10 & 0.35 & 0.40 & 174.17 & 0.41 & 0.33 & 283.57 & 0.56 & 0.47 & 123.32 & 0.46 & 0.41 \\
1.218 & 277.40 & 0.34 & 0.40 & 173.05 & 0.41 & 0.33 & 280.93 & 0.56 & 0.47 & 126.20 & 0.47 & 0.42 \\
1.306 & 274.78 & 0.34 & 0.39 & 172.04 & 0.41 & 0.32 & 278.18 & 0.55 & 0.46 & 128.81 & 0.48 & 0.42 \\
1.399 & 272.07 & 0.34 & 0.39 & 171.07 & 0.41 & 0.32 & 275.44 & 0.54 & 0.46 & 131.09 & 0.49 & 0.43 \\
1.5 & 269.12 & 0.33 & 0.38 & 170.08 & 0.40 & 0.32 & 272.83 & 0.54 & 0.45 & 132.95 & 0.49 & 0.44 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{NGC5633}&\multicolumn{3}{|c|}{NGC5657}&\multicolumn{3}{|c|}{NGC5682}&\multicolumn{3}{|c|}{NGC5720}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 27.69 & 0.09 & 0.11 & 43.14 & 0.07 & 0.07 & 28.90 & 0.16 & 0.15 & 269.03 & 0.43 & 0.50 \\
0.054 & 29.39 & 0.09 & 0.12 & 46.08 & 0.08 & 0.07 & 30.84 & 0.18 & 0.16 & 272.87 & 0.43 & 0.51 \\
0.057 & 31.20 & 0.10 & 0.13 & 49.22 & 0.08 & 0.08 & 32.92 & 0.19 & 0.17 & 275.27 & 0.44 & 0.51 \\
0.062 & 33.12 & 0.11 & 0.14 & 52.56 & 0.09 & 0.08 & 35.13 & 0.20 & 0.18 & 276.20 & 0.44 & 0.51 \\
0.066 & 35.15 & 0.11 & 0.15 & 56.13 & 0.10 & 0.09 & 37.49 & 0.22 & 0.19 & 275.75 & 0.44 & 0.51 \\
0.071 & 37.29 & 0.12 & 0.16 & 59.93 & 0.10 & 0.10 & 40.00 & 0.23 & 0.21 & 274.12 & 0.44 & 0.51 \\
0.076 & 39.53 & 0.13 & 0.17 & 63.96 & 0.11 & 0.10 & 42.66 & 0.25 & 0.22 & 271.60 & 0.43 & 0.50 \\
0.081 & 41.87 & 0.14 & 0.18 & 68.23 & 0.12 & 0.11 & 45.47 & 0.26 & 0.24 & 268.60 & 0.43 & 0.50 \\
0.087 & 44.30 & 0.14 & 0.19 & 72.74 & 0.12 & 0.12 & 48.45 & 0.28 & 0.25 & 265.54 & 0.42 & 0.49 \\
0.093 & 46.82 & 0.15 & 0.20 & 77.51 & 0.13 & 0.13 & 51.58 & 0.30 & 0.27 & 262.84 & 0.42 & 0.49 \\
0.1 & 49.41 & 0.16 & 0.21 & 82.53 & 0.14 & 0.13 & 54.88 & 0.32 & 0.29 & 260.82 & 0.41 & 0.48 \\
0.107 & 52.07 & 0.17 & 0.22 & 87.79 & 0.15 & 0.14 & 58.32 & 0.34 & 0.31 & 259.66 & 0.41 & 0.48 \\
0.115 & 54.78 & 0.18 & 0.23 & 93.30 & 0.16 & 0.15 & 61.92 & 0.36 & 0.32 & 259.36 & 0.41 & 0.48 \\
0.123 & 57.53 & 0.19 & 0.24 & 99.04 & 0.17 & 0.16 & 65.66 & 0.38 & 0.34 & 259.79 & 0.41 & 0.48 \\
0.132 & 60.31 & 0.20 & 0.26 & 104.99 & 0.18 & 0.17 & 69.53 & 0.40 & 0.36 & 260.72 & 0.41 & 0.48 \\
0.142 & 63.11 & 0.21 & 0.27 & 111.14 & 0.19 & 0.18 & 73.50 & 0.43 & 0.39 & 261.90 & 0.42 & 0.49 \\
0.152 & 65.92 & 0.21 & 0.28 & 117.46 & 0.20 & 0.19 & 77.57 & 0.45 & 0.41 & 263.08 & 0.42 & 0.49 \\
0.163 & 68.74 & 0.22 & 0.29 & 123.91 & 0.21 & 0.20 & 81.70 & 0.47 & 0.43 & 264.04 & 0.42 & 0.49 \\
0.174 & 71.55 & 0.23 & 0.30 & 130.43 & 0.22 & 0.21 & 85.86 & 0.50 & 0.45 & 264.62 & 0.42 & 0.49 \\
0.187 & 74.37 & 0.24 & 0.32 & 136.99 & 0.23 & 0.22 & 90.01 & 0.52 & 0.47 & 264.71 & 0.42 & 0.49 \\
0.2 & 77.19 & 0.25 & 0.33 & 143.52 & 0.24 & 0.23 & 94.11 & 0.55 & 0.49 & 264.23 & 0.42 & 0.49 \\
0.215 & 80.02 & 0.26 & 0.34 & 149.95 & 0.26 & 0.24 & 98.13 & 0.57 & 0.52 & 263.19 & 0.42 & 0.49 \\
0.23 & 82.87 & 0.27 & 0.35 & 156.20 & 0.27 & 0.25 & 102.00 & 0.59 & 0.54 & 261.61 & 0.42 & 0.48 \\
0.247 & 85.74 & 0.28 & 0.36 & 162.20 & 0.28 & 0.26 & 105.70 & 0.61 & 0.56 & 259.56 & 0.41 & 0.48 \\
0.265 & 88.65 & 0.29 & 0.38 & 167.87 & 0.29 & 0.27 & 109.16 & 0.63 & 0.57 & 257.13 & 0.41 & 0.48 \\
0.284 & 91.61 & 0.30 & 0.39 & 173.15 & 0.30 & 0.28 & 112.36 & 0.65 & 0.59 & 254.40 & 0.40 & 0.47 \\
0.304 & 94.62 & 0.31 & 0.40 & 177.97 & 0.30 & 0.29 & 115.27 & 0.67 & 0.61 & 251.47 & 0.40 & 0.47 \\
0.326 & 97.70 & 0.32 & 0.42 & 182.30 & 0.31 & 0.30 & 117.86 & 0.68 & 0.62 & 248.40 & 0.40 & 0.46 \\
0.349 & 100.88 & 0.33 & 0.43 & 186.10 & 0.32 & 0.30 & 120.14 & 0.70 & 0.63 & 245.25 & 0.39 & 0.45 \\
0.374 & 104.19 & 0.34 & 0.44 & 189.38 & 0.32 & 0.31 & 122.09 & 0.71 & 0.64 & 242.11 & 0.39 & 0.45 \\
0.401 & 107.69 & 0.35 & 0.46 & 192.16 & 0.33 & 0.31 & 123.72 & 0.72 & 0.65 & 239.05 & 0.38 & 0.44 \\
0.43 & 111.42 & 0.36 & 0.47 & 194.47 & 0.33 & 0.32 & 125.05 & 0.73 & 0.66 & 236.19 & 0.38 & 0.44 \\
0.461 & 115.44 & 0.38 & 0.49 & 196.35 & 0.33 & 0.32 & 126.08 & 0.73 & 0.66 & 233.65 & 0.37 & 0.43 \\
0.494 & 119.80 & 0.39 & 0.51 & 197.85 & 0.34 & 0.32 & 126.81 & 0.74 & 0.67 & 231.56 & 0.37 & 0.43 \\
0.53 & 124.51 & 0.41 & 0.53 & 198.98 & 0.34 & 0.32 & 127.26 & 0.74 & 0.67 & 230.02 & 0.37 & 0.43 \\
0.568 & 129.60 & 0.42 & 0.55 & 199.78 & 0.34 & 0.33 & 127.43 & 0.74 & 0.67 & 229.13 & 0.36 & 0.42 \\
0.608 & 135.05 & 0.44 & 0.57 & 200.28 & 0.34 & 0.33 & 127.37 & 0.74 & 0.67 & 228.92 & 0.36 & 0.42 \\
0.652 & 140.82 & 0.46 & 0.60 & 200.51 & 0.34 & 0.33 & 127.15 & 0.74 & 0.67 & 229.41 & 0.37 & 0.43 \\
0.699 & 146.88 & 0.48 & 0.62 & 200.50 & 0.34 & 0.33 & 126.86 & 0.74 & 0.67 & 230.57 & 0.37 & 0.43 \\
0.749 & 153.13 & 0.50 & 0.65 & 200.31 & 0.34 & 0.33 & 126.61 & 0.73 & 0.67 & 232.33 & 0.37 & 0.43 \\
0.803 & 159.51 & 0.52 & 0.68 & 199.97 & 0.34 & 0.33 & 126.54 & 0.73 & 0.67 & 234.61 & 0.37 & 0.43 \\
0.861 & 165.89 & 0.54 & 0.71 & 199.51 & 0.34 & 0.33 & 126.73 & 0.74 & 0.67 & 237.29 & 0.38 & 0.44 \\
0.923 & 172.18 & 0.56 & 0.73 & 198.90 & 0.34 & 0.32 & 127.26 & 0.74 & 0.67 & 240.22 & 0.38 & 0.45 \\
0.989 & 178.21 & 0.58 & 0.76 & 198.10 & 0.34 & 0.32 & 128.13 & 0.74 & 0.67 & 243.27 & 0.39 & 0.45 \\
1.06 & 183.86 & 0.60 & 0.78 & 197.01 & 0.34 & 0.32 & 129.33 & 0.75 & 0.68 & 246.24 & 0.39 & 0.46 \\
1.136 & 188.95 & 0.62 & 0.80 & 195.56 & 0.33 & 0.32 & 130.77 & 0.76 & 0.69 & 248.96 & 0.40 & 0.46 \\
1.218 & 193.32 & 0.63 & 0.82 & 193.66 & 0.33 & 0.32 & 132.35 & 0.77 & 0.70 & 251.25 & 0.40 & 0.47 \\
1.306 & 196.80 & 0.64 & 0.84 & 191.26 & 0.33 & 0.31 & 133.96 & 0.78 & 0.70 & 252.93 & 0.40 & 0.47 \\
1.399 & 199.22 & 0.65 & 0.85 & 188.35 & 0.32 & 0.31 & 135.46 & 0.79 & 0.71 & 253.85 & 0.40 & 0.47 \\
1.5 & 200.46 & 0.66 & 0.85 & 184.99 & 0.32 & 0.30 & 136.72 & 0.79 & 0.72 & 253.92 & 0.40 & 0.47 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{NGC5732}&\multicolumn{3}{|c|}{NGC5784}&\multicolumn{3}{|c|}{NGC5876}&\multicolumn{3}{|c|}{NGC5888}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 35.54 & 0.19 & 0.16 & 159.10 & 0.17 & 0.15 & 89.31 & 0.11 & 0.12 & 108.22 & 0.12 & 0.10 \\
0.054 & 37.89 & 0.20 & 0.17 & 169.54 & 0.18 & 0.16 & 95.47 & 0.12 & 0.13 & 115.02 & 0.13 & 0.11 \\
0.057 & 40.40 & 0.21 & 0.18 & 180.53 & 0.19 & 0.17 & 102.03 & 0.13 & 0.14 & 122.11 & 0.14 & 0.11 \\
0.062 & 43.05 & 0.23 & 0.20 & 192.04 & 0.20 & 0.18 & 109.01 & 0.14 & 0.15 & 129.46 & 0.15 & 0.12 \\
0.066 & 45.86 & 0.24 & 0.21 & 204.06 & 0.22 & 0.19 & 116.42 & 0.14 & 0.16 & 137.05 & 0.16 & 0.13 \\
0.071 & 48.83 & 0.26 & 0.22 & 216.58 & 0.23 & 0.20 & 124.27 & 0.15 & 0.17 & 144.84 & 0.17 & 0.14 \\
0.076 & 51.94 & 0.27 & 0.24 & 229.54 & 0.24 & 0.22 & 132.58 & 0.16 & 0.18 & 152.78 & 0.17 & 0.14 \\
0.081 & 55.21 & 0.29 & 0.25 & 242.89 & 0.26 & 0.23 & 141.35 & 0.18 & 0.19 & 160.82 & 0.18 & 0.15 \\
0.087 & 58.63 & 0.31 & 0.27 & 256.56 & 0.27 & 0.24 & 150.60 & 0.19 & 0.20 & 168.89 & 0.19 & 0.16 \\
0.093 & 62.18 & 0.33 & 0.29 & 270.45 & 0.29 & 0.26 & 160.31 & 0.20 & 0.22 & 176.91 & 0.20 & 0.17 \\
0.1 & 65.86 & 0.35 & 0.30 & 284.45 & 0.30 & 0.27 & 170.49 & 0.21 & 0.23 & 184.80 & 0.21 & 0.17 \\
0.107 & 69.64 & 0.37 & 0.32 & 298.42 & 0.31 & 0.28 & 181.11 & 0.23 & 0.24 & 192.45 & 0.22 & 0.18 \\
0.115 & 73.51 & 0.39 & 0.34 & 312.20 & 0.33 & 0.30 & 192.15 & 0.24 & 0.26 & 199.78 & 0.23 & 0.19 \\
0.123 & 77.44 & 0.41 & 0.36 & 325.60 & 0.34 & 0.31 & 203.58 & 0.25 & 0.27 & 206.68 & 0.24 & 0.19 \\
0.132 & 81.40 & 0.43 & 0.37 & 338.41 & 0.36 & 0.32 & 215.34 & 0.27 & 0.29 & 213.07 & 0.24 & 0.20 \\
0.142 & 85.35 & 0.45 & 0.39 & 350.42 & 0.37 & 0.33 & 227.37 & 0.28 & 0.31 & 218.90 & 0.25 & 0.21 \\
0.152 & 89.25 & 0.47 & 0.41 & 361.41 & 0.38 & 0.34 & 239.58 & 0.30 & 0.32 & 224.11 & 0.26 & 0.21 \\
0.163 & 93.04 & 0.49 & 0.43 & 371.16 & 0.39 & 0.35 & 251.87 & 0.31 & 0.34 & 228.71 & 0.26 & 0.21 \\
0.174 & 96.69 & 0.51 & 0.44 & 379.47 & 0.40 & 0.36 & 264.13 & 0.33 & 0.36 & 232.73 & 0.27 & 0.22 \\
0.187 & 100.13 & 0.53 & 0.46 & 386.22 & 0.41 & 0.37 & 276.22 & 0.34 & 0.37 & 236.25 & 0.27 & 0.22 \\
0.2 & 103.32 & 0.55 & 0.48 & 391.31 & 0.41 & 0.37 & 287.99 & 0.36 & 0.39 & 239.35 & 0.27 & 0.22 \\
0.215 & 106.23 & 0.56 & 0.49 & 394.73 & 0.42 & 0.37 & 299.26 & 0.37 & 0.40 & 242.14 & 0.28 & 0.23 \\
0.23 & 108.82 & 0.58 & 0.50 & 396.57 & 0.42 & 0.38 & 309.87 & 0.39 & 0.42 & 244.74 & 0.28 & 0.23 \\
0.247 & 111.10 & 0.59 & 0.51 & 397.00 & 0.42 & 0.38 & 319.66 & 0.40 & 0.43 & 247.19 & 0.28 & 0.23 \\
0.265 & 113.09 & 0.60 & 0.52 & 396.27 & 0.42 & 0.38 & 328.47 & 0.41 & 0.44 & 249.50 & 0.28 & 0.23 \\
0.284 & 114.83 & 0.61 & 0.53 & 394.67 & 0.42 & 0.37 & 336.18 & 0.42 & 0.45 & 251.63 & 0.29 & 0.24 \\
0.304 & 116.40 & 0.62 & 0.54 & 392.49 & 0.41 & 0.37 & 342.73 & 0.43 & 0.46 & 253.49 & 0.29 & 0.24 \\
0.326 & 117.90 & 0.63 & 0.54 & 389.98 & 0.41 & 0.37 & 348.09 & 0.43 & 0.47 & 254.97 & 0.29 & 0.24 \\
0.349 & 119.45 & 0.63 & 0.55 & 387.35 & 0.41 & 0.37 & 352.32 & 0.44 & 0.48 & 255.96 & 0.29 & 0.24 \\
0.374 & 121.16 & 0.64 & 0.56 & 384.68 & 0.41 & 0.36 & 355.53 & 0.44 & 0.48 & 256.40 & 0.29 & 0.24 \\
0.401 & 123.13 & 0.65 & 0.57 & 382.04 & 0.40 & 0.36 & 357.88 & 0.45 & 0.48 & 256.28 & 0.29 & 0.24 \\
0.43 & 125.41 & 0.67 & 0.58 & 379.40 & 0.40 & 0.36 & 359.58 & 0.45 & 0.48 & 255.68 & 0.29 & 0.24 \\
0.461 & 128.02 & 0.68 & 0.59 & 376.77 & 0.40 & 0.36 & 360.78 & 0.45 & 0.49 & 254.74 & 0.29 & 0.24 \\
0.494 & 130.94 & 0.70 & 0.60 & 374.14 & 0.39 & 0.35 & 361.63 & 0.45 & 0.49 & 253.67 & 0.29 & 0.24 \\
0.53 & 134.11 & 0.71 & 0.62 & 371.51 & 0.39 & 0.35 & 362.18 & 0.45 & 0.49 & 252.73 & 0.29 & 0.24 \\
0.568 & 137.45 & 0.73 & 0.63 & 368.92 & 0.39 & 0.35 & 362.38 & 0.45 & 0.49 & 252.16 & 0.29 & 0.24 \\
0.608 & 140.87 & 0.75 & 0.65 & 366.39 & 0.39 & 0.35 & 362.10 & 0.45 & 0.49 & 252.21 & 0.29 & 0.24 \\
0.652 & 144.27 & 0.77 & 0.66 & 363.90 & 0.38 & 0.34 & 361.17 & 0.45 & 0.49 & 253.01 & 0.29 & 0.24 \\
0.699 & 147.54 & 0.78 & 0.68 & 361.43 & 0.38 & 0.34 & 359.39 & 0.45 & 0.48 & 254.66 & 0.29 & 0.24 \\
0.749 & 150.61 & 0.80 & 0.69 & 358.90 & 0.38 & 0.34 & 356.58 & 0.44 & 0.48 & 257.13 & 0.29 & 0.24 \\
0.803 & 153.38 & 0.81 & 0.71 & 356.20 & 0.38 & 0.34 & 352.66 & 0.44 & 0.48 & 260.36 & 0.30 & 0.24 \\
0.861 & 155.78 & 0.83 & 0.72 & 353.23 & 0.37 & 0.33 & 347.57 & 0.43 & 0.47 & 264.21 & 0.30 & 0.25 \\
0.923 & 157.79 & 0.84 & 0.73 & 349.88 & 0.37 & 0.33 & 341.41 & 0.42 & 0.46 & 268.55 & 0.31 & 0.25 \\
0.989 & 159.39 & 0.85 & 0.73 & 346.08 & 0.36 & 0.33 & 334.34 & 0.42 & 0.45 & 273.19 & 0.31 & 0.26 \\
1.06 & 160.61 & 0.85 & 0.74 & 341.83 & 0.36 & 0.32 & 326.60 & 0.41 & 0.44 & 277.99 & 0.32 & 0.26 \\
1.136 & 161.50 & 0.86 & 0.74 & 337.16 & 0.36 & 0.32 & 318.50 & 0.40 & 0.43 & 282.75 & 0.32 & 0.27 \\
1.218 & 162.14 & 0.86 & 0.75 & 332.18 & 0.35 & 0.31 & 310.34 & 0.39 & 0.42 & 287.31 & 0.33 & 0.27 \\
1.306 & 162.63 & 0.86 & 0.75 & 327.02 & 0.34 & 0.31 & 302.42 & 0.38 & 0.41 & 291.50 & 0.33 & 0.27 \\
1.399 & 163.04 & 0.87 & 0.75 & 321.84 & 0.34 & 0.30 & 294.95 & 0.37 & 0.40 & 295.17 & 0.34 & 0.28 \\
1.5 & 163.44 & 0.87 & 0.75 & 316.79 & 0.33 & 0.30 & 288.09 & 0.36 & 0.39 & 298.16 & 0.34 & 0.28 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{NGC5908}&\multicolumn{3}{|c|}{NGC5971}&\multicolumn{3}{|c|}{NGC5980}&\multicolumn{3}{|c|}{NGC5987}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 165.56 & 0.20 & 0.16 & 74.61 & 0.26 & 0.19 & 53.22 & 0.13 & 0.09 & 236.21 & 0.44 & 0.26 \\
0.054 & 173.07 & 0.21 & 0.17 & 79.48 & 0.28 & 0.20 & 56.77 & 0.14 & 0.09 & 245.26 & 0.45 & 0.27 \\
0.057 & 180.35 & 0.22 & 0.17 & 84.60 & 0.30 & 0.21 & 60.53 & 0.15 & 0.10 & 253.72 & 0.47 & 0.28 \\
0.062 & 187.28 & 0.22 & 0.18 & 89.97 & 0.32 & 0.23 & 64.50 & 0.16 & 0.10 & 261.43 & 0.48 & 0.29 \\
0.066 & 193.75 & 0.23 & 0.19 & 95.58 & 0.33 & 0.24 & 68.68 & 0.17 & 0.11 & 268.28 & 0.50 & 0.29 \\
0.071 & 199.64 & 0.24 & 0.19 & 101.43 & 0.36 & 0.25 & 73.08 & 0.18 & 0.12 & 274.14 & 0.51 & 0.30 \\
0.076 & 204.84 & 0.25 & 0.20 & 107.48 & 0.38 & 0.27 & 77.68 & 0.19 & 0.13 & 278.96 & 0.52 & 0.31 \\
0.081 & 209.27 & 0.25 & 0.20 & 113.73 & 0.40 & 0.29 & 82.48 & 0.20 & 0.13 & 282.73 & 0.52 & 0.31 \\
0.087 & 212.86 & 0.26 & 0.20 & 120.14 & 0.42 & 0.30 & 87.47 & 0.21 & 0.14 & 285.48 & 0.53 & 0.31 \\
0.093 & 215.61 & 0.26 & 0.21 & 126.67 & 0.44 & 0.32 & 92.65 & 0.22 & 0.15 & 287.34 & 0.53 & 0.31 \\
0.1 & 217.57 & 0.26 & 0.21 & 133.27 & 0.47 & 0.33 & 97.97 & 0.24 & 0.16 & 288.48 & 0.53 & 0.32 \\
0.107 & 218.83 & 0.26 & 0.21 & 139.89 & 0.49 & 0.35 & 103.44 & 0.25 & 0.17 & 289.10 & 0.54 & 0.32 \\
0.115 & 219.58 & 0.26 & 0.21 & 146.46 & 0.51 & 0.37 & 109.00 & 0.26 & 0.18 & 289.41 & 0.54 & 0.32 \\
0.123 & 220.03 & 0.26 & 0.21 & 152.90 & 0.54 & 0.38 & 114.64 & 0.28 & 0.19 & 289.60 & 0.54 & 0.32 \\
0.132 & 220.44 & 0.26 & 0.21 & 159.16 & 0.56 & 0.40 & 120.31 & 0.29 & 0.19 & 289.77 & 0.54 & 0.32 \\
0.142 & 221.04 & 0.26 & 0.21 & 165.13 & 0.58 & 0.41 & 125.97 & 0.31 & 0.20 & 289.97 & 0.54 & 0.32 \\
0.152 & 222.05 & 0.27 & 0.21 & 170.75 & 0.60 & 0.43 & 131.58 & 0.32 & 0.21 & 290.18 & 0.54 & 0.32 \\
0.163 & 223.63 & 0.27 & 0.21 & 175.95 & 0.62 & 0.44 & 137.10 & 0.33 & 0.22 & 290.31 & 0.54 & 0.32 \\
0.174 & 225.83 & 0.27 & 0.22 & 180.66 & 0.63 & 0.45 & 142.47 & 0.35 & 0.23 & 290.29 & 0.54 & 0.32 \\
0.187 & 228.66 & 0.27 & 0.22 & 184.83 & 0.65 & 0.46 & 147.68 & 0.36 & 0.24 & 290.02 & 0.54 & 0.32 \\
0.2 & 232.05 & 0.28 & 0.22 & 188.45 & 0.66 & 0.47 & 152.68 & 0.37 & 0.25 & 289.47 & 0.54 & 0.32 \\
0.215 & 235.92 & 0.28 & 0.23 & 191.50 & 0.67 & 0.48 & 157.46 & 0.38 & 0.25 & 288.65 & 0.54 & 0.32 \\
0.23 & 240.14 & 0.29 & 0.23 & 194.00 & 0.68 & 0.49 & 162.00 & 0.39 & 0.26 & 287.64 & 0.53 & 0.31 \\
0.247 & 244.61 & 0.29 & 0.23 & 196.00 & 0.69 & 0.49 & 166.29 & 0.40 & 0.27 & 286.53 & 0.53 & 0.31 \\
0.265 & 249.23 & 0.30 & 0.24 & 197.52 & 0.69 & 0.50 & 170.32 & 0.41 & 0.28 & 285.43 & 0.53 & 0.31 \\
0.284 & 253.91 & 0.30 & 0.24 & 198.63 & 0.70 & 0.50 & 174.07 & 0.42 & 0.28 & 284.47 & 0.53 & 0.31 \\
0.304 & 258.60 & 0.31 & 0.25 & 199.39 & 0.70 & 0.50 & 177.54 & 0.43 & 0.29 & 283.69 & 0.53 & 0.31 \\
0.326 & 263.24 & 0.32 & 0.25 & 199.86 & 0.70 & 0.50 & 180.72 & 0.44 & 0.29 & 283.11 & 0.52 & 0.31 \\
0.349 & 267.82 & 0.32 & 0.26 & 200.10 & 0.70 & 0.50 & 183.58 & 0.45 & 0.30 & 282.68 & 0.52 & 0.31 \\
0.374 & 272.30 & 0.33 & 0.26 & 200.18 & 0.70 & 0.50 & 186.14 & 0.45 & 0.30 & 282.31 & 0.52 & 0.31 \\
0.401 & 276.67 & 0.33 & 0.27 & 200.19 & 0.70 & 0.50 & 188.43 & 0.46 & 0.30 & 281.86 & 0.52 & 0.31 \\
0.43 & 280.88 & 0.34 & 0.27 & 200.18 & 0.70 & 0.50 & 190.50 & 0.46 & 0.31 & 281.21 & 0.52 & 0.31 \\
0.461 & 284.88 & 0.34 & 0.27 & 200.20 & 0.70 & 0.50 & 192.45 & 0.47 & 0.31 & 280.27 & 0.52 & 0.31 \\
0.494 & 288.60 & 0.35 & 0.28 & 200.27 & 0.70 & 0.50 & 194.41 & 0.47 & 0.31 & 278.96 & 0.52 & 0.31 \\
0.53 & 291.94 & 0.35 & 0.28 & 200.39 & 0.70 & 0.50 & 196.48 & 0.48 & 0.32 & 277.30 & 0.51 & 0.30 \\
0.568 & 294.84 & 0.35 & 0.28 & 200.52 & 0.70 & 0.50 & 198.80 & 0.48 & 0.32 & 275.32 & 0.51 & 0.30 \\
0.608 & 297.24 & 0.36 & 0.29 & 200.62 & 0.70 & 0.50 & 201.41 & 0.49 & 0.33 & 273.11 & 0.51 & 0.30 \\
0.652 & 299.14 & 0.36 & 0.29 & 200.63 & 0.70 & 0.50 & 204.36 & 0.50 & 0.33 & 270.81 & 0.50 & 0.30 \\
0.699 & 300.59 & 0.36 & 0.29 & 200.51 & 0.70 & 0.50 & 207.60 & 0.50 & 0.34 & 268.54 & 0.50 & 0.29 \\
0.749 & 301.68 & 0.36 & 0.29 & 200.24 & 0.70 & 0.50 & 211.05 & 0.51 & 0.34 & 266.43 & 0.49 & 0.29 \\
0.803 & 302.55 & 0.36 & 0.29 & 199.78 & 0.70 & 0.50 & 214.61 & 0.52 & 0.35 & 264.55 & 0.49 & 0.29 \\
0.861 & 303.33 & 0.36 & 0.29 & 199.12 & 0.70 & 0.50 & 218.14 & 0.53 & 0.35 & 262.91 & 0.49 & 0.29 \\
0.923 & 304.13 & 0.36 & 0.29 & 198.22 & 0.70 & 0.50 & 221.52 & 0.54 & 0.36 & 261.49 & 0.48 & 0.29 \\
0.989 & 305.00 & 0.37 & 0.29 & 197.06 & 0.69 & 0.50 & 224.65 & 0.55 & 0.36 & 260.18 & 0.48 & 0.28 \\
1.06 & 305.94 & 0.37 & 0.29 & 195.62 & 0.69 & 0.49 & 227.44 & 0.55 & 0.37 & 258.87 & 0.48 & 0.28 \\
1.136 & 306.86 & 0.37 & 0.29 & 193.89 & 0.68 & 0.49 & 229.84 & 0.56 & 0.37 & 257.39 & 0.48 & 0.28 \\
1.218 & 307.64 & 0.37 & 0.30 & 191.89 & 0.67 & 0.48 & 231.81 & 0.56 & 0.37 & 255.63 & 0.47 & 0.28 \\
1.306 & 308.15 & 0.37 & 0.30 & 189.67 & 0.67 & 0.48 & 233.34 & 0.57 & 0.38 & 253.48 & 0.47 & 0.28 \\
1.399 & 308.23 & 0.37 & 0.30 & 187.31 & 0.66 & 0.47 & 234.44 & 0.57 & 0.38 & 250.87 & 0.47 & 0.27 \\
1.5 & 307.75 & 0.37 & 0.30 & 184.93 & 0.65 & 0.46 & 235.10 & 0.57 & 0.38 & 247.80 & 0.46 & 0.27 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{NGC6020}&\multicolumn{3}{|c|}{NGC6021}&\multicolumn{3}{|c|}{NGC6032}&\multicolumn{3}{|c|}{NGC6060}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 186.22 & 0.53 & 0.39 & 88.01 & 0.20 & 0.18 & 48.82 & 0.48 & 0.22 & 132.28 & 0.26 & 0.23 \\
0.054 & 196.88 & 0.57 & 0.41 & 94.06 & 0.22 & 0.19 & 51.44 & 0.50 & 0.23 & 139.68 & 0.28 & 0.24 \\
0.057 & 207.77 & 0.60 & 0.43 & 100.50 & 0.23 & 0.20 & 54.08 & 0.53 & 0.24 & 147.19 & 0.29 & 0.25 \\
0.062 & 218.81 & 0.63 & 0.46 & 107.33 & 0.25 & 0.21 & 56.72 & 0.56 & 0.25 & 154.78 & 0.31 & 0.26 \\
0.066 & 229.91 & 0.66 & 0.48 & 114.58 & 0.26 & 0.23 & 59.33 & 0.58 & 0.26 & 162.37 & 0.32 & 0.28 \\
0.071 & 240.95 & 0.69 & 0.50 & 122.25 & 0.28 & 0.24 & 61.89 & 0.61 & 0.27 & 169.88 & 0.34 & 0.29 \\
0.076 & 251.82 & 0.72 & 0.53 & 130.35 & 0.30 & 0.26 & 64.35 & 0.63 & 0.28 & 177.24 & 0.35 & 0.30 \\
0.081 & 262.37 & 0.75 & 0.55 & 138.90 & 0.32 & 0.28 & 66.70 & 0.65 & 0.29 & 184.36 & 0.37 & 0.31 \\
0.087 & 272.47 & 0.78 & 0.57 & 147.88 & 0.34 & 0.30 & 68.88 & 0.68 & 0.30 & 191.14 & 0.38 & 0.33 \\
0.093 & 281.97 & 0.81 & 0.59 & 157.29 & 0.36 & 0.31 & 70.89 & 0.70 & 0.31 & 197.50 & 0.40 & 0.34 \\
0.1 & 290.73 & 0.83 & 0.61 & 167.13 & 0.38 & 0.33 & 72.70 & 0.71 & 0.32 & 203.37 & 0.41 & 0.35 \\
0.107 & 298.65 & 0.86 & 0.62 & 177.37 & 0.41 & 0.36 & 74.30 & 0.73 & 0.33 & 208.66 & 0.42 & 0.36 \\
0.115 & 305.63 & 0.88 & 0.64 & 187.98 & 0.43 & 0.38 & 75.69 & 0.74 & 0.33 & 213.33 & 0.43 & 0.36 \\
0.123 & 311.65 & 0.89 & 0.65 & 198.91 & 0.46 & 0.40 & 76.90 & 0.75 & 0.34 & 217.35 & 0.43 & 0.37 \\
0.132 & 316.70 & 0.91 & 0.66 & 210.11 & 0.48 & 0.42 & 77.95 & 0.76 & 0.34 & 220.69 & 0.44 & 0.38 \\
0.142 & 320.87 & 0.92 & 0.67 & 221.52 & 0.51 & 0.44 & 78.88 & 0.77 & 0.35 & 223.33 & 0.45 & 0.38 \\
0.152 & 324.27 & 0.93 & 0.68 & 233.03 & 0.54 & 0.47 & 79.74 & 0.78 & 0.35 & 225.26 & 0.45 & 0.38 \\
0.163 & 327.03 & 0.94 & 0.68 & 244.56 & 0.56 & 0.49 & 80.56 & 0.79 & 0.36 & 226.47 & 0.45 & 0.39 \\
0.174 & 329.30 & 0.95 & 0.69 & 255.98 & 0.59 & 0.51 & 81.36 & 0.80 & 0.36 & 226.93 & 0.45 & 0.39 \\
0.187 & 331.20 & 0.95 & 0.69 & 267.15 & 0.61 & 0.54 & 82.15 & 0.81 & 0.36 & 226.60 & 0.45 & 0.39 \\
0.2 & 332.79 & 0.96 & 0.70 & 277.95 & 0.64 & 0.56 & 82.91 & 0.81 & 0.37 & 225.46 & 0.45 & 0.38 \\
0.215 & 334.08 & 0.96 & 0.70 & 288.22 & 0.66 & 0.58 & 83.62 & 0.82 & 0.37 & 223.51 & 0.45 & 0.38 \\
0.23 & 335.02 & 0.96 & 0.70 & 297.82 & 0.68 & 0.60 & 84.24 & 0.83 & 0.37 & 220.82 & 0.44 & 0.38 \\
0.247 & 335.57 & 0.96 & 0.70 & 306.62 & 0.70 & 0.61 & 84.75 & 0.83 & 0.38 & 217.49 & 0.44 & 0.37 \\
0.265 & 335.71 & 0.96 & 0.70 & 314.51 & 0.72 & 0.63 & 85.11 & 0.84 & 0.38 & 213.74 & 0.43 & 0.36 \\
0.284 & 335.45 & 0.96 & 0.70 & 321.42 & 0.74 & 0.64 & 85.35 & 0.84 & 0.38 & 209.78 & 0.42 & 0.36 \\
0.304 & 334.86 & 0.96 & 0.70 & 327.31 & 0.75 & 0.66 & 85.49 & 0.84 & 0.38 & 205.87 & 0.41 & 0.35 \\
0.326 & 334.02 & 0.96 & 0.70 & 332.22 & 0.76 & 0.67 & 85.57 & 0.84 & 0.38 & 202.23 & 0.40 & 0.34 \\
0.349 & 333.05 & 0.96 & 0.70 & 336.19 & 0.77 & 0.67 & 85.68 & 0.84 & 0.38 & 199.00 & 0.40 & 0.34 \\
0.374 & 332.00 & 0.95 & 0.69 & 339.33 & 0.78 & 0.68 & 85.91 & 0.84 & 0.38 & 196.27 & 0.39 & 0.33 \\
0.401 & 330.88 & 0.95 & 0.69 & 341.76 & 0.78 & 0.68 & 86.33 & 0.85 & 0.38 & 194.03 & 0.39 & 0.33 \\
0.43 & 329.66 & 0.95 & 0.69 & 343.60 & 0.79 & 0.69 & 87.04 & 0.85 & 0.39 & 192.27 & 0.38 & 0.33 \\
0.461 & 328.28 & 0.94 & 0.69 & 344.95 & 0.79 & 0.69 & 88.08 & 0.86 & 0.39 & 190.94 & 0.38 & 0.33 \\
0.494 & 326.64 & 0.94 & 0.68 & 345.89 & 0.79 & 0.69 & 89.49 & 0.88 & 0.40 & 190.04 & 0.38 & 0.32 \\
0.53 & 324.70 & 0.93 & 0.68 & 346.44 & 0.80 & 0.69 & 91.27 & 0.90 & 0.40 & 189.60 & 0.38 & 0.32 \\
0.568 & 322.42 & 0.93 & 0.67 & 346.61 & 0.80 & 0.69 & 93.39 & 0.92 & 0.41 & 189.67 & 0.38 & 0.32 \\
0.608 & 319.82 & 0.92 & 0.67 & 346.39 & 0.80 & 0.69 & 95.83 & 0.94 & 0.42 & 190.31 & 0.38 & 0.32 \\
0.652 & 316.93 & 0.91 & 0.66 & 345.79 & 0.79 & 0.69 & 98.53 & 0.97 & 0.44 & 191.57 & 0.38 & 0.33 \\
0.699 & 313.81 & 0.90 & 0.66 & 344.79 & 0.79 & 0.69 & 101.44 & 1.00 & 0.45 & 193.48 & 0.39 & 0.33 \\
0.749 & 310.49 & 0.89 & 0.65 & 343.38 & 0.79 & 0.69 & 104.48 & 1.03 & 0.46 & 196.04 & 0.39 & 0.33 \\
0.803 & 307.01 & 0.88 & 0.64 & 341.57 & 0.78 & 0.68 & 107.59 & 1.06 & 0.48 & 199.21 & 0.40 & 0.34 \\
0.861 & 303.37 & 0.87 & 0.63 & 339.33 & 0.78 & 0.68 & 110.69 & 1.09 & 0.49 & 202.93 & 0.41 & 0.35 \\
0.923 & 299.56 & 0.86 & 0.63 & 336.66 & 0.77 & 0.67 & 113.68 & 1.12 & 0.50 & 207.10 & 0.41 & 0.35 \\
0.989 & 295.59 & 0.85 & 0.62 & 333.55 & 0.77 & 0.67 & 116.48 & 1.14 & 0.52 & 211.59 & 0.42 & 0.36 \\
1.06 & 291.46 & 0.84 & 0.61 & 330.02 & 0.76 & 0.66 & 118.99 & 1.17 & 0.53 & 216.28 & 0.43 & 0.37 \\
1.136 & 287.16 & 0.82 & 0.60 & 326.10 & 0.75 & 0.65 & 121.13 & 1.19 & 0.54 & 220.98 & 0.44 & 0.38 \\
1.218 & 282.72 & 0.81 & 0.59 & 321.86 & 0.74 & 0.64 & 122.80 & 1.21 & 0.54 & 225.53 & 0.45 & 0.38 \\
1.306 & 278.14 & 0.80 & 0.58 & 317.40 & 0.73 & 0.64 & 123.94 & 1.22 & 0.55 & 229.72 & 0.46 & 0.39 \\
1.399 & 273.41 & 0.79 & 0.57 & 312.84 & 0.72 & 0.63 & 124.50 & 1.22 & 0.55 & 233.37 & 0.47 & 0.40 \\
1.5 & 268.54 & 0.77 & 0.56 & 308.30 & 0.71 & 0.62 & 124.44 & 1.22 & 0.55 & 236.26 & 0.47 & 0.40 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{NGC6063}&\multicolumn{3}{|c|}{NGC6081}&\multicolumn{3}{|c|}{NGC6125}&\multicolumn{3}{|c|}{NGC6132}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 44.72 & 0.10 & 0.09 & 121.23 & 0.25 & 0.22 & 342.28 & 0.47 & 0.33 & 71.97 & 0.15 & 0.17 \\
0.054 & 46.62 & 0.10 & 0.10 & 129.04 & 0.27 & 0.23 & 360.01 & 0.50 & 0.34 & 74.82 & 0.16 & 0.17 \\
0.057 & 48.48 & 0.10 & 0.10 & 137.24 & 0.29 & 0.24 & 377.69 & 0.52 & 0.36 & 77.48 & 0.16 & 0.18 \\
0.062 & 50.28 & 0.11 & 0.11 & 145.80 & 0.31 & 0.26 & 395.11 & 0.54 & 0.38 & 79.89 & 0.17 & 0.18 \\
0.066 & 52.01 & 0.11 & 0.11 & 154.70 & 0.32 & 0.28 & 412.02 & 0.57 & 0.39 & 81.98 & 0.17 & 0.19 \\
0.071 & 53.66 & 0.11 & 0.11 & 163.92 & 0.34 & 0.29 & 428.14 & 0.59 & 0.41 & 83.70 & 0.18 & 0.19 \\
0.076 & 55.23 & 0.12 & 0.12 & 173.41 & 0.36 & 0.31 & 443.19 & 0.61 & 0.42 & 85.01 & 0.18 & 0.20 \\
0.081 & 56.74 & 0.12 & 0.12 & 183.14 & 0.38 & 0.33 & 456.86 & 0.63 & 0.44 & 85.86 & 0.18 & 0.20 \\
0.087 & 58.19 & 0.12 & 0.12 & 193.03 & 0.40 & 0.34 & 468.87 & 0.65 & 0.45 & 86.25 & 0.18 & 0.20 \\
0.093 & 59.60 & 0.13 & 0.13 & 203.01 & 0.43 & 0.36 & 478.96 & 0.66 & 0.46 & 86.19 & 0.18 & 0.20 \\
0.1 & 61.00 & 0.13 & 0.13 & 213.00 & 0.45 & 0.38 & 486.94 & 0.67 & 0.47 & 85.74 & 0.18 & 0.20 \\
0.107 & 62.41 & 0.13 & 0.13 & 222.89 & 0.47 & 0.40 & 492.71 & 0.68 & 0.47 & 85.01 & 0.18 & 0.20 \\
0.115 & 63.83 & 0.14 & 0.13 & 232.58 & 0.49 & 0.41 & 496.28 & 0.68 & 0.48 & 84.13 & 0.18 & 0.19 \\
0.123 & 65.27 & 0.14 & 0.14 & 241.94 & 0.51 & 0.43 & 497.81 & 0.69 & 0.48 & 83.27 & 0.18 & 0.19 \\
0.132 & 66.72 & 0.14 & 0.14 & 250.87 & 0.53 & 0.45 & 497.62 & 0.69 & 0.48 & 82.60 & 0.18 & 0.19 \\
0.142 & 68.17 & 0.15 & 0.14 & 259.25 & 0.54 & 0.46 & 496.12 & 0.68 & 0.47 & 82.28 & 0.18 & 0.19 \\
0.152 & 69.59 & 0.15 & 0.15 & 266.99 & 0.56 & 0.48 & 493.81 & 0.68 & 0.47 & 82.44 & 0.18 & 0.19 \\
0.163 & 70.97 & 0.15 & 0.15 & 274.03 & 0.57 & 0.49 & 491.16 & 0.68 & 0.47 & 83.16 & 0.18 & 0.19 \\
0.174 & 72.30 & 0.16 & 0.15 & 280.33 & 0.59 & 0.50 & 488.54 & 0.67 & 0.47 & 84.45 & 0.18 & 0.20 \\
0.187 & 73.56 & 0.16 & 0.15 & 285.92 & 0.60 & 0.51 & 486.15 & 0.67 & 0.47 & 86.31 & 0.18 & 0.20 \\
0.2 & 74.78 & 0.16 & 0.16 & 290.84 & 0.61 & 0.52 & 484.00 & 0.67 & 0.46 & 88.68 & 0.19 & 0.20 \\
0.215 & 75.98 & 0.16 & 0.16 & 295.21 & 0.62 & 0.53 & 481.91 & 0.66 & 0.46 & 91.52 & 0.19 & 0.21 \\
0.23 & 77.20 & 0.17 & 0.16 & 299.12 & 0.63 & 0.53 & 479.63 & 0.66 & 0.46 & 94.80 & 0.20 & 0.22 \\
0.247 & 78.50 & 0.17 & 0.17 & 302.70 & 0.63 & 0.54 & 476.92 & 0.66 & 0.46 & 98.45 & 0.21 & 0.23 \\
0.265 & 79.92 & 0.17 & 0.17 & 306.03 & 0.64 & 0.55 & 473.61 & 0.65 & 0.45 & 102.44 & 0.22 & 0.24 \\
0.284 & 81.51 & 0.18 & 0.17 & 309.15 & 0.65 & 0.55 & 469.67 & 0.65 & 0.45 & 106.72 & 0.23 & 0.25 \\
0.304 & 83.31 & 0.18 & 0.18 & 312.03 & 0.65 & 0.56 & 465.19 & 0.64 & 0.45 & 111.25 & 0.24 & 0.26 \\
0.326 & 85.33 & 0.18 & 0.18 & 314.59 & 0.66 & 0.56 & 460.34 & 0.63 & 0.44 & 115.96 & 0.25 & 0.27 \\
0.349 & 87.57 & 0.19 & 0.18 & 316.74 & 0.66 & 0.56 & 455.34 & 0.63 & 0.44 & 120.81 & 0.26 & 0.28 \\
0.374 & 90.02 & 0.19 & 0.19 & 318.35 & 0.67 & 0.57 & 450.38 & 0.62 & 0.43 & 125.71 & 0.27 & 0.29 \\
0.401 & 92.66 & 0.20 & 0.20 & 319.36 & 0.67 & 0.57 & 445.60 & 0.61 & 0.43 & 130.61 & 0.28 & 0.30 \\
0.43 & 95.47 & 0.21 & 0.20 & 319.70 & 0.67 & 0.57 & 441.03 & 0.61 & 0.42 & 135.44 & 0.29 & 0.31 \\
0.461 & 98.42 & 0.21 & 0.21 & 319.39 & 0.67 & 0.57 & 436.64 & 0.60 & 0.42 & 140.12 & 0.30 & 0.32 \\
0.494 & 101.51 & 0.22 & 0.21 & 318.46 & 0.67 & 0.57 & 432.37 & 0.60 & 0.41 & 144.58 & 0.31 & 0.33 \\
0.53 & 104.73 & 0.22 & 0.22 & 316.98 & 0.66 & 0.56 & 428.11 & 0.59 & 0.41 & 148.78 & 0.32 & 0.34 \\
0.568 & 108.08 & 0.23 & 0.23 & 315.06 & 0.66 & 0.56 & 423.82 & 0.58 & 0.41 & 152.67 & 0.33 & 0.35 \\
0.608 & 111.59 & 0.24 & 0.23 & 312.80 & 0.66 & 0.56 & 419.46 & 0.58 & 0.40 & 156.23 & 0.33 & 0.36 \\
0.652 & 115.27 & 0.25 & 0.24 & 310.26 & 0.65 & 0.55 & 415.01 & 0.57 & 0.40 & 159.48 & 0.34 & 0.37 \\
0.699 & 119.14 & 0.26 & 0.25 & 307.49 & 0.65 & 0.55 & 410.43 & 0.57 & 0.39 & 162.45 & 0.35 & 0.38 \\
0.749 & 123.23 & 0.26 & 0.26 & 304.50 & 0.64 & 0.54 & 405.71 & 0.56 & 0.39 & 165.21 & 0.35 & 0.38 \\
0.803 & 127.53 & 0.27 & 0.27 & 301.27 & 0.63 & 0.54 & 400.82 & 0.55 & 0.38 & 167.85 & 0.36 & 0.39 \\
0.861 & 132.03 & 0.28 & 0.28 & 297.77 & 0.62 & 0.53 & 395.71 & 0.55 & 0.38 & 170.47 & 0.36 & 0.39 \\
0.923 & 136.69 & 0.29 & 0.29 & 293.98 & 0.62 & 0.52 & 390.41 & 0.54 & 0.37 & 173.15 & 0.37 & 0.40 \\
0.989 & 141.44 & 0.30 & 0.30 & 289.93 & 0.61 & 0.52 & 384.92 & 0.53 & 0.37 & 175.92 & 0.37 & 0.41 \\
1.06 & 146.22 & 0.31 & 0.31 & 285.65 & 0.60 & 0.51 & 379.31 & 0.52 & 0.36 & 178.77 & 0.38 & 0.41 \\
1.136 & 150.91 & 0.32 & 0.32 & 281.25 & 0.59 & 0.50 & 373.60 & 0.51 & 0.36 & 181.64 & 0.39 & 0.42 \\
1.218 & 155.39 & 0.33 & 0.33 & 276.82 & 0.58 & 0.49 & 367.83 & 0.51 & 0.35 & 184.40 & 0.39 & 0.43 \\
1.306 & 159.53 & 0.34 & 0.34 & 272.49 & 0.57 & 0.49 & 361.98 & 0.50 & 0.35 & 186.89 & 0.40 & 0.43 \\
1.399 & 163.21 & 0.35 & 0.34 & 268.41 & 0.56 & 0.48 & 355.97 & 0.49 & 0.34 & 188.95 & 0.40 & 0.44 \\
1.5 & 166.27 & 0.36 & 0.35 & 264.69 & 0.56 & 0.47 & 349.73 & 0.48 & 0.33 & 190.42 & 0.41 & 0.44 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{NGC6146}&\multicolumn{3}{|c|}{NGC6150}&\multicolumn{3}{|c|}{NGC6168}&\multicolumn{3}{|c|}{NGC6173}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 215.97 & 0.44 & 0.32 & 124.85 & 0.17 & 0.18 & 12.14 & 0.05 & 0.05 & 374.42 & 0.53 & 0.51 \\
0.054 & 229.86 & 0.46 & 0.34 & 133.16 & 0.19 & 0.19 & 12.85 & 0.06 & 0.05 & 390.04 & 0.55 & 0.54 \\
0.057 & 244.39 & 0.49 & 0.36 & 141.92 & 0.20 & 0.20 & 13.63 & 0.06 & 0.06 & 404.89 & 0.58 & 0.56 \\
0.062 & 259.53 & 0.52 & 0.38 & 151.13 & 0.21 & 0.21 & 14.48 & 0.07 & 0.06 & 418.71 & 0.60 & 0.57 \\
0.066 & 275.26 & 0.55 & 0.41 & 160.81 & 0.23 & 0.23 & 15.40 & 0.07 & 0.07 & 431.27 & 0.61 & 0.59 \\
0.071 & 291.50 & 0.59 & 0.43 & 170.92 & 0.24 & 0.24 & 16.40 & 0.08 & 0.07 & 442.33 & 0.63 & 0.61 \\
0.076 & 308.18 & 0.62 & 0.46 & 181.46 & 0.25 & 0.25 & 17.48 & 0.09 & 0.08 & 451.70 & 0.64 & 0.62 \\
0.081 & 325.20 & 0.66 & 0.48 & 192.40 & 0.27 & 0.27 & 18.65 & 0.09 & 0.08 & 459.28 & 0.65 & 0.63 \\
0.087 & 342.43 & 0.69 & 0.51 & 203.69 & 0.29 & 0.29 & 19.90 & 0.10 & 0.09 & 465.05 & 0.66 & 0.64 \\
0.093 & 359.72 & 0.73 & 0.53 & 215.29 & 0.30 & 0.30 & 21.25 & 0.11 & 0.09 & 469.10 & 0.67 & 0.64 \\
0.1 & 376.89 & 0.76 & 0.56 & 227.13 & 0.32 & 0.32 & 22.69 & 0.11 & 0.10 & 471.63 & 0.67 & 0.65 \\
0.107 & 393.72 & 0.79 & 0.58 & 239.13 & 0.34 & 0.34 & 24.23 & 0.12 & 0.11 & 472.96 & 0.67 & 0.65 \\
0.115 & 409.99 & 0.83 & 0.61 & 251.19 & 0.35 & 0.35 & 25.88 & 0.13 & 0.12 & 473.48 & 0.67 & 0.65 \\
0.123 & 425.45 & 0.86 & 0.63 & 263.21 & 0.37 & 0.37 & 27.64 & 0.14 & 0.13 & 473.57 & 0.67 & 0.65 \\
0.132 & 439.84 & 0.89 & 0.65 & 275.06 & 0.39 & 0.39 & 29.52 & 0.15 & 0.13 & 473.59 & 0.67 & 0.65 \\
0.142 & 452.92 & 0.91 & 0.67 & 286.62 & 0.40 & 0.40 & 31.51 & 0.16 & 0.14 & 473.75 & 0.67 & 0.65 \\
0.152 & 464.46 & 0.94 & 0.69 & 297.76 & 0.42 & 0.42 & 33.63 & 0.17 & 0.15 & 474.13 & 0.67 & 0.65 \\
0.163 & 474.30 & 0.96 & 0.70 & 308.34 & 0.43 & 0.43 & 35.88 & 0.18 & 0.16 & 474.67 & 0.67 & 0.65 \\
0.174 & 482.35 & 0.97 & 0.71 & 318.27 & 0.45 & 0.45 & 38.25 & 0.19 & 0.17 & 475.21 & 0.68 & 0.65 \\
0.187 & 488.61 & 0.99 & 0.72 & 327.46 & 0.46 & 0.46 & 40.76 & 0.21 & 0.19 & 475.54 & 0.68 & 0.65 \\
0.2 & 493.18 & 0.99 & 0.73 & 335.86 & 0.47 & 0.47 & 43.40 & 0.22 & 0.20 & 475.49 & 0.68 & 0.65 \\
0.215 & 496.29 & 1.00 & 0.73 & 343.48 & 0.48 & 0.48 & 46.17 & 0.23 & 0.21 & 474.92 & 0.68 & 0.65 \\
0.23 & 498.25 & 1.00 & 0.74 & 350.34 & 0.49 & 0.49 & 49.08 & 0.25 & 0.22 & 473.79 & 0.67 & 0.65 \\
0.247 & 499.41 & 1.01 & 0.74 & 356.55 & 0.50 & 0.50 & 52.10 & 0.26 & 0.24 & 472.12 & 0.67 & 0.65 \\
0.265 & 500.13 & 1.01 & 0.74 & 362.19 & 0.51 & 0.51 & 55.25 & 0.28 & 0.25 & 469.97 & 0.67 & 0.65 \\
0.284 & 500.68 & 1.01 & 0.74 & 367.36 & 0.52 & 0.52 & 58.51 & 0.30 & 0.27 & 467.42 & 0.66 & 0.64 \\
0.304 & 501.21 & 1.01 & 0.74 & 372.16 & 0.52 & 0.52 & 61.86 & 0.31 & 0.28 & 464.50 & 0.66 & 0.64 \\
0.326 & 501.73 & 1.01 & 0.74 & 376.59 & 0.53 & 0.53 & 65.30 & 0.33 & 0.30 & 461.22 & 0.66 & 0.63 \\
0.349 & 502.13 & 1.01 & 0.74 & 380.63 & 0.53 & 0.53 & 68.80 & 0.35 & 0.31 & 457.54 & 0.65 & 0.63 \\
0.374 & 502.21 & 1.01 & 0.74 & 384.19 & 0.54 & 0.54 & 72.34 & 0.37 & 0.33 & 453.40 & 0.64 & 0.62 \\
0.401 & 501.74 & 1.01 & 0.74 & 387.17 & 0.54 & 0.54 & 75.90 & 0.39 & 0.35 & 448.74 & 0.64 & 0.62 \\
0.43 & 500.53 & 1.01 & 0.74 & 389.47 & 0.55 & 0.55 & 79.45 & 0.40 & 0.36 & 443.57 & 0.63 & 0.61 \\
0.461 & 498.45 & 1.00 & 0.74 & 391.06 & 0.55 & 0.55 & 82.97 & 0.42 & 0.38 & 438.00 & 0.62 & 0.60 \\
0.494 & 495.45 & 1.00 & 0.73 & 391.94 & 0.55 & 0.55 & 86.44 & 0.44 & 0.40 & 432.20 & 0.61 & 0.59 \\
0.53 & 491.58 & 0.99 & 0.73 & 392.24 & 0.55 & 0.55 & 89.84 & 0.46 & 0.41 & 426.40 & 0.61 & 0.59 \\
0.568 & 486.93 & 0.98 & 0.72 & 392.13 & 0.55 & 0.55 & 93.15 & 0.47 & 0.43 & 420.86 & 0.60 & 0.58 \\
0.608 & 481.63 & 0.97 & 0.71 & 391.80 & 0.55 & 0.55 & 96.39 & 0.49 & 0.44 & 415.77 & 0.59 & 0.57 \\
0.652 & 475.84 & 0.96 & 0.70 & 391.47 & 0.55 & 0.55 & 99.54 & 0.51 & 0.45 & 411.23 & 0.58 & 0.56 \\
0.699 & 469.69 & 0.95 & 0.70 & 391.28 & 0.55 & 0.55 & 102.64 & 0.52 & 0.47 & 407.23 & 0.58 & 0.56 \\
0.749 & 463.29 & 0.93 & 0.69 & 391.30 & 0.55 & 0.55 & 105.69 & 0.54 & 0.48 & 403.64 & 0.57 & 0.55 \\
0.803 & 456.74 & 0.92 & 0.68 & 391.47 & 0.55 & 0.55 & 108.73 & 0.55 & 0.50 & 400.24 & 0.57 & 0.55 \\
0.861 & 450.14 & 0.91 & 0.67 & 391.67 & 0.55 & 0.55 & 111.76 & 0.57 & 0.51 & 396.77 & 0.56 & 0.54 \\
0.923 & 443.58 & 0.89 & 0.66 & 391.69 & 0.55 & 0.55 & 114.77 & 0.58 & 0.52 & 392.97 & 0.56 & 0.54 \\
0.989 & 437.18 & 0.88 & 0.65 & 391.34 & 0.55 & 0.55 & 117.76 & 0.60 & 0.54 & 388.62 & 0.55 & 0.53 \\
1.06 & 431.04 & 0.87 & 0.64 & 390.42 & 0.55 & 0.55 & 120.65 & 0.61 & 0.55 & 383.56 & 0.55 & 0.53 \\
1.136 & 425.23 & 0.86 & 0.63 & 388.79 & 0.55 & 0.55 & 123.37 & 0.63 & 0.56 & 377.75 & 0.54 & 0.52 \\
1.218 & 419.76 & 0.85 & 0.62 & 386.39 & 0.54 & 0.54 & 125.81 & 0.64 & 0.58 & 371.22 & 0.53 & 0.51 \\
1.306 & 414.58 & 0.84 & 0.61 & 383.23 & 0.54 & 0.54 & 127.88 & 0.65 & 0.58 & 364.12 & 0.52 & 0.50 \\
1.399 & 409.57 & 0.83 & 0.61 & 379.38 & 0.53 & 0.53 & 129.46 & 0.66 & 0.59 & 356.71 & 0.51 & 0.49 \\
1.5 & 404.55 & 0.82 & 0.60 & 374.95 & 0.53 & 0.53 & 130.46 & 0.66 & 0.60 & 349.25 & 0.50 & 0.48 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{NGC6186}&\multicolumn{3}{|c|}{NGC6278}&\multicolumn{3}{|c|}{NGC6301}&\multicolumn{3}{|c|}{NGC6310}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 108.50 & 0.32 & 0.28 & 88.67 & 0.12 & 0.14 & 69.73 & 0.10 & 0.08 & 80.50 & 0.14 & 0.15 \\
0.054 & 110.85 & 0.33 & 0.29 & 94.71 & 0.13 & 0.15 & 73.75 & 0.11 & 0.09 & 85.30 & 0.15 & 0.16 \\
0.057 & 112.66 & 0.34 & 0.29 & 101.11 & 0.14 & 0.16 & 77.86 & 0.12 & 0.09 & 90.25 & 0.16 & 0.16 \\
0.062 & 113.90 & 0.34 & 0.30 & 107.90 & 0.15 & 0.17 & 82.04 & 0.12 & 0.10 & 95.32 & 0.17 & 0.17 \\
0.066 & 114.56 & 0.34 & 0.30 & 115.09 & 0.16 & 0.18 & 86.25 & 0.13 & 0.10 & 100.48 & 0.18 & 0.18 \\
0.071 & 114.66 & 0.34 & 0.30 & 122.67 & 0.17 & 0.20 & 90.45 & 0.13 & 0.11 & 105.69 & 0.19 & 0.19 \\
0.076 & 114.29 & 0.34 & 0.30 & 130.66 & 0.18 & 0.21 & 94.59 & 0.14 & 0.11 & 110.90 & 0.20 & 0.20 \\
0.081 & 113.57 & 0.34 & 0.30 & 139.05 & 0.20 & 0.22 & 98.63 & 0.15 & 0.12 & 116.06 & 0.20 & 0.21 \\
0.087 & 112.66 & 0.34 & 0.29 & 147.84 & 0.21 & 0.24 & 102.50 & 0.15 & 0.12 & 121.10 & 0.21 & 0.22 \\
0.093 & 111.79 & 0.33 & 0.29 & 157.01 & 0.22 & 0.25 & 106.16 & 0.16 & 0.13 & 125.97 & 0.22 & 0.23 \\
0.1 & 111.14 & 0.33 & 0.29 & 166.54 & 0.24 & 0.27 & 109.56 & 0.16 & 0.13 & 130.58 & 0.23 & 0.24 \\
0.107 & 110.89 & 0.33 & 0.29 & 176.40 & 0.25 & 0.28 & 112.64 & 0.17 & 0.13 & 134.89 & 0.24 & 0.25 \\
0.115 & 111.18 & 0.33 & 0.29 & 186.54 & 0.26 & 0.30 & 115.40 & 0.17 & 0.14 & 138.82 & 0.24 & 0.25 \\
0.123 & 112.04 & 0.33 & 0.29 & 196.91 & 0.28 & 0.32 & 117.81 & 0.18 & 0.14 & 142.33 & 0.25 & 0.26 \\
0.132 & 113.47 & 0.34 & 0.30 & 207.44 & 0.29 & 0.33 & 119.90 & 0.18 & 0.14 & 145.39 & 0.26 & 0.27 \\
0.142 & 115.38 & 0.34 & 0.30 & 218.05 & 0.31 & 0.35 & 121.72 & 0.18 & 0.14 & 147.99 & 0.26 & 0.27 \\
0.152 & 117.69 & 0.35 & 0.31 & 228.64 & 0.32 & 0.37 & 123.35 & 0.18 & 0.15 & 150.17 & 0.27 & 0.27 \\
0.163 & 120.29 & 0.36 & 0.31 & 239.10 & 0.34 & 0.38 & 124.88 & 0.19 & 0.15 & 151.97 & 0.27 & 0.28 \\
0.174 & 123.05 & 0.37 & 0.32 & 249.32 & 0.35 & 0.40 & 126.43 & 0.19 & 0.15 & 153.45 & 0.27 & 0.28 \\
0.187 & 125.87 & 0.38 & 0.33 & 259.16 & 0.37 & 0.42 & 128.10 & 0.19 & 0.15 & 154.70 & 0.27 & 0.28 \\
0.2 & 128.65 & 0.38 & 0.34 & 268.50 & 0.38 & 0.43 & 129.96 & 0.19 & 0.15 & 155.80 & 0.28 & 0.28 \\
0.215 & 131.28 & 0.39 & 0.34 & 277.21 & 0.39 & 0.44 & 132.04 & 0.20 & 0.16 & 156.81 & 0.28 & 0.29 \\
0.23 & 133.65 & 0.40 & 0.35 & 285.20 & 0.40 & 0.46 & 134.35 & 0.20 & 0.16 & 157.76 & 0.28 & 0.29 \\
0.247 & 135.67 & 0.41 & 0.35 & 292.36 & 0.41 & 0.47 & 136.85 & 0.20 & 0.16 & 158.65 & 0.28 & 0.29 \\
0.265 & 137.26 & 0.41 & 0.36 & 298.63 & 0.42 & 0.48 & 139.48 & 0.21 & 0.17 & 159.45 & 0.28 & 0.29 \\
0.284 & 138.37 & 0.41 & 0.36 & 304.00 & 0.43 & 0.49 & 142.20 & 0.21 & 0.17 & 160.11 & 0.28 & 0.29 \\
0.304 & 138.96 & 0.42 & 0.36 & 308.46 & 0.44 & 0.49 & 144.98 & 0.22 & 0.17 & 160.58 & 0.28 & 0.29 \\
0.326 & 139.05 & 0.42 & 0.36 & 312.06 & 0.44 & 0.50 & 147.84 & 0.22 & 0.18 & 160.84 & 0.28 & 0.29 \\
0.349 & 138.68 & 0.41 & 0.36 & 314.84 & 0.45 & 0.50 & 150.82 & 0.22 & 0.18 & 160.87 & 0.28 & 0.29 \\
0.374 & 137.94 & 0.41 & 0.36 & 316.86 & 0.45 & 0.51 & 154.00 & 0.23 & 0.18 & 160.70 & 0.28 & 0.29 \\
0.401 & 136.93 & 0.41 & 0.36 & 318.18 & 0.45 & 0.51 & 157.47 & 0.23 & 0.19 & 160.40 & 0.28 & 0.29 \\
0.43 & 135.80 & 0.41 & 0.35 & 318.84 & 0.45 & 0.51 & 161.31 & 0.24 & 0.19 & 160.06 & 0.28 & 0.29 \\
0.461 & 134.68 & 0.40 & 0.35 & 318.88 & 0.45 & 0.51 & 165.63 & 0.25 & 0.20 & 159.82 & 0.28 & 0.29 \\
0.494 & 133.69 & 0.40 & 0.35 & 318.37 & 0.45 & 0.51 & 170.47 & 0.25 & 0.20 & 159.81 & 0.28 & 0.29 \\
0.53 & 132.92 & 0.40 & 0.35 & 317.38 & 0.45 & 0.51 & 175.87 & 0.26 & 0.21 & 160.17 & 0.28 & 0.29 \\
0.568 & 132.40 & 0.40 & 0.35 & 316.01 & 0.45 & 0.51 & 181.79 & 0.27 & 0.22 & 161.01 & 0.28 & 0.29 \\
0.608 & 132.17 & 0.40 & 0.34 & 314.39 & 0.45 & 0.50 & 188.20 & 0.28 & 0.22 & 162.40 & 0.29 & 0.30 \\
0.652 & 132.20 & 0.40 & 0.34 & 312.68 & 0.44 & 0.50 & 195.02 & 0.29 & 0.23 & 164.37 & 0.29 & 0.30 \\
0.699 & 132.47 & 0.40 & 0.35 & 311.01 & 0.44 & 0.50 & 202.17 & 0.30 & 0.24 & 166.91 & 0.29 & 0.31 \\
0.749 & 132.94 & 0.40 & 0.35 & 309.44 & 0.44 & 0.50 & 209.55 & 0.31 & 0.25 & 169.96 & 0.30 & 0.31 \\
0.803 & 133.57 & 0.40 & 0.35 & 307.99 & 0.44 & 0.49 & 217.06 & 0.32 & 0.26 & 173.44 & 0.31 & 0.32 \\
0.861 & 134.34 & 0.40 & 0.35 & 306.62 & 0.43 & 0.49 & 224.62 & 0.33 & 0.27 & 177.27 & 0.31 & 0.32 \\
0.923 & 135.20 & 0.40 & 0.35 & 305.18 & 0.43 & 0.49 & 232.12 & 0.35 & 0.28 & 181.31 & 0.32 & 0.33 \\
0.989 & 136.12 & 0.41 & 0.36 & 303.54 & 0.43 & 0.49 & 239.45 & 0.36 & 0.28 & 185.44 & 0.33 & 0.34 \\
1.06 & 137.04 & 0.41 & 0.36 & 301.50 & 0.43 & 0.48 & 246.52 & 0.37 & 0.29 & 189.50 & 0.33 & 0.35 \\
1.136 & 137.93 & 0.41 & 0.36 & 298.92 & 0.42 & 0.48 & 253.20 & 0.38 & 0.30 & 193.33 & 0.34 & 0.35 \\
1.218 & 138.69 & 0.41 & 0.36 & 295.68 & 0.42 & 0.47 & 259.37 & 0.39 & 0.31 & 196.75 & 0.35 & 0.36 \\
1.306 & 139.26 & 0.42 & 0.36 & 291.75 & 0.41 & 0.47 & 264.86 & 0.39 & 0.31 & 199.59 & 0.35 & 0.37 \\
1.399 & 139.52 & 0.42 & 0.36 & 287.17 & 0.41 & 0.46 & 269.53 & 0.40 & 0.32 & 201.68 & 0.36 & 0.37 \\
1.5 & 139.39 & 0.42 & 0.36 & 282.07 & 0.40 & 0.45 & 273.17 & 0.41 & 0.32 & 202.86 & 0.36 & 0.37 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{NGC6314}&\multicolumn{3}{|c|}{NGC6478}&\multicolumn{3}{|c|}{NGC6497}&\multicolumn{3}{|c|}{NGC6515}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 94.99 & 0.30 & 0.19 & 147.34 & 0.18 & 0.21 & 389.35 & 0.43 & 0.46 & 161.85 & 0.29 & 0.26 \\
0.054 & 101.35 & 0.32 & 0.20 & 155.90 & 0.19 & 0.22 & 391.98 & 0.43 & 0.46 & 171.72 & 0.31 & 0.28 \\
0.057 & 108.06 & 0.34 & 0.22 & 164.65 & 0.20 & 0.24 & 391.98 & 0.43 & 0.46 & 181.92 & 0.33 & 0.29 \\
0.062 & 115.13 & 0.36 & 0.23 & 173.53 & 0.21 & 0.25 & 389.32 & 0.43 & 0.46 & 192.43 & 0.35 & 0.31 \\
0.066 & 122.56 & 0.38 & 0.25 & 182.46 & 0.22 & 0.26 & 384.11 & 0.42 & 0.45 & 203.17 & 0.37 & 0.33 \\
0.071 & 130.35 & 0.41 & 0.26 & 191.34 & 0.23 & 0.27 & 376.64 & 0.41 & 0.45 & 214.07 & 0.39 & 0.34 \\
0.076 & 138.49 & 0.43 & 0.28 & 200.05 & 0.24 & 0.29 & 367.42 & 0.40 & 0.43 & 225.05 & 0.40 & 0.36 \\
0.081 & 146.95 & 0.46 & 0.30 & 208.47 & 0.25 & 0.30 & 357.07 & 0.39 & 0.42 & 235.99 & 0.42 & 0.38 \\
0.087 & 155.71 & 0.49 & 0.31 & 216.43 & 0.26 & 0.31 & 346.35 & 0.38 & 0.41 & 246.77 & 0.44 & 0.40 \\
0.093 & 164.73 & 0.51 & 0.33 & 223.79 & 0.27 & 0.32 & 336.00 & 0.37 & 0.40 & 257.26 & 0.46 & 0.41 \\
0.1 & 173.97 & 0.54 & 0.35 & 230.35 & 0.28 & 0.33 & 326.65 & 0.36 & 0.39 & 267.30 & 0.48 & 0.43 \\
0.107 & 183.36 & 0.57 & 0.37 & 235.97 & 0.29 & 0.34 & 318.73 & 0.35 & 0.38 & 276.75 & 0.50 & 0.45 \\
0.115 & 192.83 & 0.60 & 0.39 & 240.46 & 0.29 & 0.35 & 312.43 & 0.34 & 0.37 & 285.45 & 0.51 & 0.46 \\
0.123 & 202.29 & 0.63 & 0.41 & 243.71 & 0.30 & 0.35 & 307.72 & 0.34 & 0.36 & 293.26 & 0.53 & 0.47 \\
0.132 & 211.64 & 0.66 & 0.43 & 245.63 & 0.30 & 0.35 & 304.43 & 0.33 & 0.36 & 300.09 & 0.54 & 0.48 \\
0.142 & 220.76 & 0.69 & 0.44 & 246.19 & 0.30 & 0.35 & 302.32 & 0.33 & 0.36 & 305.86 & 0.55 & 0.49 \\
0.152 & 229.54 & 0.72 & 0.46 & 245.44 & 0.30 & 0.35 & 301.15 & 0.33 & 0.36 & 310.56 & 0.56 & 0.50 \\
0.163 & 237.85 & 0.74 & 0.48 & 243.53 & 0.30 & 0.35 & 300.72 & 0.33 & 0.36 & 314.24 & 0.57 & 0.51 \\
0.174 & 245.56 & 0.77 & 0.49 & 240.69 & 0.29 & 0.35 & 300.84 & 0.33 & 0.36 & 317.01 & 0.57 & 0.51 \\
0.187 & 252.56 & 0.79 & 0.51 & 237.20 & 0.29 & 0.34 & 301.36 & 0.33 & 0.36 & 319.03 & 0.57 & 0.51 \\
0.2 & 258.76 & 0.81 & 0.52 & 233.39 & 0.28 & 0.34 & 302.16 & 0.33 & 0.36 & 320.51 & 0.58 & 0.52 \\
0.215 & 264.09 & 0.82 & 0.53 & 229.59 & 0.28 & 0.33 & 303.12 & 0.33 & 0.36 & 321.64 & 0.58 & 0.52 \\
0.23 & 268.52 & 0.84 & 0.54 & 226.05 & 0.27 & 0.32 & 304.16 & 0.33 & 0.36 & 322.59 & 0.58 & 0.52 \\
0.247 & 272.08 & 0.85 & 0.55 & 222.94 & 0.27 & 0.32 & 305.21 & 0.33 & 0.36 & 323.48 & 0.58 & 0.52 \\
0.265 & 274.81 & 0.86 & 0.55 & 220.32 & 0.27 & 0.32 & 306.19 & 0.34 & 0.36 & 324.36 & 0.58 & 0.52 \\
0.284 & 276.81 & 0.86 & 0.56 & 218.20 & 0.26 & 0.31 & 307.04 & 0.34 & 0.36 & 325.19 & 0.59 & 0.52 \\
0.304 & 278.19 & 0.87 & 0.56 & 216.52 & 0.26 & 0.31 & 307.68 & 0.34 & 0.36 & 325.91 & 0.59 & 0.52 \\
0.326 & 279.07 & 0.87 & 0.56 & 215.24 & 0.26 & 0.31 & 308.00 & 0.34 & 0.36 & 326.43 & 0.59 & 0.52 \\
0.349 & 279.56 & 0.87 & 0.56 & 214.33 & 0.26 & 0.31 & 307.90 & 0.34 & 0.36 & 326.66 & 0.59 & 0.53 \\
0.374 & 279.74 & 0.87 & 0.56 & 213.80 & 0.26 & 0.31 & 307.28 & 0.34 & 0.36 & 326.52 & 0.59 & 0.53 \\
0.401 & 279.69 & 0.87 & 0.56 & 213.69 & 0.26 & 0.31 & 306.05 & 0.34 & 0.36 & 325.97 & 0.59 & 0.52 \\
0.43 & 279.45 & 0.87 & 0.56 & 214.06 & 0.26 & 0.31 & 304.18 & 0.33 & 0.36 & 325.00 & 0.58 & 0.52 \\
0.461 & 279.04 & 0.87 & 0.56 & 214.97 & 0.26 & 0.31 & 301.66 & 0.33 & 0.36 & 323.61 & 0.58 & 0.52 \\
0.494 & 278.47 & 0.87 & 0.56 & 216.48 & 0.26 & 0.31 & 298.54 & 0.33 & 0.35 & 321.84 & 0.58 & 0.52 \\
0.53 & 277.74 & 0.87 & 0.56 & 218.62 & 0.27 & 0.31 & 294.95 & 0.32 & 0.35 & 319.75 & 0.58 & 0.51 \\
0.568 & 276.79 & 0.86 & 0.56 & 221.43 & 0.27 & 0.32 & 291.01 & 0.32 & 0.34 & 317.42 & 0.57 & 0.51 \\
0.608 & 275.53 & 0.86 & 0.55 & 224.92 & 0.27 & 0.32 & 286.88 & 0.31 & 0.34 & 314.91 & 0.57 & 0.51 \\
0.652 & 273.87 & 0.86 & 0.55 & 229.07 & 0.28 & 0.33 & 282.73 & 0.31 & 0.33 & 312.33 & 0.56 & 0.50 \\
0.699 & 271.69 & 0.85 & 0.55 & 233.82 & 0.28 & 0.34 & 278.67 & 0.31 & 0.33 & 309.73 & 0.56 & 0.50 \\
0.749 & 268.92 & 0.84 & 0.54 & 239.09 & 0.29 & 0.34 & 274.82 & 0.30 & 0.33 & 307.19 & 0.55 & 0.49 \\
0.803 & 265.55 & 0.83 & 0.53 & 244.75 & 0.30 & 0.35 & 271.27 & 0.30 & 0.32 & 304.72 & 0.55 & 0.49 \\
0.861 & 261.63 & 0.82 & 0.53 & 250.65 & 0.30 & 0.36 & 268.06 & 0.29 & 0.32 & 302.33 & 0.54 & 0.49 \\
0.923 & 257.29 & 0.80 & 0.52 & 256.60 & 0.31 & 0.37 & 265.21 & 0.29 & 0.31 & 299.99 & 0.54 & 0.48 \\
0.989 & 252.70 & 0.79 & 0.51 & 262.38 & 0.32 & 0.38 & 262.76 & 0.29 & 0.31 & 297.63 & 0.54 & 0.48 \\
1.06 & 248.06 & 0.77 & 0.50 & 267.77 & 0.33 & 0.38 & 260.68 & 0.29 & 0.31 & 295.22 & 0.53 & 0.47 \\
1.136 & 243.54 & 0.76 & 0.49 & 272.52 & 0.33 & 0.39 & 258.98 & 0.28 & 0.31 & 292.69 & 0.53 & 0.47 \\
1.218 & 239.27 & 0.75 & 0.48 & 276.41 & 0.34 & 0.40 & 257.65 & 0.28 & 0.30 & 290.00 & 0.52 & 0.47 \\
1.306 & 235.32 & 0.74 & 0.47 & 279.20 & 0.34 & 0.40 & 256.68 & 0.28 & 0.30 & 287.10 & 0.52 & 0.46 \\
1.399 & 231.73 & 0.72 & 0.47 & 280.69 & 0.34 & 0.40 & 256.09 & 0.28 & 0.30 & 283.98 & 0.51 & 0.46 \\
1.5 & 228.47 & 0.71 & 0.46 & 280.74 & 0.34 & 0.40 & 255.85 & 0.28 & 0.30 & 280.61 & 0.51 & 0.45 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{NGC6762}&\multicolumn{3}{|c|}{NGC6941}&\multicolumn{3}{|c|}{NGC6945}&\multicolumn{3}{|c|}{NGC6978}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 24.37 & 0.04 & 0.05 & 132.45 & 0.21 & 0.17 & 104.35 & 0.16 & 0.11 & 91.28 & 0.10 & 0.13 \\
0.054 & 25.91 & 0.04 & 0.05 & 139.84 & 0.22 & 0.18 & 111.01 & 0.17 & 0.12 & 96.94 & 0.11 & 0.14 \\
0.057 & 27.59 & 0.04 & 0.06 & 147.35 & 0.23 & 0.18 & 117.98 & 0.18 & 0.13 & 102.83 & 0.11 & 0.15 \\
0.062 & 29.40 & 0.05 & 0.06 & 154.91 & 0.24 & 0.19 & 125.24 & 0.19 & 0.14 & 108.92 & 0.12 & 0.15 \\
0.066 & 31.35 & 0.05 & 0.07 & 162.46 & 0.26 & 0.20 & 132.78 & 0.21 & 0.15 & 115.19 & 0.13 & 0.16 \\
0.071 & 33.46 & 0.05 & 0.07 & 169.91 & 0.27 & 0.21 & 140.56 & 0.22 & 0.15 & 121.60 & 0.13 & 0.17 \\
0.076 & 35.71 & 0.06 & 0.08 & 177.18 & 0.28 & 0.22 & 148.55 & 0.23 & 0.16 & 128.12 & 0.14 & 0.18 \\
0.081 & 38.13 & 0.06 & 0.08 & 184.17 & 0.29 & 0.23 & 156.71 & 0.24 & 0.17 & 134.70 & 0.15 & 0.19 \\
0.087 & 40.73 & 0.07 & 0.09 & 190.78 & 0.30 & 0.24 & 164.97 & 0.26 & 0.18 & 141.27 & 0.16 & 0.20 \\
0.093 & 43.50 & 0.07 & 0.10 & 196.93 & 0.31 & 0.25 & 173.26 & 0.27 & 0.19 & 147.78 & 0.16 & 0.21 \\
0.1 & 46.46 & 0.08 & 0.10 & 202.54 & 0.32 & 0.25 & 181.52 & 0.28 & 0.20 & 154.17 & 0.17 & 0.22 \\
0.107 & 49.61 & 0.08 & 0.11 & 207.56 & 0.33 & 0.26 & 189.64 & 0.29 & 0.21 & 160.35 & 0.18 & 0.23 \\
0.115 & 52.96 & 0.09 & 0.12 & 211.96 & 0.33 & 0.27 & 197.53 & 0.31 & 0.22 & 166.27 & 0.18 & 0.24 \\
0.123 & 56.52 & 0.09 & 0.13 & 215.74 & 0.34 & 0.27 & 205.10 & 0.32 & 0.22 & 171.86 & 0.19 & 0.24 \\
0.132 & 60.30 & 0.10 & 0.14 & 218.98 & 0.35 & 0.27 & 212.25 & 0.33 & 0.23 & 177.09 & 0.20 & 0.25 \\
0.142 & 64.30 & 0.11 & 0.14 & 221.76 & 0.35 & 0.28 & 218.88 & 0.34 & 0.24 & 181.93 & 0.20 & 0.26 \\
0.152 & 68.51 & 0.11 & 0.15 & 224.19 & 0.35 & 0.28 & 224.93 & 0.35 & 0.25 & 186.37 & 0.21 & 0.26 \\
0.163 & 72.96 & 0.12 & 0.16 & 226.41 & 0.36 & 0.28 & 230.33 & 0.36 & 0.25 & 190.45 & 0.21 & 0.27 \\
0.174 & 77.62 & 0.13 & 0.17 & 228.52 & 0.36 & 0.29 & 235.06 & 0.37 & 0.26 & 194.22 & 0.21 & 0.28 \\
0.187 & 82.50 & 0.14 & 0.19 & 230.60 & 0.36 & 0.29 & 239.14 & 0.37 & 0.26 & 197.75 & 0.22 & 0.28 \\
0.2 & 87.59 & 0.15 & 0.20 & 232.66 & 0.37 & 0.29 & 242.59 & 0.38 & 0.27 & 201.13 & 0.22 & 0.29 \\
0.215 & 92.87 & 0.15 & 0.21 & 234.65 & 0.37 & 0.29 & 245.47 & 0.38 & 0.27 & 204.41 & 0.23 & 0.29 \\
0.23 & 98.32 & 0.16 & 0.22 & 236.48 & 0.37 & 0.30 & 247.86 & 0.39 & 0.27 & 207.64 & 0.23 & 0.30 \\
0.247 & 103.92 & 0.17 & 0.23 & 237.99 & 0.38 & 0.30 & 249.82 & 0.39 & 0.27 & 210.82 & 0.23 & 0.30 \\
0.265 & 109.64 & 0.18 & 0.25 & 239.03 & 0.38 & 0.30 & 251.40 & 0.39 & 0.28 & 213.92 & 0.24 & 0.30 \\
0.284 & 115.43 & 0.19 & 0.26 & 239.46 & 0.38 & 0.30 & 252.62 & 0.39 & 0.28 & 216.86 & 0.24 & 0.31 \\
0.304 & 121.24 & 0.20 & 0.27 & 239.12 & 0.38 & 0.30 & 253.50 & 0.39 & 0.28 & 219.58 & 0.24 & 0.31 \\
0.326 & 127.01 & 0.21 & 0.29 & 237.96 & 0.38 & 0.30 & 253.99 & 0.39 & 0.28 & 221.98 & 0.25 & 0.32 \\
0.349 & 132.69 & 0.22 & 0.30 & 235.95 & 0.37 & 0.30 & 254.10 & 0.40 & 0.28 & 224.03 & 0.25 & 0.32 \\
0.374 & 138.19 & 0.23 & 0.31 & 233.16 & 0.37 & 0.29 & 253.82 & 0.39 & 0.28 & 225.68 & 0.25 & 0.32 \\
0.401 & 143.44 & 0.24 & 0.32 & 229.75 & 0.36 & 0.29 & 253.18 & 0.39 & 0.28 & 226.94 & 0.25 & 0.32 \\
0.43 & 148.38 & 0.25 & 0.33 & 225.95 & 0.36 & 0.28 & 252.22 & 0.39 & 0.28 & 227.85 & 0.25 & 0.32 \\
0.461 & 152.92 & 0.25 & 0.34 & 222.06 & 0.35 & 0.28 & 251.03 & 0.39 & 0.27 & 228.47 & 0.25 & 0.32 \\
0.494 & 157.03 & 0.26 & 0.35 & 218.38 & 0.34 & 0.27 & 249.70 & 0.39 & 0.27 & 228.85 & 0.25 & 0.33 \\
0.53 & 160.66 & 0.27 & 0.36 & 215.19 & 0.34 & 0.27 & 248.32 & 0.39 & 0.27 & 229.08 & 0.25 & 0.33 \\
0.568 & 163.82 & 0.27 & 0.37 & 212.68 & 0.34 & 0.27 & 246.97 & 0.38 & 0.27 & 229.21 & 0.25 & 0.33 \\
0.608 & 166.53 & 0.28 & 0.37 & 210.94 & 0.33 & 0.26 & 245.72 & 0.38 & 0.27 & 229.32 & 0.25 & 0.33 \\
0.652 & 168.85 & 0.28 & 0.38 & 209.96 & 0.33 & 0.26 & 244.60 & 0.38 & 0.27 & 229.51 & 0.25 & 0.33 \\
0.699 & 170.88 & 0.28 & 0.38 & 209.63 & 0.33 & 0.26 & 243.63 & 0.38 & 0.27 & 229.86 & 0.25 & 0.33 \\
0.749 & 172.74 & 0.29 & 0.39 & 209.83 & 0.33 & 0.26 & 242.80 & 0.38 & 0.27 & 230.51 & 0.26 & 0.33 \\
0.803 & 174.52 & 0.29 & 0.39 & 210.41 & 0.33 & 0.26 & 242.06 & 0.38 & 0.26 & 231.55 & 0.26 & 0.33 \\
0.861 & 176.33 & 0.29 & 0.40 & 211.27 & 0.33 & 0.27 & 241.33 & 0.38 & 0.26 & 233.08 & 0.26 & 0.33 \\
0.923 & 178.21 & 0.30 & 0.40 & 212.32 & 0.33 & 0.27 & 240.52 & 0.37 & 0.26 & 235.12 & 0.26 & 0.33 \\
0.989 & 180.14 & 0.30 & 0.41 & 213.51 & 0.34 & 0.27 & 239.53 & 0.37 & 0.26 & 237.63 & 0.26 & 0.34 \\
1.06 & 182.06 & 0.30 & 0.41 & 214.82 & 0.34 & 0.27 & 238.26 & 0.37 & 0.26 & 240.49 & 0.27 & 0.34 \\
1.136 & 183.85 & 0.31 & 0.41 & 216.22 & 0.34 & 0.27 & 236.64 & 0.37 & 0.26 & 243.52 & 0.27 & 0.35 \\
1.218 & 185.35 & 0.31 & 0.42 & 217.70 & 0.34 & 0.27 & 234.66 & 0.36 & 0.26 & 246.50 & 0.27 & 0.35 \\
1.306 & 186.41 & 0.31 & 0.42 & 219.26 & 0.35 & 0.28 & 232.33 & 0.36 & 0.25 & 249.19 & 0.28 & 0.35 \\
1.399 & 186.87 & 0.31 & 0.42 & 220.83 & 0.35 & 0.28 & 229.75 & 0.36 & 0.25 & 251.36 & 0.28 & 0.36 \\
1.5 & 186.61 & 0.31 & 0.42 & 222.35 & 0.35 & 0.28 & 227.02 & 0.35 & 0.25 & 252.79 & 0.28 & 0.36 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{NGC7025}&\multicolumn{3}{|c|}{NGC7047}&\multicolumn{3}{|c|}{NGC7194}&\multicolumn{3}{|c|}{NGC7311}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 128.91 & 0.16 & 0.12 & 65.03 & 0.14 & 0.15 & 191.71 & 0.47 & 0.35 & 90.88 & 0.18 & 0.17 \\
0.054 & 137.49 & 0.17 & 0.13 & 69.21 & 0.15 & 0.16 & 204.18 & 0.50 & 0.37 & 97.02 & 0.19 & 0.19 \\
0.057 & 146.54 & 0.18 & 0.14 & 73.59 & 0.16 & 0.17 & 217.26 & 0.53 & 0.40 & 103.52 & 0.20 & 0.20 \\
0.062 & 156.07 & 0.20 & 0.15 & 78.17 & 0.17 & 0.19 & 230.94 & 0.56 & 0.42 & 110.39 & 0.22 & 0.21 \\
0.066 & 166.07 & 0.21 & 0.16 & 82.93 & 0.18 & 0.20 & 245.19 & 0.59 & 0.45 & 117.63 & 0.23 & 0.23 \\
0.071 & 176.54 & 0.22 & 0.17 & 87.86 & 0.19 & 0.21 & 259.97 & 0.63 & 0.48 & 125.25 & 0.24 & 0.24 \\
0.076 & 187.46 & 0.24 & 0.18 & 92.95 & 0.21 & 0.22 & 275.22 & 0.67 & 0.51 & 133.25 & 0.26 & 0.26 \\
0.081 & 198.79 & 0.25 & 0.19 & 98.16 & 0.22 & 0.23 & 290.86 & 0.71 & 0.53 & 141.61 & 0.28 & 0.27 \\
0.087 & 210.52 & 0.27 & 0.20 & 103.47 & 0.23 & 0.25 & 306.80 & 0.74 & 0.56 & 150.31 & 0.29 & 0.29 \\
0.093 & 222.59 & 0.28 & 0.22 & 108.84 & 0.24 & 0.26 & 322.91 & 0.78 & 0.59 & 159.35 & 0.31 & 0.31 \\
0.1 & 234.93 & 0.30 & 0.23 & 114.21 & 0.25 & 0.27 & 339.05 & 0.82 & 0.62 & 168.67 & 0.33 & 0.32 \\
0.107 & 247.48 & 0.31 & 0.24 & 119.55 & 0.26 & 0.28 & 355.03 & 0.86 & 0.65 & 178.24 & 0.35 & 0.34 \\
0.115 & 260.15 & 0.33 & 0.25 & 124.78 & 0.28 & 0.30 & 370.67 & 0.90 & 0.68 & 188.00 & 0.37 & 0.36 \\
0.123 & 272.85 & 0.34 & 0.26 & 129.84 & 0.29 & 0.31 & 385.73 & 0.94 & 0.71 & 197.88 & 0.39 & 0.38 \\
0.132 & 285.45 & 0.36 & 0.28 & 134.65 & 0.30 & 0.32 & 399.99 & 0.97 & 0.73 & 207.81 & 0.41 & 0.40 \\
0.142 & 297.85 & 0.38 & 0.29 & 139.13 & 0.31 & 0.33 & 413.22 & 1.00 & 0.76 & 217.68 & 0.43 & 0.42 \\
0.152 & 309.94 & 0.39 & 0.30 & 143.19 & 0.32 & 0.34 & 425.17 & 1.03 & 0.78 & 227.41 & 0.45 & 0.44 \\
0.163 & 321.59 & 0.41 & 0.31 & 146.76 & 0.33 & 0.35 & 435.66 & 1.06 & 0.80 & 236.86 & 0.46 & 0.45 \\
0.174 & 332.71 & 0.42 & 0.32 & 149.73 & 0.33 & 0.36 & 444.52 & 1.08 & 0.82 & 245.94 & 0.48 & 0.47 \\
0.187 & 343.22 & 0.43 & 0.33 & 152.03 & 0.34 & 0.36 & 451.69 & 1.10 & 0.83 & 254.52 & 0.50 & 0.49 \\
0.2 & 353.04 & 0.45 & 0.34 & 153.60 & 0.34 & 0.36 & 457.15 & 1.11 & 0.84 & 262.50 & 0.51 & 0.50 \\
0.215 & 362.14 & 0.46 & 0.35 & 154.39 & 0.34 & 0.37 & 461.01 & 1.12 & 0.85 & 269.80 & 0.53 & 0.52 \\
0.23 & 370.49 & 0.47 & 0.36 & 154.41 & 0.34 & 0.37 & 463.47 & 1.12 & 0.85 & 276.33 & 0.54 & 0.53 \\
0.247 & 378.08 & 0.48 & 0.37 & 153.70 & 0.34 & 0.36 & 464.78 & 1.13 & 0.85 & 282.07 & 0.55 & 0.54 \\
0.265 & 384.90 & 0.49 & 0.37 & 152.36 & 0.34 & 0.36 & 465.25 & 1.13 & 0.85 & 287.00 & 0.56 & 0.55 \\
0.284 & 390.94 & 0.49 & 0.38 & 150.58 & 0.33 & 0.36 & 465.17 & 1.13 & 0.85 & 291.14 & 0.57 & 0.56 \\
0.304 & 396.17 & 0.50 & 0.38 & 148.60 & 0.33 & 0.35 & 464.75 & 1.13 & 0.85 & 294.53 & 0.58 & 0.57 \\
0.326 & 400.55 & 0.51 & 0.39 & 146.71 & 0.33 & 0.35 & 464.11 & 1.13 & 0.85 & 297.24 & 0.58 & 0.57 \\
0.349 & 404.03 & 0.51 & 0.39 & 145.20 & 0.32 & 0.34 & 463.27 & 1.12 & 0.85 & 299.34 & 0.59 & 0.57 \\
0.374 & 406.60 & 0.51 & 0.39 & 144.34 & 0.32 & 0.34 & 462.15 & 1.12 & 0.85 & 300.89 & 0.59 & 0.58 \\
0.401 & 408.25 & 0.52 & 0.40 & 144.32 & 0.32 & 0.34 & 460.63 & 1.12 & 0.85 & 301.97 & 0.59 & 0.58 \\
0.43 & 409.03 & 0.52 & 0.40 & 145.26 & 0.32 & 0.34 & 458.58 & 1.11 & 0.84 & 302.65 & 0.59 & 0.58 \\
0.461 & 409.05 & 0.52 & 0.40 & 147.17 & 0.33 & 0.35 & 455.92 & 1.11 & 0.84 & 303.02 & 0.59 & 0.58 \\
0.494 & 408.40 & 0.52 & 0.40 & 150.01 & 0.33 & 0.36 & 452.65 & 1.10 & 0.83 & 303.14 & 0.59 & 0.58 \\
0.53 & 407.23 & 0.51 & 0.39 & 153.70 & 0.34 & 0.36 & 448.82 & 1.09 & 0.82 & 303.11 & 0.59 & 0.58 \\
0.568 & 405.65 & 0.51 & 0.39 & 158.15 & 0.35 & 0.38 & 444.56 & 1.08 & 0.82 & 302.96 & 0.59 & 0.58 \\
0.608 & 403.76 & 0.51 & 0.39 & 163.28 & 0.36 & 0.39 & 440.03 & 1.07 & 0.81 & 302.71 & 0.59 & 0.58 \\
0.652 & 401.61 & 0.51 & 0.39 & 168.99 & 0.37 & 0.40 & 435.38 & 1.06 & 0.80 & 302.33 & 0.59 & 0.58 \\
0.699 & 399.21 & 0.50 & 0.39 & 175.19 & 0.39 & 0.42 & 430.69 & 1.05 & 0.79 & 301.73 & 0.59 & 0.58 \\
0.749 & 396.52 & 0.50 & 0.38 & 181.78 & 0.40 & 0.43 & 426.02 & 1.03 & 0.78 & 300.81 & 0.59 & 0.58 \\
0.803 & 393.53 & 0.50 & 0.38 & 188.64 & 0.42 & 0.45 & 421.33 & 1.02 & 0.77 & 299.46 & 0.59 & 0.57 \\
0.861 & 390.19 & 0.49 & 0.38 & 195.66 & 0.43 & 0.46 & 416.55 & 1.01 & 0.76 & 297.61 & 0.58 & 0.57 \\
0.923 & 386.50 & 0.49 & 0.37 & 202.68 & 0.45 & 0.48 & 411.58 & 1.00 & 0.76 & 295.22 & 0.58 & 0.57 \\
0.989 & 382.51 & 0.48 & 0.37 & 209.56 & 0.46 & 0.50 & 406.35 & 0.99 & 0.75 & 292.33 & 0.57 & 0.56 \\
1.06 & 378.31 & 0.48 & 0.37 & 216.10 & 0.48 & 0.51 & 400.85 & 0.97 & 0.74 & 289.06 & 0.57 & 0.55 \\
1.136 & 374.03 & 0.47 & 0.36 & 222.14 & 0.49 & 0.53 & 395.08 & 0.96 & 0.73 & 285.58 & 0.56 & 0.55 \\
1.218 & 369.81 & 0.47 & 0.36 & 227.47 & 0.50 & 0.54 & 389.13 & 0.94 & 0.71 & 282.14 & 0.55 & 0.54 \\
1.306 & 365.78 & 0.46 & 0.35 & 231.89 & 0.51 & 0.55 & 383.07 & 0.93 & 0.70 & 278.97 & 0.55 & 0.54 \\
1.399 & 362.02 & 0.46 & 0.35 & 235.20 & 0.52 & 0.56 & 376.99 & 0.91 & 0.69 & 276.26 & 0.54 & 0.53 \\
1.5 & 358.53 & 0.45 & 0.35 & 237.26 & 0.53 & 0.56 & 370.92 & 0.90 & 0.68 & 274.13 & 0.54 & 0.53 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{NGC7321}&\multicolumn{3}{|c|}{NGC7364}&\multicolumn{3}{|c|}{NGC7466}&\multicolumn{3}{|c|}{NGC7489}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 148.18 & 0.25 & 0.18 & 105.71 & 0.18 & 0.22 & 81.45 & 0.12 & 0.13 & 63.12 & 0.19 & 0.15 \\
0.054 & 149.30 & 0.25 & 0.18 & 112.72 & 0.19 & 0.23 & 86.85 & 0.13 & 0.14 & 66.51 & 0.21 & 0.16 \\
0.057 & 149.92 & 0.25 & 0.18 & 120.12 & 0.20 & 0.25 & 92.55 & 0.14 & 0.15 & 69.91 & 0.22 & 0.16 \\
0.062 & 150.20 & 0.25 & 0.18 & 127.90 & 0.21 & 0.27 & 98.55 & 0.15 & 0.16 & 73.31 & 0.23 & 0.17 \\
0.066 & 150.36 & 0.25 & 0.18 & 136.06 & 0.23 & 0.28 & 104.83 & 0.15 & 0.17 & 76.65 & 0.24 & 0.18 \\
0.071 & 150.63 & 0.26 & 0.18 & 144.58 & 0.24 & 0.30 & 111.40 & 0.16 & 0.18 & 79.89 & 0.25 & 0.19 \\
0.076 & 151.28 & 0.26 & 0.18 & 153.45 & 0.26 & 0.32 & 118.23 & 0.17 & 0.19 & 82.98 & 0.26 & 0.19 \\
0.081 & 152.51 & 0.26 & 0.19 & 162.63 & 0.27 & 0.34 & 125.31 & 0.18 & 0.20 & 85.87 & 0.27 & 0.20 \\
0.087 & 154.50 & 0.26 & 0.19 & 172.10 & 0.29 & 0.36 & 132.61 & 0.20 & 0.21 & 88.51 & 0.27 & 0.21 \\
0.093 & 157.29 & 0.27 & 0.19 & 181.79 & 0.30 & 0.38 & 140.07 & 0.21 & 0.23 & 90.84 & 0.28 & 0.21 \\
0.1 & 160.88 & 0.27 & 0.20 & 191.63 & 0.32 & 0.40 & 147.66 & 0.22 & 0.24 & 92.83 & 0.29 & 0.22 \\
0.107 & 165.18 & 0.28 & 0.20 & 201.54 & 0.34 & 0.42 & 155.30 & 0.23 & 0.25 & 94.45 & 0.29 & 0.22 \\
0.115 & 170.07 & 0.29 & 0.21 & 211.43 & 0.35 & 0.44 & 162.92 & 0.24 & 0.26 & 95.68 & 0.30 & 0.22 \\
0.123 & 175.41 & 0.30 & 0.21 & 221.15 & 0.37 & 0.46 & 170.41 & 0.25 & 0.28 & 96.56 & 0.30 & 0.23 \\
0.132 & 181.06 & 0.31 & 0.22 & 230.59 & 0.38 & 0.48 & 177.68 & 0.26 & 0.29 & 97.11 & 0.30 & 0.23 \\
0.142 & 186.87 & 0.32 & 0.23 & 239.59 & 0.40 & 0.50 & 184.59 & 0.27 & 0.30 & 97.42 & 0.30 & 0.23 \\
0.152 & 192.70 & 0.33 & 0.23 & 247.98 & 0.41 & 0.52 & 191.03 & 0.28 & 0.31 & 97.57 & 0.30 & 0.23 \\
0.163 & 198.40 & 0.34 & 0.24 & 255.59 & 0.43 & 0.53 & 196.85 & 0.29 & 0.32 & 97.69 & 0.30 & 0.23 \\
0.174 & 203.82 & 0.35 & 0.25 & 262.27 & 0.44 & 0.55 & 201.93 & 0.30 & 0.33 & 97.88 & 0.30 & 0.23 \\
0.187 & 208.81 & 0.35 & 0.25 & 267.87 & 0.45 & 0.56 & 206.12 & 0.30 & 0.33 & 98.26 & 0.30 & 0.23 \\
0.2 & 213.24 & 0.36 & 0.26 & 272.29 & 0.45 & 0.57 & 209.35 & 0.31 & 0.34 & 98.91 & 0.31 & 0.23 \\
0.215 & 216.98 & 0.37 & 0.26 & 275.50 & 0.46 & 0.57 & 211.54 & 0.31 & 0.34 & 99.89 & 0.31 & 0.23 \\
0.23 & 219.96 & 0.37 & 0.27 & 277.52 & 0.46 & 0.58 & 212.69 & 0.31 & 0.34 & 101.24 & 0.31 & 0.24 \\
0.247 & 222.13 & 0.38 & 0.27 & 278.47 & 0.46 & 0.58 & 212.83 & 0.31 & 0.35 & 102.97 & 0.32 & 0.24 \\
0.265 & 223.48 & 0.38 & 0.27 & 278.58 & 0.46 & 0.58 & 212.09 & 0.31 & 0.34 & 105.07 & 0.32 & 0.25 \\
0.284 & 224.10 & 0.38 & 0.27 & 278.16 & 0.46 & 0.58 & 210.66 & 0.31 & 0.34 & 107.54 & 0.33 & 0.25 \\
0.304 & 224.11 & 0.38 & 0.27 & 277.56 & 0.46 & 0.58 & 208.75 & 0.31 & 0.34 & 110.35 & 0.34 & 0.26 \\
0.326 & 223.70 & 0.38 & 0.27 & 277.17 & 0.46 & 0.58 & 206.65 & 0.31 & 0.34 & 113.49 & 0.35 & 0.27 \\
0.349 & 223.08 & 0.38 & 0.27 & 277.30 & 0.46 & 0.58 & 204.60 & 0.30 & 0.33 & 116.93 & 0.36 & 0.27 \\
0.374 & 222.48 & 0.38 & 0.27 & 278.16 & 0.46 & 0.58 & 202.82 & 0.30 & 0.33 & 120.64 & 0.37 & 0.28 \\
0.401 & 222.11 & 0.38 & 0.27 & 279.81 & 0.47 & 0.58 & 201.49 & 0.30 & 0.33 & 124.61 & 0.39 & 0.29 \\
0.43 & 222.16 & 0.38 & 0.27 & 282.19 & 0.47 & 0.59 & 200.68 & 0.30 & 0.33 & 128.80 & 0.40 & 0.30 \\
0.461 & 222.73 & 0.38 & 0.27 & 285.13 & 0.48 & 0.59 & 200.41 & 0.30 & 0.32 & 133.19 & 0.41 & 0.31 \\
0.494 & 223.88 & 0.38 & 0.27 & 288.39 & 0.48 & 0.60 & 200.66 & 0.30 & 0.33 & 137.75 & 0.43 & 0.32 \\
0.53 & 225.63 & 0.38 & 0.27 & 291.73 & 0.49 & 0.61 & 201.33 & 0.30 & 0.33 & 142.46 & 0.44 & 0.33 \\
0.568 & 227.94 & 0.39 & 0.28 & 294.92 & 0.49 & 0.61 & 202.35 & 0.30 & 0.33 & 147.25 & 0.46 & 0.34 \\
0.608 & 230.74 & 0.39 & 0.28 & 297.75 & 0.50 & 0.62 & 203.61 & 0.30 & 0.33 & 152.10 & 0.47 & 0.36 \\
0.652 & 233.91 & 0.40 & 0.28 & 300.05 & 0.50 & 0.62 & 204.99 & 0.30 & 0.33 & 156.92 & 0.49 & 0.37 \\
0.699 & 237.34 & 0.40 & 0.29 & 301.69 & 0.50 & 0.63 & 206.38 & 0.30 & 0.33 & 161.66 & 0.50 & 0.38 \\
0.749 & 240.88 & 0.41 & 0.29 & 302.55 & 0.50 & 0.63 & 207.68 & 0.31 & 0.34 & 166.20 & 0.51 & 0.39 \\
0.803 & 244.39 & 0.41 & 0.30 & 302.55 & 0.50 & 0.63 & 208.82 & 0.31 & 0.34 & 170.47 & 0.53 & 0.40 \\
0.861 & 247.74 & 0.42 & 0.30 & 301.65 & 0.50 & 0.63 & 209.75 & 0.31 & 0.34 & 174.37 & 0.54 & 0.41 \\
0.923 & 250.80 & 0.43 & 0.31 & 299.84 & 0.50 & 0.62 & 210.44 & 0.31 & 0.34 & 177.82 & 0.55 & 0.42 \\
0.989 & 253.49 & 0.43 & 0.31 & 297.16 & 0.50 & 0.62 & 210.92 & 0.31 & 0.34 & 180.74 & 0.56 & 0.42 \\
1.06 & 255.75 & 0.43 & 0.31 & 293.69 & 0.49 & 0.61 & 211.24 & 0.31 & 0.34 & 183.08 & 0.57 & 0.43 \\
1.136 & 257.55 & 0.44 & 0.31 & 289.56 & 0.48 & 0.60 & 211.48 & 0.31 & 0.34 & 184.81 & 0.57 & 0.43 \\
1.218 & 258.91 & 0.44 & 0.32 & 284.95 & 0.48 & 0.59 & 211.75 & 0.31 & 0.34 & 185.95 & 0.58 & 0.43 \\
1.306 & 259.87 & 0.44 & 0.32 & 280.10 & 0.47 & 0.58 & 212.12 & 0.31 & 0.34 & 186.49 & 0.58 & 0.44 \\
1.399 & 260.50 & 0.44 & 0.32 & 275.25 & 0.46 & 0.57 & 212.65 & 0.31 & 0.34 & 186.50 & 0.58 & 0.44 \\
1.5 & 260.85 & 0.44 & 0.32 & 270.58 & 0.45 & 0.56 & 213.36 & 0.31 & 0.35 & 186.03 & 0.58 & 0.43 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{NGC7549}&\multicolumn{3}{|c|}{NGC7550}&\multicolumn{3}{|c|}{NGC7562}&\multicolumn{3}{|c|}{NGC7563}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 75.45 & 0.20 & 0.18 & 247.24 & 0.41 & 0.40 & 173.73 & 0.46 & 0.19 & 86.10 & 0.10 & 0.10 \\
0.054 & 80.50 & 0.22 & 0.19 & 261.28 & 0.43 & 0.43 & 184.72 & 0.49 & 0.21 & 91.98 & 0.10 & 0.10 \\
0.057 & 85.84 & 0.23 & 0.21 & 275.60 & 0.45 & 0.45 & 196.18 & 0.52 & 0.22 & 98.23 & 0.11 & 0.11 \\
0.062 & 91.48 & 0.25 & 0.22 & 290.06 & 0.48 & 0.47 & 208.09 & 0.55 & 0.23 & 104.86 & 0.12 & 0.12 \\
0.066 & 97.40 & 0.26 & 0.23 & 304.55 & 0.50 & 0.50 & 220.40 & 0.58 & 0.25 & 111.88 & 0.13 & 0.13 \\
0.071 & 103.61 & 0.28 & 0.25 & 318.89 & 0.53 & 0.52 & 233.06 & 0.62 & 0.26 & 119.31 & 0.13 & 0.13 \\
0.076 & 110.11 & 0.30 & 0.26 & 332.93 & 0.55 & 0.54 & 245.99 & 0.65 & 0.28 & 127.14 & 0.14 & 0.14 \\
0.081 & 116.87 & 0.31 & 0.28 & 346.45 & 0.57 & 0.57 & 259.10 & 0.69 & 0.29 & 135.38 & 0.15 & 0.15 \\
0.087 & 123.87 & 0.33 & 0.30 & 359.24 & 0.59 & 0.59 & 272.28 & 0.72 & 0.31 & 144.02 & 0.16 & 0.16 \\
0.093 & 131.10 & 0.35 & 0.31 & 371.10 & 0.61 & 0.61 & 285.41 & 0.76 & 0.32 & 153.07 & 0.17 & 0.17 \\
0.1 & 138.51 & 0.37 & 0.33 & 381.82 & 0.63 & 0.62 & 298.33 & 0.79 & 0.33 & 162.49 & 0.18 & 0.18 \\
0.107 & 146.05 & 0.39 & 0.35 & 391.22 & 0.64 & 0.64 & 310.88 & 0.82 & 0.35 & 172.27 & 0.19 & 0.19 \\
0.115 & 153.67 & 0.41 & 0.37 & 399.17 & 0.66 & 0.65 & 322.89 & 0.86 & 0.36 & 182.38 & 0.21 & 0.21 \\
0.123 & 161.30 & 0.43 & 0.39 & 405.59 & 0.67 & 0.66 & 334.19 & 0.89 & 0.38 & 192.77 & 0.22 & 0.22 \\
0.132 & 168.86 & 0.45 & 0.41 & 410.50 & 0.68 & 0.67 & 344.61 & 0.91 & 0.39 & 203.39 & 0.23 & 0.23 \\
0.142 & 176.25 & 0.47 & 0.42 & 414.00 & 0.68 & 0.68 & 354.00 & 0.94 & 0.40 & 214.17 & 0.24 & 0.24 \\
0.152 & 183.38 & 0.49 & 0.44 & 416.29 & 0.69 & 0.68 & 362.27 & 0.96 & 0.41 & 225.04 & 0.25 & 0.25 \\
0.163 & 190.14 & 0.51 & 0.46 & 417.67 & 0.69 & 0.68 & 369.35 & 0.98 & 0.41 & 235.91 & 0.27 & 0.27 \\
0.174 & 196.43 & 0.53 & 0.47 & 418.45 & 0.69 & 0.68 & 375.27 & 1.00 & 0.42 & 246.69 & 0.28 & 0.28 \\
0.187 & 202.15 & 0.54 & 0.49 & 419.00 & 0.69 & 0.68 & 380.11 & 1.01 & 0.43 & 257.27 & 0.29 & 0.29 \\
0.2 & 207.22 & 0.56 & 0.50 & 419.63 & 0.69 & 0.69 & 384.03 & 1.02 & 0.43 & 267.58 & 0.30 & 0.30 \\
0.215 & 211.58 & 0.57 & 0.51 & 420.59 & 0.69 & 0.69 & 387.24 & 1.03 & 0.43 & 277.50 & 0.31 & 0.31 \\
0.23 & 215.19 & 0.58 & 0.52 & 422.05 & 0.70 & 0.69 & 389.94 & 1.03 & 0.44 & 286.98 & 0.32 & 0.32 \\
0.247 & 218.06 & 0.59 & 0.52 & 424.07 & 0.70 & 0.69 & 392.35 & 1.04 & 0.44 & 295.96 & 0.33 & 0.33 \\
0.265 & 220.23 & 0.59 & 0.53 & 426.63 & 0.70 & 0.70 & 394.61 & 1.05 & 0.44 & 304.40 & 0.34 & 0.34 \\
0.284 & 221.80 & 0.60 & 0.53 & 429.65 & 0.71 & 0.70 & 396.75 & 1.05 & 0.45 & 312.32 & 0.35 & 0.35 \\
0.304 & 222.87 & 0.60 & 0.54 & 432.99 & 0.71 & 0.71 & 398.75 & 1.06 & 0.45 & 319.73 & 0.36 & 0.36 \\
0.326 & 223.60 & 0.60 & 0.54 & 436.50 & 0.72 & 0.71 & 400.47 & 1.06 & 0.45 & 326.68 & 0.37 & 0.37 \\
0.349 & 224.11 & 0.60 & 0.54 & 439.98 & 0.73 & 0.72 & 401.78 & 1.07 & 0.45 & 333.23 & 0.38 & 0.38 \\
0.374 & 224.54 & 0.60 & 0.54 & 443.27 & 0.73 & 0.72 & 402.52 & 1.07 & 0.45 & 339.42 & 0.38 & 0.38 \\
0.401 & 225.01 & 0.60 & 0.54 & 446.19 & 0.74 & 0.73 & 402.59 & 1.07 & 0.45 & 345.28 & 0.39 & 0.39 \\
0.43 & 225.60 & 0.61 & 0.54 & 448.62 & 0.74 & 0.73 & 401.96 & 1.07 & 0.45 & 350.80 & 0.40 & 0.40 \\
0.461 & 226.37 & 0.61 & 0.54 & 450.50 & 0.74 & 0.74 & 400.67 & 1.06 & 0.45 & 355.95 & 0.40 & 0.40 \\
0.494 & 227.35 & 0.61 & 0.55 & 451.78 & 0.74 & 0.74 & 398.85 & 1.06 & 0.45 & 360.65 & 0.41 & 0.41 \\
0.53 & 228.55 & 0.61 & 0.55 & 452.49 & 0.75 & 0.74 & 396.67 & 1.05 & 0.45 & 364.80 & 0.41 & 0.41 \\
0.568 & 229.99 & 0.62 & 0.55 & 452.65 & 0.75 & 0.74 & 394.34 & 1.05 & 0.44 & 368.28 & 0.41 & 0.42 \\
0.608 & 231.62 & 0.62 & 0.56 & 452.31 & 0.75 & 0.74 & 392.02 & 1.04 & 0.44 & 370.98 & 0.42 & 0.42 \\
0.652 & 233.42 & 0.63 & 0.56 & 451.50 & 0.74 & 0.74 & 389.83 & 1.03 & 0.44 & 372.76 & 0.42 & 0.42 \\
0.699 & 235.30 & 0.63 & 0.56 & 450.21 & 0.74 & 0.74 & 387.79 & 1.03 & 0.44 & 373.54 & 0.42 & 0.42 \\
0.749 & 237.16 & 0.64 & 0.57 & 448.42 & 0.74 & 0.73 & 385.85 & 1.02 & 0.43 & 373.24 & 0.42 & 0.42 \\
0.803 & 238.87 & 0.64 & 0.57 & 446.08 & 0.74 & 0.73 & 383.87 & 1.02 & 0.43 & 371.82 & 0.42 & 0.42 \\
0.861 & 240.29 & 0.64 & 0.58 & 443.17 & 0.73 & 0.72 & 381.70 & 1.01 & 0.43 & 369.30 & 0.42 & 0.42 \\
0.923 & 241.27 & 0.65 & 0.58 & 439.67 & 0.72 & 0.72 & 379.19 & 1.01 & 0.43 & 365.75 & 0.41 & 0.41 \\
0.989 & 241.67 & 0.65 & 0.58 & 435.63 & 0.72 & 0.71 & 376.21 & 1.00 & 0.42 & 361.24 & 0.41 & 0.41 \\
1.06 & 241.39 & 0.65 & 0.58 & 431.11 & 0.71 & 0.70 & 372.71 & 0.99 & 0.42 & 355.91 & 0.40 & 0.40 \\
1.136 & 240.38 & 0.65 & 0.58 & 426.20 & 0.70 & 0.70 & 368.70 & 0.98 & 0.41 & 349.90 & 0.39 & 0.40 \\
1.218 & 238.65 & 0.64 & 0.57 & 420.94 & 0.69 & 0.69 & 364.26 & 0.97 & 0.41 & 343.33 & 0.39 & 0.39 \\
1.306 & 236.24 & 0.63 & 0.57 & 415.36 & 0.68 & 0.68 & 359.53 & 0.95 & 0.40 & 336.36 & 0.38 & 0.38 \\
1.399 & 233.30 & 0.63 & 0.56 & 409.44 & 0.67 & 0.67 & 354.65 & 0.94 & 0.40 & 329.16 & 0.37 & 0.37 \\
1.5 & 229.98 & 0.62 & 0.55 & 403.12 & 0.66 & 0.66 & 349.78 & 0.93 & 0.39 & 321.89 & 0.36 & 0.36 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{NGC7591}&\multicolumn{3}{|c|}{NGC7608}&\multicolumn{3}{|c|}{NGC7611}&\multicolumn{3}{|c|}{NGC7619}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 56.35 & 0.09 & 0.09 & 41.52 & 0.17 & 0.20 & 135.68 & 0.64 & 0.59 & 384.27 & 0.53 & 0.42 \\
0.054 & 60.16 & 0.10 & 0.10 & 43.54 & 0.17 & 0.21 & 144.84 & 0.68 & 0.63 & 398.70 & 0.55 & 0.44 \\
0.057 & 64.20 & 0.10 & 0.10 & 45.54 & 0.18 & 0.22 & 154.55 & 0.73 & 0.68 & 412.35 & 0.57 & 0.45 \\
0.062 & 68.47 & 0.11 & 0.11 & 47.50 & 0.19 & 0.23 & 164.80 & 0.78 & 0.72 & 425.06 & 0.59 & 0.47 \\
0.066 & 72.99 & 0.12 & 0.12 & 49.39 & 0.20 & 0.24 & 175.60 & 0.83 & 0.77 & 436.74 & 0.61 & 0.48 \\
0.071 & 77.75 & 0.13 & 0.12 & 51.17 & 0.21 & 0.24 & 186.97 & 0.88 & 0.82 & 447.31 & 0.62 & 0.49 \\
0.076 & 82.75 & 0.13 & 0.13 & 52.84 & 0.21 & 0.25 & 198.87 & 0.94 & 0.87 & 456.78 & 0.63 & 0.50 \\
0.081 & 88.00 & 0.14 & 0.14 & 54.35 & 0.22 & 0.26 & 211.31 & 1.00 & 0.93 & 465.17 & 0.64 & 0.51 \\
0.087 & 93.48 & 0.15 & 0.15 & 55.68 & 0.22 & 0.27 & 224.25 & 1.06 & 0.98 & 472.58 & 0.66 & 0.52 \\
0.093 & 99.18 & 0.16 & 0.16 & 56.83 & 0.23 & 0.27 & 237.65 & 1.12 & 1.04 & 479.10 & 0.66 & 0.53 \\
0.1 & 105.10 & 0.17 & 0.17 & 57.79 & 0.23 & 0.28 & 251.46 & 1.19 & 1.10 & 484.83 & 0.67 & 0.53 \\
0.107 & 111.20 & 0.18 & 0.18 & 58.56 & 0.24 & 0.28 & 265.59 & 1.26 & 1.16 & 489.86 & 0.68 & 0.54 \\
0.115 & 117.47 & 0.19 & 0.19 & 59.18 & 0.24 & 0.28 & 279.94 & 1.32 & 1.23 & 494.24 & 0.69 & 0.55 \\
0.123 & 123.86 & 0.20 & 0.20 & 59.66 & 0.24 & 0.29 & 294.41 & 1.39 & 1.29 & 497.97 & 0.69 & 0.55 \\
0.132 & 130.35 & 0.21 & 0.21 & 60.05 & 0.24 & 0.29 & 308.85 & 1.46 & 1.35 & 501.05 & 0.69 & 0.55 \\
0.142 & 136.88 & 0.22 & 0.22 & 60.39 & 0.24 & 0.29 & 323.08 & 1.53 & 1.42 & 503.46 & 0.70 & 0.56 \\
0.152 & 143.42 & 0.23 & 0.23 & 60.72 & 0.24 & 0.29 & 336.92 & 1.59 & 1.48 & 505.18 & 0.70 & 0.56 \\
0.163 & 149.92 & 0.24 & 0.24 & 61.06 & 0.25 & 0.29 & 350.16 & 1.66 & 1.54 & 506.24 & 0.70 & 0.56 \\
0.174 & 156.32 & 0.25 & 0.25 & 61.44 & 0.25 & 0.29 & 362.58 & 1.71 & 1.59 & 506.68 & 0.70 & 0.56 \\
0.187 & 162.58 & 0.26 & 0.26 & 61.84 & 0.25 & 0.30 & 373.96 & 1.77 & 1.64 & 506.55 & 0.70 & 0.56 \\
0.2 & 168.66 & 0.27 & 0.27 & 62.28 & 0.25 & 0.30 & 384.07 & 1.82 & 1.68 & 505.93 & 0.70 & 0.56 \\
0.215 & 174.54 & 0.28 & 0.28 & 62.74 & 0.25 & 0.30 & 392.72 & 1.86 & 1.72 & 504.88 & 0.70 & 0.56 \\
0.23 & 180.20 & 0.29 & 0.29 & 63.23 & 0.25 & 0.30 & 399.78 & 1.89 & 1.75 & 503.45 & 0.70 & 0.56 \\
0.247 & 185.63 & 0.30 & 0.30 & 63.75 & 0.26 & 0.31 & 405.16 & 1.92 & 1.78 & 501.63 & 0.70 & 0.55 \\
0.265 & 190.84 & 0.31 & 0.31 & 64.34 & 0.26 & 0.31 & 408.84 & 1.93 & 1.79 & 499.42 & 0.69 & 0.55 \\
0.284 & 195.83 & 0.32 & 0.31 & 65.01 & 0.26 & 0.31 & 410.90 & 1.94 & 1.80 & 496.73 & 0.69 & 0.55 \\
0.304 & 200.62 & 0.33 & 0.32 & 65.83 & 0.27 & 0.32 & 411.49 & 1.95 & 1.80 & 493.51 & 0.68 & 0.54 \\
0.326 & 205.19 & 0.33 & 0.33 & 66.83 & 0.27 & 0.32 & 410.83 & 1.94 & 1.80 & 489.67 & 0.68 & 0.54 \\
0.349 & 209.52 & 0.34 & 0.34 & 68.07 & 0.27 & 0.33 & 409.16 & 1.93 & 1.79 & 485.20 & 0.67 & 0.54 \\
0.374 & 213.57 & 0.35 & 0.34 & 69.58 & 0.28 & 0.33 & 406.70 & 1.92 & 1.78 & 480.09 & 0.67 & 0.53 \\
0.401 & 217.27 & 0.35 & 0.35 & 71.39 & 0.29 & 0.34 & 403.63 & 1.91 & 1.77 & 474.40 & 0.66 & 0.52 \\
0.43 & 220.54 & 0.36 & 0.35 & 73.49 & 0.30 & 0.35 & 400.02 & 1.89 & 1.75 & 468.23 & 0.65 & 0.52 \\
0.461 & 223.31 & 0.36 & 0.36 & 75.89 & 0.31 & 0.36 & 395.89 & 1.87 & 1.74 & 461.69 & 0.64 & 0.51 \\
0.494 & 225.51 & 0.37 & 0.36 & 78.58 & 0.32 & 0.38 & 391.21 & 1.85 & 1.72 & 454.89 & 0.63 & 0.50 \\
0.53 & 227.06 & 0.37 & 0.36 & 81.52 & 0.33 & 0.39 & 385.92 & 1.82 & 1.69 & 447.96 & 0.62 & 0.49 \\
0.568 & 227.91 & 0.37 & 0.37 & 84.68 & 0.34 & 0.41 & 380.02 & 1.80 & 1.67 & 440.99 & 0.61 & 0.49 \\
0.608 & 228.03 & 0.37 & 0.37 & 88.03 & 0.36 & 0.42 & 373.56 & 1.77 & 1.64 & 434.07 & 0.60 & 0.48 \\
0.652 & 227.40 & 0.37 & 0.36 & 91.53 & 0.37 & 0.44 & 366.68 & 1.73 & 1.61 & 427.26 & 0.59 & 0.47 \\
0.699 & 226.06 & 0.37 & 0.36 & 95.13 & 0.38 & 0.46 & 359.61 & 1.70 & 1.58 & 420.60 & 0.58 & 0.46 \\
0.749 & 224.09 & 0.36 & 0.36 & 98.77 & 0.40 & 0.47 & 352.60 & 1.67 & 1.55 & 414.08 & 0.57 & 0.46 \\
0.803 & 221.61 & 0.36 & 0.36 & 102.41 & 0.41 & 0.49 & 345.93 & 1.64 & 1.52 & 407.68 & 0.57 & 0.45 \\
0.861 & 218.81 & 0.36 & 0.35 & 105.97 & 0.43 & 0.51 & 339.82 & 1.61 & 1.49 & 401.35 & 0.56 & 0.44 \\
0.923 & 215.89 & 0.35 & 0.35 & 109.41 & 0.44 & 0.52 & 334.48 & 1.58 & 1.47 & 395.05 & 0.55 & 0.44 \\
0.989 & 213.04 & 0.35 & 0.34 & 112.66 & 0.45 & 0.54 & 330.00 & 1.56 & 1.45 & 388.73 & 0.54 & 0.43 \\
1.06 & 210.43 & 0.34 & 0.34 & 115.65 & 0.47 & 0.55 & 326.41 & 1.54 & 1.43 & 382.41 & 0.53 & 0.42 \\
1.136 & 208.18 & 0.34 & 0.33 & 118.31 & 0.48 & 0.57 & 323.70 & 1.53 & 1.42 & 376.15 & 0.52 & 0.41 \\
1.218 & 206.35 & 0.34 & 0.33 & 120.59 & 0.49 & 0.58 & 321.79 & 1.52 & 1.41 & 370.02 & 0.51 & 0.41 \\
1.306 & 204.95 & 0.33 & 0.33 & 122.42 & 0.49 & 0.59 & 320.56 & 1.52 & 1.41 & 364.12 & 0.50 & 0.40 \\
1.399 & 203.92 & 0.33 & 0.33 & 123.75 & 0.50 & 0.59 & 319.86 & 1.51 & 1.40 & 358.52 & 0.50 & 0.40 \\
1.5 & 203.18 & 0.33 & 0.33 & 124.51 & 0.50 & 0.60 & 319.52 & 1.51 & 1.40 & 353.22 & 0.49 & 0.39 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{NGC7623}&\multicolumn{3}{|c|}{NGC7625}&\multicolumn{3}{|c|}{NGC7631}&\multicolumn{3}{|c|}{NGC7653}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 80.29 & 0.12 & 0.28 & 61.35 & 0.26 & 0.22 & 53.32 & 0.08 & 0.07 & 65.45 & 0.21 & 0.12 \\
0.054 & 85.79 & 0.13 & 0.30 & 63.36 & 0.27 & 0.23 & 56.82 & 0.08 & 0.07 & 69.74 & 0.23 & 0.13 \\
0.057 & 91.64 & 0.14 & 0.32 & 65.23 & 0.28 & 0.24 & 60.52 & 0.09 & 0.08 & 74.26 & 0.24 & 0.14 \\
0.062 & 97.85 & 0.15 & 0.34 & 66.95 & 0.29 & 0.24 & 64.41 & 0.09 & 0.08 & 79.00 & 0.26 & 0.15 \\
0.066 & 104.43 & 0.16 & 0.36 & 68.53 & 0.30 & 0.25 & 68.48 & 0.10 & 0.09 & 83.98 & 0.27 & 0.16 \\
0.071 & 111.39 & 0.17 & 0.38 & 69.99 & 0.30 & 0.25 & 72.74 & 0.11 & 0.09 & 89.17 & 0.29 & 0.17 \\
0.076 & 118.74 & 0.18 & 0.41 & 71.39 & 0.31 & 0.26 & 77.18 & 0.11 & 0.10 & 94.57 & 0.31 & 0.18 \\
0.081 & 126.49 & 0.20 & 0.44 & 72.79 & 0.32 & 0.27 & 81.77 & 0.12 & 0.10 & 100.16 & 0.33 & 0.19 \\
0.087 & 134.63 & 0.21 & 0.47 & 74.26 & 0.32 & 0.27 & 86.49 & 0.13 & 0.11 & 105.91 & 0.35 & 0.20 \\
0.093 & 143.16 & 0.22 & 0.49 & 75.91 & 0.33 & 0.28 & 91.33 & 0.13 & 0.11 & 111.81 & 0.37 & 0.21 \\
0.1 & 152.07 & 0.24 & 0.53 & 77.82 & 0.34 & 0.28 & 96.24 & 0.14 & 0.12 & 117.81 & 0.39 & 0.23 \\
0.107 & 161.33 & 0.25 & 0.56 & 80.05 & 0.35 & 0.29 & 101.19 & 0.15 & 0.13 & 123.87 & 0.41 & 0.24 \\
0.115 & 170.92 & 0.26 & 0.59 & 82.64 & 0.36 & 0.30 & 106.13 & 0.15 & 0.13 & 129.96 & 0.43 & 0.25 \\
0.123 & 180.80 & 0.28 & 0.63 & 85.61 & 0.37 & 0.31 & 111.00 & 0.16 & 0.14 & 136.01 & 0.44 & 0.26 \\
0.132 & 190.93 & 0.30 & 0.66 & 88.94 & 0.39 & 0.33 & 115.73 & 0.17 & 0.15 & 141.97 & 0.46 & 0.27 \\
0.142 & 201.23 & 0.31 & 0.70 & 92.58 & 0.40 & 0.34 & 120.26 & 0.17 & 0.15 & 147.79 & 0.48 & 0.28 \\
0.152 & 211.64 & 0.33 & 0.73 & 96.48 & 0.42 & 0.35 & 124.51 & 0.18 & 0.16 & 153.41 & 0.50 & 0.29 \\
0.163 & 222.06 & 0.34 & 0.77 & 100.60 & 0.44 & 0.37 & 128.42 & 0.19 & 0.16 & 158.78 & 0.52 & 0.30 \\
0.174 & 232.40 & 0.36 & 0.80 & 104.86 & 0.46 & 0.38 & 131.92 & 0.19 & 0.17 & 163.86 & 0.54 & 0.31 \\
0.187 & 242.55 & 0.38 & 0.84 & 109.22 & 0.48 & 0.40 & 134.96 & 0.20 & 0.17 & 168.61 & 0.55 & 0.32 \\
0.2 & 252.38 & 0.39 & 0.87 & 113.62 & 0.50 & 0.42 & 137.50 & 0.20 & 0.17 & 173.01 & 0.57 & 0.33 \\
0.215 & 261.76 & 0.40 & 0.91 & 117.99 & 0.51 & 0.43 & 139.55 & 0.20 & 0.18 & 177.05 & 0.58 & 0.34 \\
0.23 & 270.58 & 0.42 & 0.94 & 122.29 & 0.53 & 0.45 & 141.14 & 0.20 & 0.18 & 180.71 & 0.59 & 0.35 \\
0.247 & 278.71 & 0.43 & 0.96 & 126.46 & 0.55 & 0.46 & 142.34 & 0.21 & 0.18 & 183.99 & 0.60 & 0.35 \\
0.265 & 286.06 & 0.44 & 0.99 & 130.48 & 0.57 & 0.48 & 143.24 & 0.21 & 0.18 & 186.88 & 0.61 & 0.36 \\
0.284 & 292.55 & 0.45 & 1.01 & 134.30 & 0.59 & 0.49 & 143.99 & 0.21 & 0.18 & 189.37 & 0.62 & 0.36 \\
0.304 & 298.13 & 0.46 & 1.03 & 137.92 & 0.60 & 0.51 & 144.73 & 0.21 & 0.18 & 191.45 & 0.63 & 0.37 \\
0.326 & 302.82 & 0.47 & 1.05 & 141.33 & 0.62 & 0.52 & 145.59 & 0.21 & 0.18 & 193.10 & 0.63 & 0.37 \\
0.349 & 306.66 & 0.47 & 1.06 & 144.56 & 0.63 & 0.53 & 146.69 & 0.21 & 0.18 & 194.34 & 0.64 & 0.37 \\
0.374 & 309.74 & 0.48 & 1.07 & 147.61 & 0.64 & 0.54 & 148.10 & 0.21 & 0.19 & 195.20 & 0.64 & 0.37 \\
0.401 & 312.19 & 0.48 & 1.08 & 150.52 & 0.66 & 0.55 & 149.84 & 0.22 & 0.19 & 195.74 & 0.64 & 0.38 \\
0.43 & 314.15 & 0.49 & 1.09 & 153.28 & 0.67 & 0.56 & 151.92 & 0.22 & 0.19 & 196.06 & 0.64 & 0.38 \\
0.461 & 315.72 & 0.49 & 1.09 & 155.88 & 0.68 & 0.57 & 154.30 & 0.22 & 0.19 & 196.27 & 0.64 & 0.38 \\
0.494 & 316.98 & 0.49 & 1.10 & 158.28 & 0.69 & 0.58 & 156.94 & 0.23 & 0.20 & 196.51 & 0.64 & 0.38 \\
0.53 & 317.93 & 0.49 & 1.10 & 160.40 & 0.70 & 0.59 & 159.79 & 0.23 & 0.20 & 196.87 & 0.64 & 0.38 \\
0.568 & 318.55 & 0.49 & 1.10 & 162.13 & 0.71 & 0.59 & 162.79 & 0.24 & 0.20 & 197.45 & 0.65 & 0.38 \\
0.608 & 318.74 & 0.49 & 1.10 & 163.38 & 0.71 & 0.60 & 165.88 & 0.24 & 0.21 & 198.26 & 0.65 & 0.38 \\
0.652 & 318.44 & 0.49 & 1.10 & 164.06 & 0.72 & 0.60 & 168.99 & 0.24 & 0.21 & 199.30 & 0.65 & 0.38 \\
0.699 & 317.56 & 0.49 & 1.10 & 164.13 & 0.72 & 0.60 & 172.05 & 0.25 & 0.22 & 200.49 & 0.66 & 0.38 \\
0.749 & 316.09 & 0.49 & 1.09 & 163.60 & 0.71 & 0.60 & 174.96 & 0.25 & 0.22 & 201.77 & 0.66 & 0.39 \\
0.803 & 314.02 & 0.49 & 1.09 & 162.54 & 0.71 & 0.60 & 177.64 & 0.26 & 0.22 & 203.02 & 0.66 & 0.39 \\
0.861 & 311.39 & 0.48 & 1.08 & 161.09 & 0.70 & 0.59 & 179.99 & 0.26 & 0.23 & 204.15 & 0.67 & 0.39 \\
0.923 & 308.24 & 0.48 & 1.07 & 159.41 & 0.70 & 0.58 & 181.94 & 0.26 & 0.23 & 205.07 & 0.67 & 0.39 \\
0.989 & 304.59 & 0.47 & 1.05 & 157.71 & 0.69 & 0.58 & 183.44 & 0.27 & 0.23 & 205.70 & 0.67 & 0.39 \\
1.06 & 300.46 & 0.46 & 1.04 & 156.18 & 0.68 & 0.57 & 184.50 & 0.27 & 0.23 & 206.00 & 0.67 & 0.40 \\
1.136 & 295.83 & 0.46 & 1.02 & 154.97 & 0.68 & 0.57 & 185.14 & 0.27 & 0.23 & 205.95 & 0.67 & 0.40 \\
1.218 & 290.74 & 0.45 & 1.01 & 154.13 & 0.67 & 0.57 & 185.46 & 0.27 & 0.23 & 205.57 & 0.67 & 0.39 \\
1.306 & 285.21 & 0.44 & 0.99 & 153.64 & 0.67 & 0.56 & 185.55 & 0.27 & 0.23 & 204.89 & 0.67 & 0.39 \\
1.399 & 279.34 & 0.43 & 0.97 & 153.42 & 0.67 & 0.56 & 185.56 & 0.27 & 0.23 & 203.98 & 0.67 & 0.39 \\
1.5 & 273.24 & 0.42 & 0.95 & 153.31 & 0.67 & 0.56 & 185.56 & 0.27 & 0.23 & 202.92 & 0.66 & 0.39 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{NGC7671}&\multicolumn{3}{|c|}{NGC7683}&\multicolumn{3}{|c|}{NGC7711}&\multicolumn{3}{|c|}{NGC7716}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 136.88 & 0.20 & 0.16 & 113.65 & 0.18 & 0.21 & 146.20 & 0.30 & 0.17 & 107.73 & 0.16 & 0.14 \\
0.054 & 146.03 & 0.21 & 0.17 & 121.14 & 0.19 & 0.22 & 155.28 & 0.32 & 0.18 & 113.93 & 0.17 & 0.15 \\
0.057 & 155.69 & 0.23 & 0.19 & 129.03 & 0.21 & 0.23 & 164.73 & 0.34 & 0.19 & 120.29 & 0.18 & 0.16 \\
0.062 & 165.87 & 0.24 & 0.20 & 137.31 & 0.22 & 0.25 & 174.51 & 0.36 & 0.21 & 126.75 & 0.19 & 0.17 \\
0.066 & 176.57 & 0.26 & 0.21 & 145.97 & 0.23 & 0.27 & 184.58 & 0.38 & 0.22 & 133.26 & 0.20 & 0.18 \\
0.071 & 187.77 & 0.27 & 0.22 & 155.01 & 0.25 & 0.28 & 194.88 & 0.40 & 0.23 & 139.76 & 0.21 & 0.19 \\
0.076 & 199.46 & 0.29 & 0.24 & 164.40 & 0.26 & 0.30 & 205.36 & 0.42 & 0.24 & 146.19 & 0.22 & 0.20 \\
0.081 & 211.61 & 0.31 & 0.25 & 174.11 & 0.28 & 0.32 & 215.94 & 0.45 & 0.25 & 152.46 & 0.22 & 0.20 \\
0.087 & 224.17 & 0.32 & 0.27 & 184.09 & 0.29 & 0.33 & 226.52 & 0.47 & 0.27 & 158.50 & 0.23 & 0.21 \\
0.093 & 237.10 & 0.34 & 0.28 & 194.29 & 0.31 & 0.35 & 237.01 & 0.49 & 0.28 & 164.22 & 0.24 & 0.22 \\
0.1 & 250.32 & 0.36 & 0.30 & 204.64 & 0.33 & 0.37 & 247.30 & 0.51 & 0.29 & 169.53 & 0.25 & 0.23 \\
0.107 & 263.73 & 0.38 & 0.31 & 215.06 & 0.34 & 0.39 & 257.26 & 0.53 & 0.30 & 174.36 & 0.26 & 0.23 \\
0.115 & 277.21 & 0.40 & 0.33 & 225.46 & 0.36 & 0.41 & 266.79 & 0.55 & 0.31 & 178.64 & 0.26 & 0.24 \\
0.123 & 290.63 & 0.42 & 0.35 & 235.72 & 0.38 & 0.43 & 275.77 & 0.57 & 0.32 & 182.30 & 0.27 & 0.24 \\
0.132 & 303.84 & 0.44 & 0.36 & 245.72 & 0.39 & 0.45 & 284.12 & 0.59 & 0.33 & 185.33 & 0.27 & 0.25 \\
0.142 & 316.65 & 0.46 & 0.38 & 255.36 & 0.41 & 0.46 & 291.75 & 0.60 & 0.34 & 187.71 & 0.28 & 0.25 \\
0.152 & 328.87 & 0.48 & 0.39 & 264.50 & 0.42 & 0.48 & 298.63 & 0.62 & 0.35 & 189.45 & 0.28 & 0.25 \\
0.163 & 340.31 & 0.49 & 0.41 & 273.04 & 0.43 & 0.50 & 304.74 & 0.63 & 0.36 & 190.58 & 0.28 & 0.26 \\
0.174 & 350.74 & 0.51 & 0.42 & 280.89 & 0.45 & 0.51 & 310.08 & 0.64 & 0.36 & 191.14 & 0.28 & 0.26 \\
0.187 & 360.00 & 0.52 & 0.43 & 287.97 & 0.46 & 0.52 & 314.70 & 0.65 & 0.37 & 191.17 & 0.28 & 0.26 \\
0.2 & 367.92 & 0.53 & 0.44 & 294.26 & 0.47 & 0.54 & 318.62 & 0.66 & 0.38 & 190.71 & 0.28 & 0.26 \\
0.215 & 374.38 & 0.54 & 0.45 & 299.78 & 0.48 & 0.55 & 321.89 & 0.67 & 0.38 & 189.79 & 0.28 & 0.25 \\
0.23 & 379.32 & 0.55 & 0.45 & 304.56 & 0.49 & 0.55 & 324.53 & 0.67 & 0.38 & 188.42 & 0.28 & 0.25 \\
0.247 & 382.77 & 0.55 & 0.46 & 308.69 & 0.49 & 0.56 & 326.52 & 0.67 & 0.38 & 186.63 & 0.28 & 0.25 \\
0.265 & 384.81 & 0.56 & 0.46 & 312.27 & 0.50 & 0.57 & 327.85 & 0.68 & 0.39 & 184.45 & 0.27 & 0.25 \\
0.284 & 385.59 & 0.56 & 0.46 & 315.38 & 0.50 & 0.57 & 328.52 & 0.68 & 0.39 & 181.93 & 0.27 & 0.24 \\
0.304 & 385.31 & 0.56 & 0.46 & 318.11 & 0.51 & 0.58 & 328.53 & 0.68 & 0.39 & 179.16 & 0.26 & 0.24 \\
0.326 & 384.17 & 0.56 & 0.46 & 320.47 & 0.51 & 0.58 & 327.93 & 0.68 & 0.39 & 176.25 & 0.26 & 0.24 \\
0.349 & 382.37 & 0.55 & 0.46 & 322.47 & 0.51 & 0.59 & 326.81 & 0.68 & 0.38 & 173.32 & 0.26 & 0.23 \\
0.374 & 380.07 & 0.55 & 0.45 & 324.09 & 0.52 & 0.59 & 325.28 & 0.67 & 0.38 & 170.52 & 0.25 & 0.23 \\
0.401 & 377.39 & 0.55 & 0.45 & 325.29 & 0.52 & 0.59 & 323.46 & 0.67 & 0.38 & 167.95 & 0.25 & 0.23 \\
0.43 & 374.40 & 0.54 & 0.45 & 326.07 & 0.52 & 0.59 & 321.48 & 0.66 & 0.38 & 165.70 & 0.24 & 0.22 \\
0.461 & 371.20 & 0.54 & 0.44 & 326.45 & 0.52 & 0.59 & 319.42 & 0.66 & 0.38 & 163.80 & 0.24 & 0.22 \\
0.494 & 367.85 & 0.53 & 0.44 & 326.47 & 0.52 & 0.59 & 317.33 & 0.66 & 0.37 & 162.24 & 0.24 & 0.22 \\
0.53 & 364.43 & 0.53 & 0.43 & 326.21 & 0.52 & 0.59 & 315.26 & 0.65 & 0.37 & 160.99 & 0.24 & 0.22 \\
0.568 & 361.03 & 0.52 & 0.43 & 325.73 & 0.52 & 0.59 & 313.22 & 0.65 & 0.37 & 160.01 & 0.24 & 0.21 \\
0.608 & 357.72 & 0.52 & 0.43 & 325.06 & 0.52 & 0.59 & 311.21 & 0.64 & 0.37 & 159.23 & 0.23 & 0.21 \\
0.652 & 354.53 & 0.51 & 0.42 & 324.24 & 0.52 & 0.59 & 309.22 & 0.64 & 0.36 & 158.59 & 0.23 & 0.21 \\
0.699 & 351.50 & 0.51 & 0.42 & 323.23 & 0.51 & 0.59 & 307.24 & 0.63 & 0.36 & 158.03 & 0.23 & 0.21 \\
0.749 & 348.65 & 0.50 & 0.42 & 321.99 & 0.51 & 0.59 & 305.21 & 0.63 & 0.36 & 157.49 & 0.23 & 0.21 \\
0.803 & 346.02 & 0.50 & 0.41 & 320.49 & 0.51 & 0.58 & 303.08 & 0.63 & 0.36 & 156.94 & 0.23 & 0.21 \\
0.861 & 343.64 & 0.50 & 0.41 & 318.68 & 0.51 & 0.58 & 300.77 & 0.62 & 0.35 & 156.31 & 0.23 & 0.21 \\
0.923 & 341.55 & 0.49 & 0.41 & 316.52 & 0.50 & 0.58 & 298.21 & 0.62 & 0.35 & 155.57 & 0.23 & 0.21 \\
0.989 & 339.75 & 0.49 & 0.40 & 314.01 & 0.50 & 0.57 & 295.35 & 0.61 & 0.35 & 154.70 & 0.23 & 0.21 \\
1.06 & 338.23 & 0.49 & 0.40 & 311.15 & 0.50 & 0.57 & 292.16 & 0.60 & 0.34 & 153.67 & 0.23 & 0.21 \\
1.136 & 336.92 & 0.49 & 0.40 & 307.98 & 0.49 & 0.56 & 288.66 & 0.60 & 0.34 & 152.49 & 0.23 & 0.20 \\
1.218 & 335.73 & 0.49 & 0.40 & 304.55 & 0.49 & 0.55 & 284.92 & 0.59 & 0.34 & 151.15 & 0.22 & 0.20 \\
1.306 & 334.54 & 0.48 & 0.40 & 300.97 & 0.48 & 0.55 & 281.03 & 0.58 & 0.33 & 149.70 & 0.22 & 0.20 \\
1.399 & 333.22 & 0.48 & 0.40 & 297.32 & 0.47 & 0.54 & 277.10 & 0.57 & 0.33 & 148.18 & 0.22 & 0.20 \\
1.5 & 331.65 & 0.48 & 0.40 & 293.71 & 0.47 & 0.53 & 273.22 & 0.56 & 0.32 & 146.60 & 0.22 & 0.20 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{NGC7722}&\multicolumn{3}{|c|}{NGC7738}&\multicolumn{3}{|c|}{NGC7787}&\multicolumn{3}{|c|}{NGC7819}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 179.83 & 0.44 & 0.40 & 110.69 & 0.28 & 0.30 & 72.50 & 0.32 & 0.32 & 94.26 & 0.26 & 0.24 \\
0.054 & 190.21 & 0.47 & 0.42 & 117.53 & 0.30 & 0.32 & 77.29 & 0.34 & 0.34 & 99.22 & 0.27 & 0.25 \\
0.057 & 200.83 & 0.49 & 0.45 & 124.64 & 0.32 & 0.34 & 82.34 & 0.36 & 0.36 & 104.21 & 0.29 & 0.27 \\
0.062 & 211.62 & 0.52 & 0.47 & 131.97 & 0.33 & 0.36 & 87.65 & 0.39 & 0.38 & 109.17 & 0.30 & 0.28 \\
0.066 & 222.49 & 0.55 & 0.50 & 139.50 & 0.35 & 0.38 & 93.22 & 0.41 & 0.41 & 114.07 & 0.31 & 0.29 \\
0.071 & 233.36 & 0.57 & 0.52 & 147.18 & 0.37 & 0.40 & 99.03 & 0.44 & 0.43 & 118.85 & 0.33 & 0.31 \\
0.076 & 244.10 & 0.60 & 0.54 & 154.94 & 0.39 & 0.42 & 105.08 & 0.46 & 0.46 & 123.46 & 0.34 & 0.32 \\
0.081 & 254.59 & 0.62 & 0.57 & 162.71 & 0.41 & 0.44 & 111.34 & 0.49 & 0.49 & 127.86 & 0.35 & 0.33 \\
0.087 & 264.70 & 0.65 & 0.59 & 170.41 & 0.43 & 0.46 & 117.79 & 0.52 & 0.52 & 131.99 & 0.36 & 0.34 \\
0.093 & 274.30 & 0.67 & 0.61 & 177.93 & 0.45 & 0.48 & 124.39 & 0.55 & 0.55 & 135.82 & 0.37 & 0.35 \\
0.1 & 283.27 & 0.69 & 0.63 & 185.17 & 0.47 & 0.50 & 131.08 & 0.58 & 0.58 & 139.35 & 0.38 & 0.36 \\
0.107 & 291.48 & 0.71 & 0.65 & 191.98 & 0.49 & 0.52 & 137.83 & 0.61 & 0.60 & 142.56 & 0.39 & 0.37 \\
0.115 & 298.84 & 0.73 & 0.67 & 198.26 & 0.50 & 0.54 & 144.55 & 0.64 & 0.63 & 145.46 & 0.40 & 0.37 \\
0.123 & 305.32 & 0.75 & 0.68 & 203.86 & 0.52 & 0.55 & 151.16 & 0.67 & 0.66 & 148.09 & 0.41 & 0.38 \\
0.132 & 310.87 & 0.76 & 0.69 & 208.67 & 0.53 & 0.57 & 157.59 & 0.69 & 0.69 & 150.47 & 0.41 & 0.39 \\
0.142 & 315.54 & 0.77 & 0.70 & 212.59 & 0.54 & 0.58 & 163.72 & 0.72 & 0.72 & 152.63 & 0.42 & 0.39 \\
0.152 & 319.36 & 0.78 & 0.71 & 215.55 & 0.55 & 0.59 & 169.45 & 0.75 & 0.74 & 154.57 & 0.43 & 0.40 \\
0.163 & 322.42 & 0.79 & 0.72 & 217.54 & 0.55 & 0.59 & 174.68 & 0.77 & 0.77 & 156.27 & 0.43 & 0.40 \\
0.174 & 324.80 & 0.80 & 0.72 & 218.57 & 0.55 & 0.59 & 179.31 & 0.79 & 0.79 & 157.70 & 0.43 & 0.41 \\
0.187 & 326.57 & 0.80 & 0.73 & 218.74 & 0.55 & 0.59 & 183.25 & 0.81 & 0.80 & 158.79 & 0.44 & 0.41 \\
0.2 & 327.80 & 0.80 & 0.73 & 218.22 & 0.55 & 0.59 & 186.44 & 0.82 & 0.82 & 159.45 & 0.44 & 0.41 \\
0.215 & 328.53 & 0.81 & 0.73 & 217.20 & 0.55 & 0.59 & 188.85 & 0.83 & 0.83 & 159.62 & 0.44 & 0.41 \\
0.23 & 328.81 & 0.81 & 0.73 & 215.91 & 0.55 & 0.59 & 190.50 & 0.84 & 0.84 & 159.24 & 0.44 & 0.41 \\
0.247 & 328.74 & 0.81 & 0.73 & 214.57 & 0.54 & 0.58 & 191.44 & 0.84 & 0.84 & 158.28 & 0.44 & 0.41 \\
0.265 & 328.43 & 0.80 & 0.73 & 213.38 & 0.54 & 0.58 & 191.77 & 0.84 & 0.84 & 156.76 & 0.43 & 0.40 \\
0.284 & 328.01 & 0.80 & 0.73 & 212.47 & 0.54 & 0.58 & 191.61 & 0.84 & 0.84 & 154.74 & 0.43 & 0.40 \\
0.304 & 327.61 & 0.80 & 0.73 & 211.90 & 0.54 & 0.58 & 191.11 & 0.84 & 0.84 & 152.33 & 0.42 & 0.39 \\
0.326 & 327.33 & 0.80 & 0.73 & 211.67 & 0.54 & 0.58 & 190.40 & 0.84 & 0.84 & 149.67 & 0.41 & 0.38 \\
0.349 & 327.16 & 0.80 & 0.73 & 211.73 & 0.54 & 0.58 & 189.59 & 0.83 & 0.83 & 146.92 & 0.41 & 0.38 \\
0.374 & 327.01 & 0.80 & 0.73 & 211.99 & 0.54 & 0.58 & 188.75 & 0.83 & 0.83 & 144.21 & 0.40 & 0.37 \\
0.401 & 326.74 & 0.80 & 0.73 & 212.35 & 0.54 & 0.58 & 187.92 & 0.83 & 0.82 & 141.64 & 0.39 & 0.36 \\
0.43 & 326.14 & 0.80 & 0.73 & 212.71 & 0.54 & 0.58 & 187.13 & 0.82 & 0.82 & 139.28 & 0.38 & 0.36 \\
0.461 & 325.05 & 0.80 & 0.72 & 212.98 & 0.54 & 0.58 & 186.39 & 0.82 & 0.82 & 137.14 & 0.38 & 0.35 \\
0.494 & 323.36 & 0.79 & 0.72 & 213.09 & 0.54 & 0.58 & 185.76 & 0.82 & 0.82 & 135.21 & 0.37 & 0.35 \\
0.53 & 321.06 & 0.79 & 0.71 & 213.01 & 0.54 & 0.58 & 185.27 & 0.82 & 0.81 & 133.48 & 0.37 & 0.34 \\
0.568 & 318.23 & 0.78 & 0.71 & 212.71 & 0.54 & 0.58 & 184.98 & 0.81 & 0.81 & 131.94 & 0.36 & 0.34 \\
0.608 & 315.01 & 0.77 & 0.70 & 212.23 & 0.54 & 0.58 & 184.91 & 0.81 & 0.81 & 130.63 & 0.36 & 0.34 \\
0.652 & 311.64 & 0.76 & 0.69 & 211.62 & 0.54 & 0.58 & 185.05 & 0.81 & 0.81 & 129.59 & 0.36 & 0.33 \\
0.699 & 308.30 & 0.76 & 0.69 & 210.97 & 0.53 & 0.57 & 185.38 & 0.82 & 0.81 & 128.87 & 0.36 & 0.33 \\
0.749 & 305.17 & 0.75 & 0.68 & 210.33 & 0.53 & 0.57 & 185.82 & 0.82 & 0.82 & 128.51 & 0.35 & 0.33 \\
0.803 & 302.34 & 0.74 & 0.67 & 209.80 & 0.53 & 0.57 & 186.29 & 0.82 & 0.82 & 128.54 & 0.35 & 0.33 \\
0.861 & 299.82 & 0.73 & 0.67 & 209.39 & 0.53 & 0.57 & 186.70 & 0.82 & 0.82 & 128.98 & 0.36 & 0.33 \\
0.923 & 297.55 & 0.73 & 0.66 & 209.11 & 0.53 & 0.57 & 186.95 & 0.82 & 0.82 & 129.81 & 0.36 & 0.33 \\
0.989 & 295.43 & 0.72 & 0.66 & 208.94 & 0.53 & 0.57 & 186.97 & 0.82 & 0.82 & 130.99 & 0.36 & 0.34 \\
1.06 & 293.39 & 0.72 & 0.65 & 208.81 & 0.53 & 0.57 & 186.70 & 0.82 & 0.82 & 132.47 & 0.37 & 0.34 \\
1.136 & 291.37 & 0.71 & 0.65 & 208.66 & 0.53 & 0.57 & 186.13 & 0.82 & 0.82 & 134.18 & 0.37 & 0.34 \\
1.218 & 289.35 & 0.71 & 0.64 & 208.43 & 0.53 & 0.57 & 185.26 & 0.82 & 0.81 & 136.02 & 0.38 & 0.35 \\
1.306 & 287.34 & 0.70 & 0.64 & 208.06 & 0.53 & 0.57 & 184.11 & 0.81 & 0.81 & 137.89 & 0.38 & 0.35 \\
1.399 & 285.36 & 0.70 & 0.64 & 207.54 & 0.53 & 0.56 & 182.72 & 0.80 & 0.80 & 139.68 & 0.39 & 0.36 \\
1.5 & 283.41 & 0.69 & 0.63 & 206.86 & 0.52 & 0.56 & 181.15 & 0.80 & 0.80 & 141.25 & 0.39 & 0.36 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{NGC7824}&\multicolumn{3}{|c|}{UGC00005}&\multicolumn{3}{|c|}{UGC00029}&\multicolumn{3}{|c|}{UGC00036}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 131.51 & 0.34 & 0.30 & 45.15 & 0.06 & 0.06 & 222.29 & 1.08 & 0.96 & 107.04 & 0.20 & 0.22 \\
0.054 & 140.48 & 0.36 & 0.32 & 48.14 & 0.07 & 0.06 & 233.89 & 1.14 & 1.01 & 113.85 & 0.21 & 0.23 \\
0.057 & 149.99 & 0.38 & 0.34 & 51.31 & 0.07 & 0.07 & 245.52 & 1.19 & 1.06 & 120.97 & 0.22 & 0.25 \\
0.062 & 160.06 & 0.41 & 0.36 & 54.65 & 0.08 & 0.07 & 257.06 & 1.25 & 1.11 & 128.38 & 0.24 & 0.26 \\
0.066 & 170.69 & 0.44 & 0.38 & 58.17 & 0.08 & 0.08 & 268.37 & 1.30 & 1.16 & 136.05 & 0.25 & 0.28 \\
0.071 & 181.90 & 0.47 & 0.41 & 61.86 & 0.09 & 0.08 & 279.34 & 1.36 & 1.21 & 143.97 & 0.27 & 0.29 \\
0.076 & 193.68 & 0.50 & 0.44 & 65.72 & 0.09 & 0.09 & 289.80 & 1.41 & 1.25 & 152.08 & 0.28 & 0.31 \\
0.081 & 206.03 & 0.53 & 0.46 & 69.76 & 0.10 & 0.09 & 299.64 & 1.46 & 1.30 & 160.34 & 0.30 & 0.33 \\
0.087 & 218.93 & 0.56 & 0.49 & 73.96 & 0.11 & 0.10 & 308.72 & 1.50 & 1.34 & 168.68 & 0.31 & 0.34 \\
0.093 & 232.35 & 0.59 & 0.52 & 78.31 & 0.11 & 0.10 & 316.96 & 1.54 & 1.37 & 177.03 & 0.33 & 0.36 \\
0.1 & 246.25 & 0.63 & 0.55 & 82.80 & 0.12 & 0.11 & 324.28 & 1.58 & 1.40 & 185.31 & 0.34 & 0.38 \\
0.107 & 260.56 & 0.67 & 0.59 & 87.42 & 0.13 & 0.12 & 330.69 & 1.61 & 1.43 & 193.41 & 0.36 & 0.39 \\
0.115 & 275.21 & 0.70 & 0.62 & 92.13 & 0.13 & 0.12 & 336.21 & 1.63 & 1.46 & 201.25 & 0.37 & 0.41 \\
0.123 & 290.09 & 0.74 & 0.65 & 96.91 & 0.14 & 0.13 & 340.93 & 1.66 & 1.48 & 208.72 & 0.39 & 0.42 \\
0.132 & 305.08 & 0.78 & 0.69 & 101.72 & 0.15 & 0.13 & 344.96 & 1.68 & 1.49 & 215.72 & 0.40 & 0.44 \\
0.142 & 320.02 & 0.82 & 0.72 & 106.52 & 0.15 & 0.14 & 348.43 & 1.69 & 1.51 & 222.18 & 0.41 & 0.45 \\
0.152 & 334.73 & 0.86 & 0.75 & 111.26 & 0.16 & 0.15 & 351.45 & 1.71 & 1.52 & 228.04 & 0.42 & 0.46 \\
0.163 & 349.00 & 0.89 & 0.78 & 115.88 & 0.17 & 0.15 & 354.10 & 1.72 & 1.53 & 233.28 & 0.43 & 0.47 \\
0.174 & 362.61 & 0.93 & 0.82 & 120.33 & 0.17 & 0.16 & 356.41 & 1.73 & 1.54 & 237.92 & 0.44 & 0.48 \\
0.187 & 375.30 & 0.96 & 0.84 & 124.54 & 0.18 & 0.16 & 358.35 & 1.74 & 1.55 & 242.05 & 0.45 & 0.49 \\
0.2 & 386.83 & 0.99 & 0.87 & 128.45 & 0.19 & 0.17 & 359.87 & 1.75 & 1.56 & 245.77 & 0.46 & 0.50 \\
0.215 & 396.94 & 1.02 & 0.89 & 132.03 & 0.19 & 0.17 & 360.90 & 1.75 & 1.56 & 249.24 & 0.46 & 0.51 \\
0.23 & 405.40 & 1.04 & 0.91 & 135.23 & 0.19 & 0.18 & 361.40 & 1.76 & 1.56 & 252.63 & 0.47 & 0.51 \\
0.247 & 412.02 & 1.06 & 0.93 & 138.06 & 0.20 & 0.18 & 361.36 & 1.76 & 1.56 & 256.09 & 0.48 & 0.52 \\
0.265 & 416.68 & 1.07 & 0.94 & 140.55 & 0.20 & 0.19 & 360.83 & 1.75 & 1.56 & 259.72 & 0.48 & 0.53 \\
0.284 & 419.36 & 1.07 & 0.94 & 142.77 & 0.21 & 0.19 & 359.88 & 1.75 & 1.56 & 263.55 & 0.49 & 0.53 \\
0.304 & 420.12 & 1.08 & 0.94 & 144.82 & 0.21 & 0.19 & 358.65 & 1.74 & 1.55 & 267.55 & 0.50 & 0.54 \\
0.326 & 419.14 & 1.07 & 0.94 & 146.85 & 0.21 & 0.19 & 357.23 & 1.74 & 1.55 & 271.63 & 0.50 & 0.55 \\
0.349 & 416.71 & 1.07 & 0.94 & 149.02 & 0.21 & 0.20 & 355.75 & 1.73 & 1.54 & 275.67 & 0.51 & 0.56 \\
0.374 & 413.20 & 1.06 & 0.93 & 151.47 & 0.22 & 0.20 & 354.24 & 1.72 & 1.53 & 279.55 & 0.52 & 0.57 \\
0.401 & 409.00 & 1.05 & 0.92 & 154.34 & 0.22 & 0.20 & 352.74 & 1.71 & 1.53 & 283.16 & 0.53 & 0.57 \\
0.43 & 404.49 & 1.04 & 0.91 & 157.72 & 0.23 & 0.21 & 351.22 & 1.71 & 1.52 & 286.43 & 0.53 & 0.58 \\
0.461 & 399.99 & 1.02 & 0.90 & 161.64 & 0.23 & 0.21 & 349.63 & 1.70 & 1.51 & 289.32 & 0.54 & 0.59 \\
0.494 & 395.71 & 1.01 & 0.89 & 166.07 & 0.24 & 0.22 & 347.90 & 1.69 & 1.51 & 291.79 & 0.54 & 0.59 \\
0.53 & 391.76 & 1.00 & 0.88 & 170.97 & 0.25 & 0.23 & 345.99 & 1.68 & 1.50 & 293.86 & 0.55 & 0.60 \\
0.568 & 388.16 & 0.99 & 0.87 & 176.26 & 0.25 & 0.23 & 343.83 & 1.67 & 1.49 & 295.54 & 0.55 & 0.60 \\
0.608 & 384.87 & 0.99 & 0.87 & 181.84 & 0.26 & 0.24 & 341.40 & 1.66 & 1.48 & 296.86 & 0.55 & 0.60 \\
0.652 & 381.80 & 0.98 & 0.86 & 187.63 & 0.27 & 0.25 & 338.71 & 1.65 & 1.47 & 297.86 & 0.55 & 0.60 \\
0.699 & 378.83 & 0.97 & 0.85 & 193.54 & 0.28 & 0.26 & 335.81 & 1.63 & 1.45 & 298.58 & 0.55 & 0.61 \\
0.749 & 375.80 & 0.96 & 0.84 & 199.50 & 0.29 & 0.26 & 332.77 & 1.62 & 1.44 & 299.09 & 0.56 & 0.61 \\
0.803 & 372.54 & 0.95 & 0.84 & 205.45 & 0.30 & 0.27 & 329.69 & 1.60 & 1.43 & 299.46 & 0.56 & 0.61 \\
0.861 & 368.89 & 0.94 & 0.83 & 211.35 & 0.30 & 0.28 & 326.64 & 1.59 & 1.41 & 299.77 & 0.56 & 0.61 \\
0.923 & 364.70 & 0.93 & 0.82 & 217.15 & 0.31 & 0.29 & 323.71 & 1.57 & 1.40 & 300.11 & 0.56 & 0.61 \\
0.989 & 359.87 & 0.92 & 0.81 & 222.83 & 0.32 & 0.30 & 320.91 & 1.56 & 1.39 & 300.55 & 0.56 & 0.61 \\
1.06 & 354.38 & 0.91 & 0.80 & 228.36 & 0.33 & 0.30 & 318.22 & 1.55 & 1.38 & 301.13 & 0.56 & 0.61 \\
1.136 & 348.30 & 0.89 & 0.78 & 233.68 & 0.34 & 0.31 & 315.57 & 1.53 & 1.37 & 301.86 & 0.56 & 0.61 \\
1.218 & 341.77 & 0.88 & 0.77 & 238.72 & 0.34 & 0.32 & 312.89 & 1.52 & 1.35 & 302.72 & 0.56 & 0.61 \\
1.306 & 335.03 & 0.86 & 0.75 & 243.39 & 0.35 & 0.32 & 310.11 & 1.51 & 1.34 & 303.65 & 0.56 & 0.62 \\
1.399 & 328.35 & 0.84 & 0.74 & 247.54 & 0.36 & 0.33 & 307.16 & 1.49 & 1.33 & 304.56 & 0.57 & 0.62 \\
1.5 & 322.02 & 0.82 & 0.72 & 251.00 & 0.36 & 0.33 & 304.03 & 1.48 & 1.32 & 305.34 & 0.57 & 0.62 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{UGC00148}&\multicolumn{3}{|c|}{UGC00312}&\multicolumn{3}{|c|}{UGC00809}&\multicolumn{3}{|c|}{UGC00987}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 40.92 & 0.17 & 0.15 & 62.32 & 0.24 & 0.21 & 10.71 & 0.04 & 0.03 & 67.05 & 0.20 & 0.12 \\
0.054 & 42.79 & 0.18 & 0.16 & 65.21 & 0.25 & 0.22 & 11.33 & 0.04 & 0.04 & 71.55 & 0.22 & 0.13 \\
0.057 & 44.62 & 0.19 & 0.16 & 68.06 & 0.26 & 0.23 & 12.02 & 0.04 & 0.04 & 76.31 & 0.23 & 0.14 \\
0.062 & 46.38 & 0.20 & 0.17 & 70.83 & 0.27 & 0.24 & 12.78 & 0.05 & 0.04 & 81.34 & 0.25 & 0.15 \\
0.066 & 48.07 & 0.20 & 0.18 & 73.51 & 0.28 & 0.25 & 13.60 & 0.05 & 0.05 & 86.63 & 0.26 & 0.16 \\
0.071 & 49.67 & 0.21 & 0.18 & 76.06 & 0.29 & 0.26 & 14.49 & 0.05 & 0.05 & 92.20 & 0.28 & 0.17 \\
0.076 & 51.15 & 0.22 & 0.19 & 78.48 & 0.30 & 0.27 & 15.45 & 0.06 & 0.06 & 98.03 & 0.30 & 0.18 \\
0.081 & 52.51 & 0.22 & 0.19 & 80.78 & 0.31 & 0.28 & 16.50 & 0.06 & 0.06 & 104.11 & 0.31 & 0.19 \\
0.087 & 53.77 & 0.23 & 0.20 & 82.97 & 0.32 & 0.28 & 17.62 & 0.07 & 0.06 & 110.43 & 0.33 & 0.20 \\
0.093 & 54.94 & 0.23 & 0.20 & 85.11 & 0.32 & 0.29 & 18.83 & 0.07 & 0.07 & 116.97 & 0.35 & 0.21 \\
0.1 & 56.05 & 0.24 & 0.21 & 87.26 & 0.33 & 0.30 & 20.14 & 0.08 & 0.07 & 123.70 & 0.37 & 0.23 \\
0.107 & 57.15 & 0.24 & 0.21 & 89.50 & 0.34 & 0.31 & 21.54 & 0.08 & 0.08 & 130.58 & 0.40 & 0.24 \\
0.115 & 58.30 & 0.25 & 0.22 & 91.94 & 0.35 & 0.31 & 23.04 & 0.09 & 0.09 & 137.57 & 0.42 & 0.25 \\
0.123 & 59.55 & 0.25 & 0.22 & 94.67 & 0.36 & 0.32 & 24.66 & 0.09 & 0.09 & 144.60 & 0.44 & 0.26 \\
0.132 & 60.96 & 0.26 & 0.23 & 97.78 & 0.37 & 0.33 & 26.39 & 0.10 & 0.10 & 151.61 & 0.46 & 0.28 \\
0.142 & 62.57 & 0.27 & 0.23 & 101.33 & 0.39 & 0.35 & 28.24 & 0.11 & 0.10 & 158.53 & 0.48 & 0.29 \\
0.152 & 64.37 & 0.27 & 0.24 & 105.35 & 0.40 & 0.36 & 30.23 & 0.11 & 0.11 & 165.26 & 0.50 & 0.30 \\
0.163 & 66.38 & 0.28 & 0.25 & 109.82 & 0.42 & 0.37 & 32.36 & 0.12 & 0.12 & 171.72 & 0.52 & 0.31 \\
0.174 & 68.55 & 0.29 & 0.25 & 114.71 & 0.44 & 0.39 & 34.63 & 0.13 & 0.13 & 177.83 & 0.54 & 0.33 \\
0.187 & 70.86 & 0.30 & 0.26 & 119.97 & 0.46 & 0.41 & 37.06 & 0.14 & 0.14 & 183.48 & 0.56 & 0.34 \\
0.2 & 73.24 & 0.31 & 0.27 & 125.52 & 0.48 & 0.43 & 39.66 & 0.15 & 0.15 & 188.61 & 0.57 & 0.34 \\
0.215 & 75.66 & 0.32 & 0.28 & 131.29 & 0.50 & 0.45 & 42.43 & 0.16 & 0.16 & 193.15 & 0.58 & 0.35 \\
0.23 & 78.08 & 0.33 & 0.29 & 137.20 & 0.52 & 0.47 & 45.38 & 0.17 & 0.17 & 197.08 & 0.60 & 0.36 \\
0.247 & 80.47 & 0.34 & 0.30 & 143.15 & 0.55 & 0.49 & 48.53 & 0.18 & 0.18 & 200.38 & 0.61 & 0.37 \\
0.265 & 82.82 & 0.35 & 0.31 & 149.05 & 0.57 & 0.51 & 51.89 & 0.20 & 0.19 & 203.10 & 0.61 & 0.37 \\
0.284 & 85.11 & 0.36 & 0.32 & 154.79 & 0.59 & 0.53 & 55.45 & 0.21 & 0.21 & 205.30 & 0.62 & 0.38 \\
0.304 & 87.36 & 0.37 & 0.32 & 160.25 & 0.61 & 0.55 & 59.24 & 0.23 & 0.22 & 207.06 & 0.63 & 0.38 \\
0.326 & 89.61 & 0.38 & 0.33 & 165.30 & 0.63 & 0.56 & 63.26 & 0.24 & 0.24 & 208.48 & 0.63 & 0.38 \\
0.349 & 91.90 & 0.39 & 0.34 & 169.80 & 0.65 & 0.58 & 67.51 & 0.26 & 0.25 & 209.64 & 0.63 & 0.38 \\
0.374 & 94.29 & 0.40 & 0.35 & 173.63 & 0.66 & 0.59 & 72.00 & 0.27 & 0.27 & 210.63 & 0.64 & 0.39 \\
0.401 & 96.85 & 0.41 & 0.36 & 176.66 & 0.67 & 0.60 & 76.74 & 0.29 & 0.29 & 211.48 & 0.64 & 0.39 \\
0.43 & 99.66 & 0.43 & 0.37 & 178.81 & 0.68 & 0.61 & 81.73 & 0.31 & 0.31 & 212.23 & 0.64 & 0.39 \\
0.461 & 102.77 & 0.44 & 0.38 & 180.01 & 0.69 & 0.61 & 86.95 & 0.33 & 0.32 & 212.88 & 0.64 & 0.39 \\
0.494 & 106.23 & 0.45 & 0.39 & 180.26 & 0.69 & 0.62 & 92.41 & 0.35 & 0.35 & 213.46 & 0.65 & 0.39 \\
0.53 & 110.06 & 0.47 & 0.41 & 179.62 & 0.69 & 0.61 & 98.09 & 0.37 & 0.37 & 214.01 & 0.65 & 0.39 \\
0.568 & 114.26 & 0.49 & 0.42 & 178.24 & 0.68 & 0.61 & 103.98 & 0.40 & 0.39 & 214.58 & 0.65 & 0.39 \\
0.608 & 118.80 & 0.51 & 0.44 & 176.33 & 0.67 & 0.60 & 110.05 & 0.42 & 0.41 & 215.24 & 0.65 & 0.39 \\
0.652 & 123.64 & 0.53 & 0.46 & 174.18 & 0.66 & 0.59 & 116.26 & 0.44 & 0.43 & 216.06 & 0.65 & 0.40 \\
0.699 & 128.73 & 0.55 & 0.48 & 172.11 & 0.66 & 0.59 & 122.57 & 0.47 & 0.46 & 217.08 & 0.66 & 0.40 \\
0.749 & 133.99 & 0.57 & 0.50 & 170.44 & 0.65 & 0.58 & 128.93 & 0.49 & 0.48 & 218.28 & 0.66 & 0.40 \\
0.803 & 139.34 & 0.60 & 0.52 & 169.41 & 0.65 & 0.58 & 135.27 & 0.52 & 0.51 & 219.62 & 0.66 & 0.40 \\
0.861 & 144.70 & 0.62 & 0.54 & 169.19 & 0.65 & 0.58 & 141.50 & 0.54 & 0.53 & 221.01 & 0.67 & 0.40 \\
0.923 & 149.95 & 0.64 & 0.56 & 169.80 & 0.65 & 0.58 & 147.54 & 0.56 & 0.55 & 222.30 & 0.67 & 0.41 \\
0.989 & 154.97 & 0.66 & 0.58 & 171.20 & 0.65 & 0.58 & 153.28 & 0.58 & 0.57 & 223.35 & 0.68 & 0.41 \\
1.06 & 159.64 & 0.68 & 0.59 & 173.25 & 0.66 & 0.59 & 158.61 & 0.60 & 0.59 & 224.02 & 0.68 & 0.41 \\
1.136 & 163.82 & 0.70 & 0.61 & 175.77 & 0.67 & 0.60 & 163.39 & 0.62 & 0.61 & 224.19 & 0.68 & 0.41 \\
1.218 & 167.38 & 0.71 & 0.62 & 178.59 & 0.68 & 0.61 & 167.51 & 0.64 & 0.63 & 223.76 & 0.68 & 0.41 \\
1.306 & 170.17 & 0.73 & 0.63 & 181.50 & 0.69 & 0.62 & 170.84 & 0.65 & 0.64 & 222.70 & 0.67 & 0.41 \\
1.399 & 172.08 & 0.74 & 0.64 & 184.33 & 0.70 & 0.63 & 173.27 & 0.66 & 0.65 & 220.99 & 0.67 & 0.40 \\
1.5 & 173.02 & 0.74 & 0.64 & 186.89 & 0.71 & 0.64 & 174.71 & 0.67 & 0.65 & 218.69 & 0.66 & 0.40 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{UGC01057}&\multicolumn{3}{|c|}{UGC01271}&\multicolumn{3}{|c|}{UGC02222}&\multicolumn{3}{|c|}{UGC02229}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 48.83 & 0.16 & 0.18 & 138.35 & 0.49 & 0.42 & 88.06 & 0.21 & 0.16 & 141.42 & 0.27 & 0.23 \\
0.054 & 51.96 & 0.17 & 0.19 & 146.02 & 0.52 & 0.45 & 93.73 & 0.22 & 0.17 & 150.38 & 0.29 & 0.25 \\
0.057 & 55.24 & 0.18 & 0.21 & 153.80 & 0.54 & 0.47 & 99.71 & 0.24 & 0.18 & 159.73 & 0.30 & 0.27 \\
0.062 & 58.68 & 0.19 & 0.22 & 161.62 & 0.57 & 0.50 & 106.01 & 0.25 & 0.20 & 169.44 & 0.32 & 0.28 \\
0.066 & 62.24 & 0.21 & 0.23 & 169.41 & 0.60 & 0.52 & 112.61 & 0.27 & 0.21 & 179.48 & 0.34 & 0.30 \\
0.071 & 65.94 & 0.22 & 0.25 & 177.08 & 0.63 & 0.54 & 119.55 & 0.29 & 0.22 & 189.80 & 0.36 & 0.32 \\
0.076 & 69.74 & 0.23 & 0.26 & 184.54 & 0.65 & 0.57 & 126.81 & 0.30 & 0.23 & 200.33 & 0.38 & 0.33 \\
0.081 & 73.63 & 0.24 & 0.28 & 191.68 & 0.68 & 0.59 & 134.40 & 0.32 & 0.25 & 211.01 & 0.40 & 0.35 \\
0.087 & 77.57 & 0.26 & 0.29 & 198.41 & 0.70 & 0.61 & 142.32 & 0.34 & 0.26 & 221.73 & 0.42 & 0.37 \\
0.093 & 81.54 & 0.27 & 0.31 & 204.63 & 0.73 & 0.63 & 150.57 & 0.36 & 0.28 & 232.38 & 0.44 & 0.39 \\
0.1 & 85.48 & 0.28 & 0.32 & 210.27 & 0.75 & 0.65 & 159.13 & 0.38 & 0.29 & 242.83 & 0.46 & 0.40 \\
0.107 & 89.34 & 0.30 & 0.34 & 215.28 & 0.76 & 0.66 & 168.00 & 0.40 & 0.31 & 252.92 & 0.48 & 0.42 \\
0.115 & 93.08 & 0.31 & 0.35 & 219.67 & 0.78 & 0.67 & 177.13 & 0.43 & 0.33 & 262.51 & 0.50 & 0.44 \\
0.123 & 96.62 & 0.32 & 0.36 & 223.47 & 0.79 & 0.69 & 186.48 & 0.45 & 0.34 & 271.42 & 0.52 & 0.45 \\
0.132 & 99.89 & 0.33 & 0.38 & 226.79 & 0.80 & 0.70 & 195.99 & 0.47 & 0.36 & 279.50 & 0.53 & 0.46 \\
0.142 & 102.83 & 0.34 & 0.39 & 229.78 & 0.81 & 0.71 & 205.56 & 0.49 & 0.38 & 286.59 & 0.55 & 0.48 \\
0.152 & 105.37 & 0.35 & 0.40 & 232.62 & 0.82 & 0.71 & 215.11 & 0.52 & 0.40 & 292.58 & 0.56 & 0.49 \\
0.163 & 107.45 & 0.36 & 0.41 & 235.51 & 0.83 & 0.72 & 224.49 & 0.54 & 0.41 & 297.42 & 0.57 & 0.49 \\
0.174 & 109.03 & 0.36 & 0.41 & 238.63 & 0.85 & 0.73 & 233.58 & 0.56 & 0.43 & 301.10 & 0.57 & 0.50 \\
0.187 & 110.09 & 0.37 & 0.42 & 242.08 & 0.86 & 0.74 & 242.22 & 0.58 & 0.45 & 303.72 & 0.58 & 0.50 \\
0.2 & 110.65 & 0.37 & 0.42 & 245.89 & 0.87 & 0.75 & 250.26 & 0.60 & 0.46 & 305.44 & 0.58 & 0.51 \\
0.215 & 110.77 & 0.37 & 0.42 & 250.01 & 0.89 & 0.77 & 257.52 & 0.62 & 0.48 & 306.53 & 0.58 & 0.51 \\
0.23 & 110.54 & 0.37 & 0.42 & 254.29 & 0.90 & 0.78 & 263.87 & 0.63 & 0.49 & 307.29 & 0.58 & 0.51 \\
0.247 & 110.10 & 0.37 & 0.42 & 258.58 & 0.92 & 0.79 & 269.18 & 0.65 & 0.50 & 308.02 & 0.59 & 0.51 \\
0.265 & 109.64 & 0.36 & 0.41 & 262.69 & 0.93 & 0.81 & 273.37 & 0.66 & 0.51 & 308.98 & 0.59 & 0.51 \\
0.284 & 109.32 & 0.36 & 0.41 & 266.48 & 0.94 & 0.82 & 276.40 & 0.66 & 0.51 & 310.33 & 0.59 & 0.52 \\
0.304 & 109.33 & 0.36 & 0.41 & 269.85 & 0.96 & 0.83 & 278.32 & 0.67 & 0.51 & 312.08 & 0.59 & 0.52 \\
0.326 & 109.81 & 0.36 & 0.41 & 272.73 & 0.97 & 0.84 & 279.23 & 0.67 & 0.52 & 314.15 & 0.60 & 0.52 \\
0.349 & 110.86 & 0.37 & 0.42 & 275.12 & 0.98 & 0.84 & 279.30 & 0.67 & 0.52 & 316.34 & 0.60 & 0.53 \\
0.374 & 112.50 & 0.37 & 0.42 & 277.02 & 0.98 & 0.85 & 278.76 & 0.67 & 0.52 & 318.44 & 0.61 & 0.53 \\
0.401 & 114.74 & 0.38 & 0.43 & 278.49 & 0.99 & 0.85 & 277.85 & 0.67 & 0.51 & 320.25 & 0.61 & 0.53 \\
0.43 & 117.54 & 0.39 & 0.44 & 279.57 & 0.99 & 0.86 & 276.80 & 0.67 & 0.51 & 321.63 & 0.61 & 0.53 \\
0.461 & 120.85 & 0.40 & 0.46 & 280.28 & 0.99 & 0.86 & 275.80 & 0.66 & 0.51 & 322.52 & 0.61 & 0.54 \\
0.494 & 124.61 & 0.41 & 0.47 & 280.65 & 0.99 & 0.86 & 274.95 & 0.66 & 0.51 & 322.91 & 0.61 & 0.54 \\
0.53 & 128.75 & 0.43 & 0.49 & 280.65 & 0.99 & 0.86 & 274.26 & 0.66 & 0.51 & 322.87 & 0.61 & 0.54 \\
0.568 & 133.19 & 0.44 & 0.50 & 280.26 & 0.99 & 0.86 & 273.71 & 0.66 & 0.51 & 322.47 & 0.61 & 0.54 \\
0.608 & 137.86 & 0.46 & 0.52 & 279.43 & 0.99 & 0.86 & 273.22 & 0.66 & 0.50 & 321.81 & 0.61 & 0.53 \\
0.652 & 142.67 & 0.47 & 0.54 & 278.15 & 0.99 & 0.85 & 272.73 & 0.66 & 0.50 & 320.92 & 0.61 & 0.53 \\
0.699 & 147.51 & 0.49 & 0.56 & 276.39 & 0.98 & 0.85 & 272.16 & 0.65 & 0.50 & 319.80 & 0.61 & 0.53 \\
0.749 & 152.28 & 0.51 & 0.57 & 274.18 & 0.97 & 0.84 & 271.49 & 0.65 & 0.50 & 318.37 & 0.61 & 0.53 \\
0.803 & 156.88 & 0.52 & 0.59 & 271.54 & 0.96 & 0.83 & 270.72 & 0.65 & 0.50 & 316.50 & 0.60 & 0.53 \\
0.861 & 161.17 & 0.54 & 0.61 & 268.53 & 0.95 & 0.82 & 269.87 & 0.65 & 0.50 & 314.08 & 0.60 & 0.52 \\
0.923 & 165.05 & 0.55 & 0.62 & 265.20 & 0.94 & 0.81 & 268.95 & 0.65 & 0.50 & 310.97 & 0.59 & 0.52 \\
0.989 & 168.41 & 0.56 & 0.64 & 261.65 & 0.93 & 0.80 & 267.95 & 0.64 & 0.50 & 307.13 & 0.58 & 0.51 \\
1.06 & 171.15 & 0.57 & 0.65 & 257.96 & 0.91 & 0.79 & 266.85 & 0.64 & 0.49 & 302.58 & 0.58 & 0.50 \\
1.136 & 173.20 & 0.58 & 0.65 & 254.26 & 0.90 & 0.78 & 265.55 & 0.64 & 0.49 & 297.46 & 0.57 & 0.49 \\
1.218 & 174.52 & 0.58 & 0.66 & 250.64 & 0.89 & 0.77 & 263.96 & 0.63 & 0.49 & 291.96 & 0.56 & 0.49 \\
1.306 & 175.11 & 0.58 & 0.66 & 247.20 & 0.88 & 0.76 & 261.94 & 0.63 & 0.48 & 286.36 & 0.55 & 0.48 \\
1.399 & 175.00 & 0.58 & 0.66 & 244.00 & 0.86 & 0.75 & 259.40 & 0.62 & 0.48 & 280.93 & 0.53 & 0.47 \\
1.5 & 174.27 & 0.58 & 0.66 & 241.04 & 0.85 & 0.74 & 256.25 & 0.62 & 0.47 & 275.89 & 0.53 & 0.46 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{UGC02403}&\multicolumn{3}{|c|}{UGC03253}&\multicolumn{3}{|c|}{UGC03539}&\multicolumn{3}{|c|}{UGC03995}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 78.56 & 0.33 & 0.30 & 87.58 & 0.16 & 0.14 & 34.80 & 0.13 & 0.13 & 188.92 & 0.39 & 0.42 \\
0.054 & 82.51 & 0.35 & 0.32 & 92.90 & 0.17 & 0.15 & 37.12 & 0.14 & 0.14 & 197.16 & 0.41 & 0.43 \\
0.057 & 86.44 & 0.36 & 0.33 & 98.40 & 0.18 & 0.15 & 39.57 & 0.15 & 0.15 & 205.16 & 0.42 & 0.45 \\
0.062 & 90.32 & 0.38 & 0.35 & 104.07 & 0.20 & 0.16 & 42.17 & 0.16 & 0.16 & 212.80 & 0.44 & 0.47 \\
0.066 & 94.09 & 0.40 & 0.36 & 109.88 & 0.21 & 0.17 & 44.92 & 0.17 & 0.17 & 220.02 & 0.45 & 0.48 \\
0.071 & 97.72 & 0.41 & 0.38 & 115.80 & 0.22 & 0.18 & 47.82 & 0.18 & 0.18 & 226.72 & 0.47 & 0.50 \\
0.076 & 101.16 & 0.43 & 0.39 & 121.79 & 0.23 & 0.19 & 50.87 & 0.19 & 0.19 & 232.84 & 0.48 & 0.51 \\
0.081 & 104.38 & 0.44 & 0.40 & 127.79 & 0.24 & 0.20 & 54.07 & 0.21 & 0.21 & 238.34 & 0.49 & 0.52 \\
0.087 & 107.34 & 0.45 & 0.42 & 133.76 & 0.25 & 0.21 & 57.40 & 0.22 & 0.22 & 243.18 & 0.50 & 0.54 \\
0.093 & 110.04 & 0.46 & 0.43 & 139.65 & 0.26 & 0.22 & 60.87 & 0.23 & 0.23 & 247.38 & 0.51 & 0.54 \\
0.1 & 112.48 & 0.48 & 0.44 & 145.39 & 0.27 & 0.23 & 64.47 & 0.25 & 0.25 & 250.92 & 0.52 & 0.55 \\
0.107 & 114.68 & 0.48 & 0.44 & 150.94 & 0.28 & 0.24 & 68.17 & 0.26 & 0.26 & 253.84 & 0.52 & 0.56 \\
0.115 & 116.69 & 0.49 & 0.45 & 156.24 & 0.29 & 0.24 & 71.97 & 0.27 & 0.28 & 256.14 & 0.53 & 0.56 \\
0.123 & 118.55 & 0.50 & 0.46 & 161.27 & 0.30 & 0.25 & 75.85 & 0.29 & 0.29 & 257.83 & 0.53 & 0.57 \\
0.132 & 120.34 & 0.51 & 0.47 & 165.99 & 0.31 & 0.26 & 79.77 & 0.30 & 0.31 & 258.93 & 0.53 & 0.57 \\
0.142 & 122.09 & 0.52 & 0.47 & 170.40 & 0.32 & 0.27 & 83.72 & 0.32 & 0.32 & 259.44 & 0.53 & 0.57 \\
0.152 & 123.85 & 0.52 & 0.48 & 174.51 & 0.33 & 0.27 & 87.65 & 0.33 & 0.34 & 259.41 & 0.53 & 0.57 \\
0.163 & 125.61 & 0.53 & 0.49 & 178.34 & 0.34 & 0.28 & 91.55 & 0.35 & 0.35 & 258.92 & 0.53 & 0.57 \\
0.174 & 127.34 & 0.54 & 0.49 & 181.90 & 0.34 & 0.29 & 95.39 & 0.36 & 0.37 & 258.10 & 0.53 & 0.57 \\
0.187 & 128.99 & 0.55 & 0.50 & 185.23 & 0.35 & 0.29 & 99.12 & 0.38 & 0.38 & 257.10 & 0.53 & 0.57 \\
0.2 & 130.49 & 0.55 & 0.51 & 188.31 & 0.35 & 0.30 & 102.74 & 0.39 & 0.39 & 256.06 & 0.53 & 0.56 \\
0.215 & 131.76 & 0.56 & 0.51 & 191.13 & 0.36 & 0.30 & 106.22 & 0.41 & 0.41 & 255.11 & 0.52 & 0.56 \\
0.23 & 132.73 & 0.56 & 0.51 & 193.65 & 0.36 & 0.30 & 109.56 & 0.42 & 0.42 & 254.33 & 0.52 & 0.56 \\
0.247 & 133.37 & 0.56 & 0.52 & 195.78 & 0.37 & 0.31 & 112.75 & 0.43 & 0.43 & 253.69 & 0.52 & 0.56 \\
0.265 & 133.67 & 0.56 & 0.52 & 197.46 & 0.37 & 0.31 & 115.80 & 0.44 & 0.44 & 253.14 & 0.52 & 0.56 \\
0.284 & 133.68 & 0.56 & 0.52 & 198.61 & 0.37 & 0.31 & 118.72 & 0.45 & 0.46 & 252.56 & 0.52 & 0.56 \\
0.304 & 133.47 & 0.56 & 0.52 & 199.19 & 0.37 & 0.31 & 121.54 & 0.46 & 0.47 & 251.84 & 0.52 & 0.55 \\
0.326 & 133.16 & 0.56 & 0.52 & 199.17 & 0.37 & 0.31 & 124.28 & 0.48 & 0.48 & 250.85 & 0.52 & 0.55 \\
0.349 & 132.90 & 0.56 & 0.52 & 198.59 & 0.37 & 0.31 & 126.96 & 0.49 & 0.49 & 249.53 & 0.51 & 0.55 \\
0.374 & 132.85 & 0.56 & 0.52 & 197.51 & 0.37 & 0.31 & 129.57 & 0.50 & 0.50 & 247.85 & 0.51 & 0.55 \\
0.401 & 133.16 & 0.56 & 0.52 & 196.05 & 0.37 & 0.31 & 132.12 & 0.51 & 0.51 & 245.82 & 0.51 & 0.54 \\
0.43 & 133.95 & 0.57 & 0.52 & 194.36 & 0.37 & 0.30 & 134.59 & 0.51 & 0.52 & 243.54 & 0.50 & 0.54 \\
0.461 & 135.28 & 0.57 & 0.52 & 192.59 & 0.36 & 0.30 & 136.96 & 0.52 & 0.53 & 241.14 & 0.50 & 0.53 \\
0.494 & 137.19 & 0.58 & 0.53 & 190.91 & 0.36 & 0.30 & 139.19 & 0.53 & 0.53 & 238.77 & 0.49 & 0.53 \\
0.53 & 139.67 & 0.59 & 0.54 & 189.47 & 0.36 & 0.30 & 141.23 & 0.54 & 0.54 & 236.60 & 0.49 & 0.52 \\
0.568 & 142.66 & 0.60 & 0.55 & 188.40 & 0.35 & 0.30 & 143.06 & 0.55 & 0.55 & 234.75 & 0.48 & 0.52 \\
0.608 & 146.10 & 0.62 & 0.57 & 187.78 & 0.35 & 0.29 & 144.65 & 0.55 & 0.56 & 233.32 & 0.48 & 0.51 \\
0.652 & 149.90 & 0.63 & 0.58 & 187.66 & 0.35 & 0.29 & 146.01 & 0.56 & 0.56 & 232.35 & 0.48 & 0.51 \\
0.699 & 153.96 & 0.65 & 0.60 & 188.03 & 0.35 & 0.29 & 147.17 & 0.56 & 0.56 & 231.84 & 0.48 & 0.51 \\
0.749 & 158.18 & 0.67 & 0.61 & 188.87 & 0.36 & 0.30 & 148.16 & 0.57 & 0.57 & 231.72 & 0.48 & 0.51 \\
0.803 & 162.43 & 0.69 & 0.63 & 190.13 & 0.36 & 0.30 & 149.06 & 0.57 & 0.57 & 231.96 & 0.48 & 0.51 \\
0.861 & 166.57 & 0.70 & 0.65 & 191.71 & 0.36 & 0.30 & 149.92 & 0.57 & 0.58 & 232.48 & 0.48 & 0.51 \\
0.923 & 170.46 & 0.72 & 0.66 & 193.53 & 0.36 & 0.30 & 150.79 & 0.58 & 0.58 & 233.23 & 0.48 & 0.51 \\
0.989 & 173.95 & 0.74 & 0.67 & 195.49 & 0.37 & 0.31 & 151.70 & 0.58 & 0.58 & 234.16 & 0.48 & 0.52 \\
1.06 & 176.90 & 0.75 & 0.69 & 197.50 & 0.37 & 0.31 & 152.64 & 0.58 & 0.59 & 235.23 & 0.48 & 0.52 \\
1.136 & 179.15 & 0.76 & 0.69 & 199.48 & 0.38 & 0.31 & 153.57 & 0.59 & 0.59 & 236.41 & 0.49 & 0.52 \\
1.218 & 180.57 & 0.76 & 0.70 & 201.35 & 0.38 & 0.32 & 154.46 & 0.59 & 0.59 & 237.68 & 0.49 & 0.52 \\
1.306 & 181.08 & 0.77 & 0.70 & 203.05 & 0.38 & 0.32 & 155.22 & 0.59 & 0.60 & 239.03 & 0.49 & 0.53 \\
1.399 & 180.60 & 0.76 & 0.70 & 204.55 & 0.38 & 0.32 & 155.77 & 0.60 & 0.60 & 240.42 & 0.49 & 0.53 \\
1.5 & 179.14 & 0.76 & 0.69 & 205.83 & 0.39 & 0.32 & 156.05 & 0.60 & 0.60 & 241.82 & 0.50 & 0.53 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{UGC04029}&\multicolumn{3}{|c|}{UGC04132}&\multicolumn{3}{|c|}{UGC04145}&\multicolumn{3}{|c|}{UGC04197}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 87.66 & 0.25 & 0.20 & 60.04 & 0.11 & 0.08 & 17.65 & 0.03 & 0.03 & 92.34 & 0.15 & 0.13 \\
0.054 & 90.69 & 0.26 & 0.21 & 64.06 & 0.12 & 0.08 & 18.73 & 0.03 & 0.04 & 97.61 & 0.16 & 0.13 \\
0.057 & 93.46 & 0.27 & 0.22 & 68.31 & 0.13 & 0.09 & 19.91 & 0.03 & 0.04 & 102.98 & 0.17 & 0.14 \\
0.062 & 95.93 & 0.27 & 0.22 & 72.79 & 0.14 & 0.09 & 21.20 & 0.04 & 0.04 & 108.42 & 0.18 & 0.15 \\
0.066 & 98.07 & 0.28 & 0.23 & 77.51 & 0.15 & 0.10 & 22.59 & 0.04 & 0.04 & 113.88 & 0.19 & 0.16 \\
0.071 & 99.87 & 0.29 & 0.23 & 82.46 & 0.16 & 0.10 & 24.11 & 0.04 & 0.05 & 119.29 & 0.20 & 0.16 \\
0.076 & 101.34 & 0.29 & 0.24 & 87.63 & 0.17 & 0.11 & 25.74 & 0.05 & 0.05 & 124.60 & 0.20 & 0.17 \\
0.081 & 102.52 & 0.29 & 0.24 & 93.01 & 0.18 & 0.12 & 27.50 & 0.05 & 0.06 & 129.74 & 0.21 & 0.18 \\
0.087 & 103.47 & 0.30 & 0.24 & 98.58 & 0.19 & 0.12 & 29.39 & 0.05 & 0.06 & 134.61 & 0.22 & 0.19 \\
0.093 & 104.30 & 0.30 & 0.24 & 104.33 & 0.20 & 0.13 & 31.43 & 0.06 & 0.06 & 139.16 & 0.23 & 0.19 \\
0.1 & 105.10 & 0.30 & 0.25 & 110.22 & 0.21 & 0.14 & 33.61 & 0.06 & 0.07 & 143.28 & 0.23 & 0.20 \\
0.107 & 106.01 & 0.30 & 0.25 & 116.20 & 0.22 & 0.15 & 35.96 & 0.07 & 0.07 & 146.93 & 0.24 & 0.20 \\
0.115 & 107.12 & 0.31 & 0.25 & 122.23 & 0.23 & 0.15 & 38.48 & 0.07 & 0.08 & 150.03 & 0.25 & 0.21 \\
0.123 & 108.52 & 0.31 & 0.25 & 128.25 & 0.24 & 0.16 & 41.18 & 0.08 & 0.09 & 152.58 & 0.25 & 0.21 \\
0.132 & 110.25 & 0.32 & 0.26 & 134.18 & 0.25 & 0.17 & 44.07 & 0.08 & 0.09 & 154.55 & 0.25 & 0.21 \\
0.142 & 112.33 & 0.32 & 0.26 & 139.94 & 0.27 & 0.18 & 47.16 & 0.09 & 0.10 & 155.99 & 0.26 & 0.22 \\
0.152 & 114.71 & 0.33 & 0.27 & 145.44 & 0.28 & 0.18 & 50.47 & 0.09 & 0.10 & 156.97 & 0.26 & 0.22 \\
0.163 & 117.37 & 0.34 & 0.27 & 150.58 & 0.29 & 0.19 & 54.01 & 0.10 & 0.11 & 157.57 & 0.26 & 0.22 \\
0.174 & 120.22 & 0.34 & 0.28 & 155.26 & 0.29 & 0.20 & 57.78 & 0.11 & 0.12 & 157.91 & 0.26 & 0.22 \\
0.187 & 123.21 & 0.35 & 0.29 & 159.38 & 0.30 & 0.20 & 61.81 & 0.12 & 0.13 & 158.11 & 0.26 & 0.22 \\
0.2 & 126.25 & 0.36 & 0.30 & 162.86 & 0.31 & 0.21 & 66.11 & 0.12 & 0.14 & 158.25 & 0.26 & 0.22 \\
0.215 & 129.27 & 0.37 & 0.30 & 165.65 & 0.31 & 0.21 & 70.69 & 0.13 & 0.15 & 158.42 & 0.26 & 0.22 \\
0.23 & 132.21 & 0.38 & 0.31 & 167.71 & 0.32 & 0.21 & 75.56 & 0.14 & 0.16 & 158.63 & 0.26 & 0.22 \\
0.247 & 135.01 & 0.39 & 0.32 & 169.08 & 0.32 & 0.21 & 80.74 & 0.15 & 0.17 & 158.91 & 0.26 & 0.22 \\
0.265 & 137.61 & 0.39 & 0.32 & 169.85 & 0.32 & 0.21 & 86.24 & 0.16 & 0.18 & 159.24 & 0.26 & 0.22 \\
0.284 & 139.98 & 0.40 & 0.33 & 170.16 & 0.32 & 0.22 & 92.07 & 0.17 & 0.19 & 159.62 & 0.26 & 0.22 \\
0.304 & 142.10 & 0.41 & 0.33 & 170.23 & 0.32 & 0.22 & 98.24 & 0.19 & 0.20 & 160.07 & 0.26 & 0.22 \\
0.326 & 143.95 & 0.41 & 0.34 & 170.32 & 0.32 & 0.22 & 104.75 & 0.20 & 0.22 & 160.62 & 0.26 & 0.22 \\
0.349 & 145.56 & 0.42 & 0.34 & 170.71 & 0.32 & 0.22 & 111.61 & 0.21 & 0.23 & 161.31 & 0.26 & 0.22 \\
0.374 & 146.95 & 0.42 & 0.34 & 171.66 & 0.33 & 0.22 & 118.81 & 0.22 & 0.25 & 162.23 & 0.27 & 0.22 \\
0.401 & 148.17 & 0.42 & 0.35 & 173.37 & 0.33 & 0.22 & 126.36 & 0.24 & 0.26 & 163.44 & 0.27 & 0.23 \\
0.43 & 149.26 & 0.43 & 0.35 & 175.97 & 0.33 & 0.22 & 134.24 & 0.25 & 0.28 & 164.99 & 0.27 & 0.23 \\
0.461 & 150.30 & 0.43 & 0.35 & 179.51 & 0.34 & 0.23 & 142.42 & 0.27 & 0.30 & 166.92 & 0.27 & 0.23 \\
0.494 & 151.36 & 0.43 & 0.35 & 183.95 & 0.35 & 0.23 & 150.89 & 0.28 & 0.31 & 169.23 & 0.28 & 0.23 \\
0.53 & 152.50 & 0.44 & 0.36 & 189.22 & 0.36 & 0.24 & 159.59 & 0.30 & 0.33 & 171.87 & 0.28 & 0.24 \\
0.568 & 153.80 & 0.44 & 0.36 & 195.22 & 0.37 & 0.25 & 168.49 & 0.32 & 0.35 & 174.77 & 0.29 & 0.24 \\
0.608 & 155.27 & 0.44 & 0.36 & 201.82 & 0.38 & 0.26 & 177.50 & 0.34 & 0.37 & 177.86 & 0.29 & 0.25 \\
0.652 & 156.95 & 0.45 & 0.37 & 208.90 & 0.40 & 0.26 & 186.56 & 0.35 & 0.39 & 181.01 & 0.30 & 0.25 \\
0.699 & 158.81 & 0.45 & 0.37 & 216.32 & 0.41 & 0.27 & 195.56 & 0.37 & 0.41 & 184.13 & 0.30 & 0.25 \\
0.749 & 160.82 & 0.46 & 0.38 & 223.93 & 0.42 & 0.28 & 204.38 & 0.39 & 0.43 & 187.10 & 0.31 & 0.26 \\
0.803 & 162.92 & 0.47 & 0.38 & 231.56 & 0.44 & 0.29 & 212.89 & 0.40 & 0.44 & 189.83 & 0.31 & 0.26 \\
0.861 & 165.04 & 0.47 & 0.39 & 239.04 & 0.45 & 0.30 & 220.96 & 0.42 & 0.46 & 192.24 & 0.32 & 0.27 \\
0.923 & 167.10 & 0.48 & 0.39 & 246.17 & 0.47 & 0.31 & 228.41 & 0.43 & 0.48 & 194.27 & 0.32 & 0.27 \\
0.989 & 169.00 & 0.48 & 0.40 & 252.75 & 0.48 & 0.32 & 235.10 & 0.44 & 0.49 & 195.90 & 0.32 & 0.27 \\
1.06 & 170.65 & 0.49 & 0.40 & 258.58 & 0.49 & 0.33 & 240.86 & 0.45 & 0.50 & 197.15 & 0.32 & 0.27 \\
1.136 & 171.95 & 0.49 & 0.40 & 263.45 & 0.50 & 0.33 & 245.55 & 0.46 & 0.51 & 198.05 & 0.32 & 0.27 \\
1.218 & 172.83 & 0.49 & 0.40 & 267.20 & 0.51 & 0.34 & 249.06 & 0.47 & 0.52 & 198.68 & 0.33 & 0.27 \\
1.306 & 173.20 & 0.50 & 0.41 & 269.67 & 0.51 & 0.34 & 251.31 & 0.47 & 0.52 & 199.14 & 0.33 & 0.28 \\
1.399 & 173.02 & 0.50 & 0.40 & 270.75 & 0.51 & 0.34 & 252.28 & 0.48 & 0.53 & 199.51 & 0.33 & 0.28 \\
1.5 & 172.30 & 0.49 & 0.40 & 270.42 & 0.51 & 0.34 & 252.02 & 0.48 & 0.53 & 199.87 & 0.33 & 0.28 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{UGC04280}&\multicolumn{3}{|c|}{UGC04308}&\multicolumn{3}{|c|}{UGC05108}&\multicolumn{3}{|c|}{UGC05113}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 51.89 & 0.10 & 0.12 & 54.43 & 0.20 & 0.20 & 231.59 & 0.62 & 0.45 & 96.90 & 0.22 & 0.22 \\
0.054 & 55.24 & 0.11 & 0.13 & 57.49 & 0.22 & 0.21 & 240.27 & 0.64 & 0.47 & 103.45 & 0.24 & 0.23 \\
0.057 & 58.76 & 0.11 & 0.14 & 60.63 & 0.23 & 0.22 & 248.20 & 0.66 & 0.48 & 110.38 & 0.25 & 0.25 \\
0.062 & 62.46 & 0.12 & 0.15 & 63.81 & 0.24 & 0.24 & 255.20 & 0.68 & 0.50 & 117.71 & 0.27 & 0.27 \\
0.066 & 66.33 & 0.13 & 0.16 & 67.03 & 0.25 & 0.25 & 261.03 & 0.70 & 0.51 & 125.43 & 0.29 & 0.29 \\
0.071 & 70.36 & 0.13 & 0.17 & 70.25 & 0.26 & 0.26 & 265.52 & 0.71 & 0.52 & 133.56 & 0.30 & 0.30 \\
0.076 & 74.54 & 0.14 & 0.18 & 73.44 & 0.28 & 0.27 & 268.50 & 0.72 & 0.52 & 142.07 & 0.32 & 0.32 \\
0.081 & 78.85 & 0.15 & 0.19 & 76.58 & 0.29 & 0.28 & 269.86 & 0.72 & 0.52 & 150.97 & 0.34 & 0.34 \\
0.087 & 83.26 & 0.16 & 0.20 & 79.64 & 0.30 & 0.30 & 269.55 & 0.72 & 0.52 & 160.23 & 0.36 & 0.36 \\
0.093 & 87.76 & 0.17 & 0.21 & 82.59 & 0.31 & 0.31 & 267.66 & 0.72 & 0.52 & 169.81 & 0.39 & 0.39 \\
0.1 & 92.30 & 0.18 & 0.22 & 85.39 & 0.32 & 0.32 & 264.36 & 0.71 & 0.51 & 179.69 & 0.41 & 0.41 \\
0.107 & 96.84 & 0.19 & 0.23 & 88.02 & 0.33 & 0.33 & 259.97 & 0.69 & 0.51 & 189.79 & 0.43 & 0.43 \\
0.115 & 101.34 & 0.19 & 0.25 & 90.45 & 0.34 & 0.34 & 254.92 & 0.68 & 0.50 & 200.06 & 0.46 & 0.45 \\
0.123 & 105.74 & 0.20 & 0.26 & 92.66 & 0.35 & 0.34 & 249.71 & 0.67 & 0.49 & 210.40 & 0.48 & 0.48 \\
0.132 & 109.99 & 0.21 & 0.27 & 94.62 & 0.36 & 0.35 & 244.88 & 0.65 & 0.48 & 220.69 & 0.50 & 0.50 \\
0.142 & 114.03 & 0.22 & 0.28 & 96.33 & 0.36 & 0.36 & 240.88 & 0.64 & 0.47 & 230.83 & 0.53 & 0.52 \\
0.152 & 117.81 & 0.23 & 0.29 & 97.77 & 0.37 & 0.36 & 238.05 & 0.64 & 0.46 & 240.65 & 0.55 & 0.55 \\
0.163 & 121.28 & 0.23 & 0.29 & 98.93 & 0.37 & 0.37 & 236.56 & 0.63 & 0.46 & 249.99 & 0.57 & 0.57 \\
0.174 & 124.40 & 0.24 & 0.30 & 99.84 & 0.38 & 0.37 & 236.42 & 0.63 & 0.46 & 258.69 & 0.59 & 0.59 \\
0.187 & 127.15 & 0.24 & 0.31 & 100.50 & 0.38 & 0.37 & 237.55 & 0.63 & 0.46 & 266.55 & 0.61 & 0.61 \\
0.2 & 129.54 & 0.25 & 0.31 & 100.95 & 0.38 & 0.37 & 239.76 & 0.64 & 0.47 & 273.40 & 0.62 & 0.62 \\
0.215 & 131.59 & 0.25 & 0.32 & 101.22 & 0.38 & 0.38 & 242.88 & 0.65 & 0.47 & 279.09 & 0.64 & 0.63 \\
0.23 & 133.36 & 0.26 & 0.32 & 101.34 & 0.38 & 0.38 & 246.73 & 0.66 & 0.48 & 283.48 & 0.65 & 0.64 \\
0.247 & 134.91 & 0.26 & 0.33 & 101.35 & 0.38 & 0.38 & 251.13 & 0.67 & 0.49 & 286.51 & 0.65 & 0.65 \\
0.265 & 136.33 & 0.26 & 0.33 & 101.28 & 0.38 & 0.38 & 255.92 & 0.68 & 0.50 & 288.17 & 0.66 & 0.66 \\
0.284 & 137.68 & 0.27 & 0.33 & 101.16 & 0.38 & 0.38 & 260.92 & 0.70 & 0.51 & 288.54 & 0.66 & 0.66 \\
0.304 & 139.04 & 0.27 & 0.34 & 101.03 & 0.38 & 0.37 & 265.97 & 0.71 & 0.52 & 287.81 & 0.66 & 0.65 \\
0.326 & 140.46 & 0.27 & 0.34 & 100.94 & 0.38 & 0.37 & 270.92 & 0.72 & 0.53 & 286.25 & 0.65 & 0.65 \\
0.349 & 141.94 & 0.27 & 0.34 & 100.95 & 0.38 & 0.37 & 275.63 & 0.74 & 0.54 & 284.17 & 0.65 & 0.65 \\
0.374 & 143.49 & 0.28 & 0.35 & 101.13 & 0.38 & 0.38 & 279.99 & 0.75 & 0.54 & 281.93 & 0.64 & 0.64 \\
0.401 & 145.10 & 0.28 & 0.35 & 101.56 & 0.38 & 0.38 & 283.88 & 0.76 & 0.55 & 279.86 & 0.64 & 0.64 \\
0.43 & 146.77 & 0.28 & 0.36 & 102.31 & 0.39 & 0.38 & 287.24 & 0.77 & 0.56 & 278.20 & 0.63 & 0.63 \\
0.461 & 148.49 & 0.29 & 0.36 & 103.42 & 0.39 & 0.38 & 290.05 & 0.78 & 0.56 & 277.09 & 0.63 & 0.63 \\
0.494 & 150.27 & 0.29 & 0.36 & 104.92 & 0.40 & 0.39 & 292.30 & 0.78 & 0.57 & 276.56 & 0.63 & 0.63 \\
0.53 & 152.13 & 0.29 & 0.37 & 106.80 & 0.40 & 0.40 & 294.06 & 0.79 & 0.57 & 276.51 & 0.63 & 0.63 \\
0.568 & 154.07 & 0.30 & 0.37 & 109.04 & 0.41 & 0.40 & 295.41 & 0.79 & 0.57 & 276.80 & 0.63 & 0.63 \\
0.608 & 156.11 & 0.30 & 0.38 & 111.59 & 0.42 & 0.41 & 296.46 & 0.79 & 0.58 & 277.23 & 0.63 & 0.63 \\
0.652 & 158.24 & 0.30 & 0.38 & 114.42 & 0.43 & 0.42 & 297.33 & 0.79 & 0.58 & 277.61 & 0.63 & 0.63 \\
0.699 & 160.43 & 0.31 & 0.39 & 117.48 & 0.44 & 0.44 & 298.12 & 0.80 & 0.58 & 277.74 & 0.63 & 0.63 \\
0.749 & 162.65 & 0.31 & 0.40 & 120.70 & 0.46 & 0.45 & 298.90 & 0.80 & 0.58 & 277.49 & 0.63 & 0.63 \\
0.803 & 164.85 & 0.32 & 0.40 & 124.05 & 0.47 & 0.46 & 299.69 & 0.80 & 0.58 & 276.72 & 0.63 & 0.63 \\
0.861 & 166.98 & 0.32 & 0.41 & 127.46 & 0.48 & 0.47 & 300.43 & 0.80 & 0.58 & 275.38 & 0.63 & 0.63 \\
0.923 & 169.00 & 0.33 & 0.41 & 130.90 & 0.49 & 0.49 & 301.03 & 0.80 & 0.59 & 273.47 & 0.62 & 0.62 \\
0.989 & 170.88 & 0.33 & 0.42 & 134.32 & 0.51 & 0.50 & 301.36 & 0.81 & 0.59 & 271.04 & 0.62 & 0.62 \\
1.06 & 172.59 & 0.33 & 0.42 & 137.68 & 0.52 & 0.51 & 301.29 & 0.81 & 0.59 & 268.22 & 0.61 & 0.61 \\
1.136 & 174.09 & 0.34 & 0.42 & 140.94 & 0.53 & 0.52 & 300.68 & 0.80 & 0.58 & 265.14 & 0.60 & 0.60 \\
1.218 & 175.37 & 0.34 & 0.43 & 144.06 & 0.54 & 0.53 & 299.47 & 0.80 & 0.58 & 261.95 & 0.60 & 0.60 \\
1.306 & 176.39 & 0.34 & 0.43 & 146.99 & 0.56 & 0.55 & 297.62 & 0.80 & 0.58 & 258.79 & 0.59 & 0.59 \\
1.399 & 177.16 & 0.34 & 0.43 & 149.68 & 0.57 & 0.56 & 295.14 & 0.79 & 0.57 & 255.76 & 0.58 & 0.58 \\
1.5 & 177.64 & 0.34 & 0.43 & 152.06 & 0.57 & 0.56 & 292.12 & 0.78 & 0.57 & 252.88 & 0.58 & 0.58 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{UGC05598}&\multicolumn{3}{|c|}{UGC05771}&\multicolumn{3}{|c|}{UGC05990}&\multicolumn{3}{|c|}{UGC06036}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 32.40 & 0.20 & 0.16 & 212.16 & 0.46 & 0.44 & 12.66 & 0.06 & 0.05 & 108.75 & 0.12 & 0.12 \\
0.054 & 34.57 & 0.22 & 0.18 & 224.75 & 0.49 & 0.46 & 13.00 & 0.06 & 0.05 & 115.92 & 0.13 & 0.13 \\
0.057 & 36.87 & 0.23 & 0.19 & 237.71 & 0.51 & 0.49 & 13.42 & 0.07 & 0.06 & 123.47 & 0.13 & 0.14 \\
0.062 & 39.31 & 0.25 & 0.20 & 250.95 & 0.54 & 0.51 & 13.92 & 0.08 & 0.07 & 131.40 & 0.14 & 0.15 \\
0.066 & 41.89 & 0.26 & 0.21 & 264.41 & 0.57 & 0.54 & 14.50 & 0.09 & 0.07 & 139.70 & 0.15 & 0.16 \\
0.071 & 44.61 & 0.28 & 0.23 & 277.96 & 0.60 & 0.57 & 15.17 & 0.09 & 0.08 & 148.37 & 0.16 & 0.17 \\
0.076 & 47.47 & 0.30 & 0.24 & 291.48 & 0.63 & 0.60 & 15.92 & 0.10 & 0.09 & 157.38 & 0.17 & 0.18 \\
0.081 & 50.48 & 0.32 & 0.26 & 304.84 & 0.66 & 0.63 & 16.77 & 0.11 & 0.09 & 166.71 & 0.18 & 0.19 \\
0.087 & 53.62 & 0.34 & 0.28 & 317.87 & 0.69 & 0.65 & 17.70 & 0.12 & 0.10 & 176.32 & 0.19 & 0.20 \\
0.093 & 56.88 & 0.36 & 0.29 & 330.41 & 0.71 & 0.68 & 18.73 & 0.13 & 0.11 & 186.16 & 0.20 & 0.21 \\
0.1 & 60.26 & 0.38 & 0.31 & 342.28 & 0.74 & 0.70 & 19.86 & 0.14 & 0.12 & 196.18 & 0.21 & 0.22 \\
0.107 & 63.74 & 0.40 & 0.33 & 353.33 & 0.76 & 0.72 & 21.09 & 0.16 & 0.13 & 206.31 & 0.23 & 0.23 \\
0.115 & 67.30 & 0.43 & 0.35 & 363.41 & 0.78 & 0.75 & 22.43 & 0.17 & 0.14 & 216.47 & 0.24 & 0.24 \\
0.123 & 70.91 & 0.45 & 0.37 & 372.41 & 0.80 & 0.76 & 23.87 & 0.18 & 0.15 & 226.57 & 0.25 & 0.25 \\
0.132 & 74.55 & 0.47 & 0.38 & 380.26 & 0.82 & 0.78 & 25.43 & 0.19 & 0.16 & 236.54 & 0.26 & 0.26 \\
0.142 & 78.17 & 0.50 & 0.40 & 386.95 & 0.84 & 0.79 & 27.10 & 0.21 & 0.17 & 246.27 & 0.27 & 0.27 \\
0.152 & 81.72 & 0.52 & 0.42 & 392.51 & 0.85 & 0.81 & 28.89 & 0.22 & 0.19 & 255.68 & 0.28 & 0.28 \\
0.163 & 85.17 & 0.54 & 0.44 & 397.02 & 0.86 & 0.81 & 30.82 & 0.24 & 0.20 & 264.69 & 0.29 & 0.29 \\
0.174 & 88.44 & 0.56 & 0.46 & 400.59 & 0.87 & 0.82 & 32.87 & 0.26 & 0.21 & 273.23 & 0.30 & 0.30 \\
0.187 & 91.49 & 0.58 & 0.47 & 403.35 & 0.87 & 0.83 & 35.05 & 0.27 & 0.23 & 281.26 & 0.31 & 0.31 \\
0.2 & 94.24 & 0.60 & 0.49 & 405.40 & 0.88 & 0.83 & 37.38 & 0.29 & 0.25 & 288.75 & 0.32 & 0.32 \\
0.215 & 96.66 & 0.61 & 0.50 & 406.82 & 0.88 & 0.83 & 39.85 & 0.31 & 0.26 & 295.69 & 0.32 & 0.33 \\
0.23 & 98.68 & 0.63 & 0.51 & 407.68 & 0.88 & 0.84 & 42.46 & 0.33 & 0.28 & 302.08 & 0.33 & 0.34 \\
0.247 & 100.27 & 0.64 & 0.52 & 408.02 & 0.88 & 0.84 & 45.22 & 0.36 & 0.30 & 307.92 & 0.34 & 0.34 \\
0.265 & 101.43 & 0.64 & 0.52 & 407.89 & 0.88 & 0.84 & 48.13 & 0.38 & 0.32 & 313.18 & 0.34 & 0.35 \\
0.284 & 102.17 & 0.65 & 0.53 & 407.39 & 0.88 & 0.84 & 51.18 & 0.40 & 0.34 & 317.85 & 0.35 & 0.35 \\
0.304 & 102.55 & 0.65 & 0.53 & 406.66 & 0.88 & 0.83 & 54.37 & 0.43 & 0.36 & 321.85 & 0.35 & 0.36 \\
0.326 & 102.66 & 0.65 & 0.53 & 405.83 & 0.88 & 0.83 & 57.69 & 0.46 & 0.38 & 325.11 & 0.36 & 0.36 \\
0.349 & 102.63 & 0.65 & 0.53 & 405.03 & 0.87 & 0.83 & 61.13 & 0.48 & 0.41 & 327.55 & 0.36 & 0.36 \\
0.374 & 102.60 & 0.65 & 0.53 & 404.33 & 0.87 & 0.83 & 64.68 & 0.51 & 0.43 & 329.10 & 0.36 & 0.37 \\
0.401 & 102.74 & 0.65 & 0.53 & 403.71 & 0.87 & 0.83 & 68.32 & 0.54 & 0.45 & 329.75 & 0.36 & 0.37 \\
0.43 & 103.17 & 0.65 & 0.53 & 403.09 & 0.87 & 0.83 & 72.02 & 0.57 & 0.48 & 329.52 & 0.36 & 0.37 \\
0.461 & 104.01 & 0.66 & 0.54 & 402.31 & 0.87 & 0.83 & 75.75 & 0.60 & 0.50 & 328.50 & 0.36 & 0.37 \\
0.494 & 105.33 & 0.67 & 0.54 & 401.21 & 0.87 & 0.82 & 79.48 & 0.63 & 0.53 & 326.81 & 0.36 & 0.36 \\
0.53 & 107.16 & 0.68 & 0.55 & 399.63 & 0.86 & 0.82 & 83.15 & 0.66 & 0.55 & 324.60 & 0.36 & 0.36 \\
0.568 & 109.47 & 0.70 & 0.56 & 397.46 & 0.86 & 0.82 & 86.73 & 0.69 & 0.58 & 322.01 & 0.35 & 0.36 \\
0.608 & 112.23 & 0.71 & 0.58 & 394.65 & 0.85 & 0.81 & 90.15 & 0.71 & 0.60 & 319.15 & 0.35 & 0.36 \\
0.652 & 115.39 & 0.73 & 0.59 & 391.23 & 0.85 & 0.80 & 93.36 & 0.74 & 0.62 & 316.09 & 0.35 & 0.35 \\
0.699 & 118.87 & 0.75 & 0.61 & 387.32 & 0.84 & 0.79 & 96.29 & 0.76 & 0.64 & 312.87 & 0.34 & 0.35 \\
0.749 & 122.61 & 0.78 & 0.63 & 383.07 & 0.83 & 0.79 & 98.88 & 0.78 & 0.66 & 309.52 & 0.34 & 0.34 \\
0.803 & 126.53 & 0.80 & 0.65 & 378.68 & 0.82 & 0.78 & 101.08 & 0.80 & 0.67 & 306.06 & 0.33 & 0.34 \\
0.861 & 130.54 & 0.83 & 0.67 & 374.32 & 0.81 & 0.77 & 102.84 & 0.82 & 0.68 & 302.55 & 0.33 & 0.34 \\
0.923 & 134.55 & 0.85 & 0.69 & 370.13 & 0.80 & 0.76 & 104.13 & 0.83 & 0.69 & 299.05 & 0.33 & 0.33 \\
0.989 & 138.45 & 0.88 & 0.71 & 366.18 & 0.79 & 0.75 & 104.95 & 0.83 & 0.70 & 295.65 & 0.32 & 0.33 \\
1.06 & 142.14 & 0.90 & 0.73 & 362.44 & 0.78 & 0.74 & 105.30 & 0.83 & 0.70 & 292.44 & 0.32 & 0.33 \\
1.136 & 145.50 & 0.92 & 0.75 & 358.83 & 0.78 & 0.74 & 105.23 & 0.83 & 0.70 & 289.48 & 0.32 & 0.32 \\
1.218 & 148.43 & 0.94 & 0.77 & 355.19 & 0.77 & 0.73 & 104.79 & 0.83 & 0.70 & 286.81 & 0.31 & 0.32 \\
1.306 & 150.84 & 0.96 & 0.78 & 351.36 & 0.76 & 0.72 & 104.05 & 0.82 & 0.69 & 284.45 & 0.31 & 0.32 \\
1.399 & 152.61 & 0.97 & 0.79 & 347.21 & 0.75 & 0.71 & 103.11 & 0.82 & 0.69 & 282.39 & 0.31 & 0.31 \\
1.5 & 153.70 & 0.98 & 0.79 & 342.66 & 0.74 & 0.70 & 102.05 & 0.81 & 0.68 & 280.59 & 0.31 & 0.31 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{UGC06312}&\multicolumn{3}{|c|}{UGC07012}&\multicolumn{3}{|c|}{UGC07145}&\multicolumn{3}{|c|}{UGC08107}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 116.11 & 0.23 & 0.21 & 32.33 & 0.15 & 0.13 & 40.78 & 0.17 & 0.15 & 72.89 & 0.11 & 0.14 \\
0.054 & 123.68 & 0.24 & 0.22 & 34.44 & 0.16 & 0.13 & 43.49 & 0.18 & 0.16 & 77.94 & 0.12 & 0.15 \\
0.057 & 131.63 & 0.26 & 0.24 & 36.68 & 0.17 & 0.14 & 46.36 & 0.19 & 0.17 & 83.31 & 0.13 & 0.16 \\
0.062 & 139.96 & 0.27 & 0.25 & 39.06 & 0.18 & 0.15 & 49.38 & 0.21 & 0.18 & 89.02 & 0.14 & 0.17 \\
0.066 & 148.64 & 0.29 & 0.27 & 41.58 & 0.19 & 0.16 & 52.57 & 0.22 & 0.19 & 95.08 & 0.15 & 0.18 \\
0.071 & 157.66 & 0.31 & 0.28 & 44.24 & 0.20 & 0.18 & 55.91 & 0.23 & 0.20 & 101.50 & 0.16 & 0.20 \\
0.076 & 166.97 & 0.33 & 0.30 & 47.04 & 0.22 & 0.19 & 59.40 & 0.25 & 0.22 & 108.29 & 0.17 & 0.21 \\
0.081 & 176.55 & 0.34 & 0.32 & 49.97 & 0.23 & 0.20 & 63.03 & 0.26 & 0.23 & 115.47 & 0.18 & 0.22 \\
0.087 & 186.33 & 0.36 & 0.34 & 53.03 & 0.24 & 0.21 & 66.80 & 0.28 & 0.24 & 123.03 & 0.19 & 0.24 \\
0.093 & 196.23 & 0.38 & 0.35 & 56.22 & 0.26 & 0.22 & 70.68 & 0.30 & 0.26 & 130.98 & 0.20 & 0.25 \\
0.1 & 206.17 & 0.40 & 0.37 & 59.51 & 0.27 & 0.24 & 74.66 & 0.31 & 0.27 & 139.30 & 0.22 & 0.27 \\
0.107 & 216.05 & 0.42 & 0.39 & 62.91 & 0.29 & 0.25 & 78.72 & 0.33 & 0.29 & 147.99 & 0.23 & 0.28 \\
0.115 & 225.74 & 0.44 & 0.41 & 66.38 & 0.31 & 0.27 & 82.80 & 0.35 & 0.30 & 157.03 & 0.25 & 0.30 \\
0.123 & 235.11 & 0.46 & 0.42 & 69.91 & 0.32 & 0.28 & 86.89 & 0.36 & 0.32 & 166.38 & 0.26 & 0.32 \\
0.132 & 244.02 & 0.48 & 0.44 & 73.46 & 0.34 & 0.29 & 90.94 & 0.38 & 0.33 & 176.01 & 0.28 & 0.34 \\
0.142 & 252.32 & 0.49 & 0.46 & 77.02 & 0.36 & 0.31 & 94.89 & 0.40 & 0.35 & 185.87 & 0.29 & 0.36 \\
0.152 & 259.86 & 0.51 & 0.47 & 80.55 & 0.37 & 0.32 & 98.69 & 0.41 & 0.36 & 195.89 & 0.31 & 0.38 \\
0.163 & 266.51 & 0.52 & 0.48 & 84.00 & 0.39 & 0.34 & 102.29 & 0.43 & 0.37 & 205.99 & 0.32 & 0.40 \\
0.174 & 272.17 & 0.53 & 0.49 & 87.35 & 0.40 & 0.35 & 105.64 & 0.44 & 0.39 & 216.08 & 0.34 & 0.42 \\
0.187 & 276.79 & 0.54 & 0.50 & 90.57 & 0.42 & 0.36 & 108.68 & 0.45 & 0.40 & 226.05 & 0.35 & 0.43 \\
0.2 & 280.34 & 0.55 & 0.51 & 93.61 & 0.43 & 0.38 & 111.39 & 0.47 & 0.41 & 235.78 & 0.37 & 0.45 \\
0.215 & 282.89 & 0.55 & 0.51 & 96.46 & 0.45 & 0.39 & 113.74 & 0.48 & 0.42 & 245.15 & 0.38 & 0.47 \\
0.23 & 284.56 & 0.56 & 0.51 & 99.11 & 0.46 & 0.40 & 115.76 & 0.48 & 0.42 & 254.02 & 0.40 & 0.49 \\
0.247 & 285.52 & 0.56 & 0.52 & 101.55 & 0.47 & 0.41 & 117.46 & 0.49 & 0.43 & 262.27 & 0.41 & 0.50 \\
0.265 & 285.96 & 0.56 & 0.52 & 103.80 & 0.48 & 0.42 & 118.93 & 0.50 & 0.44 & 269.79 & 0.42 & 0.52 \\
0.284 & 286.07 & 0.56 & 0.52 & 105.89 & 0.49 & 0.42 & 120.28 & 0.50 & 0.44 & 276.48 & 0.43 & 0.53 \\
0.304 & 286.00 & 0.56 & 0.52 & 107.84 & 0.50 & 0.43 & 121.61 & 0.51 & 0.45 & 282.29 & 0.44 & 0.54 \\
0.326 & 285.83 & 0.56 & 0.52 & 109.69 & 0.51 & 0.44 & 123.08 & 0.51 & 0.45 & 287.20 & 0.45 & 0.55 \\
0.349 & 285.57 & 0.56 & 0.52 & 111.48 & 0.52 & 0.45 & 124.79 & 0.52 & 0.46 & 291.26 & 0.46 & 0.56 \\
0.374 & 285.17 & 0.56 & 0.51 & 113.23 & 0.53 & 0.45 & 126.85 & 0.53 & 0.46 & 294.56 & 0.46 & 0.57 \\
0.401 & 284.57 & 0.56 & 0.51 & 114.98 & 0.53 & 0.46 & 129.30 & 0.54 & 0.47 & 297.21 & 0.47 & 0.57 \\
0.43 & 283.72 & 0.55 & 0.51 & 116.74 & 0.54 & 0.47 & 132.15 & 0.55 & 0.48 & 299.38 & 0.47 & 0.58 \\
0.461 & 282.60 & 0.55 & 0.51 & 118.53 & 0.55 & 0.48 & 135.38 & 0.57 & 0.50 & 301.23 & 0.47 & 0.58 \\
0.494 & 281.23 & 0.55 & 0.51 & 120.40 & 0.56 & 0.48 & 138.91 & 0.58 & 0.51 & 302.93 & 0.47 & 0.58 \\
0.53 & 279.68 & 0.55 & 0.50 & 122.36 & 0.57 & 0.49 & 142.68 & 0.60 & 0.52 & 304.61 & 0.48 & 0.59 \\
0.568 & 277.99 & 0.54 & 0.50 & 124.45 & 0.58 & 0.50 & 146.60 & 0.61 & 0.54 & 306.40 & 0.48 & 0.59 \\
0.608 & 276.22 & 0.54 & 0.50 & 126.69 & 0.59 & 0.51 & 150.58 & 0.63 & 0.55 & 308.40 & 0.48 & 0.59 \\
0.652 & 274.38 & 0.54 & 0.50 & 129.08 & 0.60 & 0.52 & 154.53 & 0.65 & 0.57 & 310.71 & 0.49 & 0.60 \\
0.699 & 272.44 & 0.53 & 0.49 & 131.59 & 0.61 & 0.53 & 158.39 & 0.66 & 0.58 & 313.38 & 0.49 & 0.60 \\
0.749 & 270.39 & 0.53 & 0.49 & 134.17 & 0.62 & 0.54 & 162.10 & 0.68 & 0.59 & 316.46 & 0.50 & 0.61 \\
0.803 & 268.21 & 0.52 & 0.48 & 136.75 & 0.63 & 0.55 & 165.61 & 0.69 & 0.61 & 319.92 & 0.50 & 0.62 \\
0.861 & 265.91 & 0.52 & 0.48 & 139.22 & 0.65 & 0.56 & 168.89 & 0.71 & 0.62 & 323.71 & 0.51 & 0.62 \\
0.923 & 263.54 & 0.52 & 0.48 & 141.48 & 0.66 & 0.57 & 171.97 & 0.72 & 0.63 & 327.68 & 0.51 & 0.63 \\
0.989 & 261.16 & 0.51 & 0.47 & 143.40 & 0.67 & 0.58 & 174.84 & 0.73 & 0.64 & 331.66 & 0.52 & 0.64 \\
1.06 & 258.83 & 0.51 & 0.47 & 144.89 & 0.67 & 0.58 & 177.55 & 0.74 & 0.65 & 335.42 & 0.52 & 0.65 \\
1.136 & 256.59 & 0.50 & 0.46 & 145.84 & 0.68 & 0.58 & 180.14 & 0.75 & 0.66 & 338.75 & 0.53 & 0.65 \\
1.218 & 254.45 & 0.50 & 0.46 & 146.18 & 0.68 & 0.59 & 182.64 & 0.76 & 0.67 & 341.46 & 0.53 & 0.66 \\
1.306 & 252.37 & 0.49 & 0.46 & 145.85 & 0.68 & 0.58 & 185.05 & 0.77 & 0.68 & 343.39 & 0.54 & 0.66 \\
1.399 & 250.25 & 0.49 & 0.45 & 144.86 & 0.67 & 0.58 & 187.34 & 0.78 & 0.69 & 344.43 & 0.54 & 0.66 \\
1.5 & 247.99 & 0.48 & 0.45 & 143.24 & 0.66 & 0.57 & 189.43 & 0.79 & 0.69 & 344.56 & 0.54 & 0.66 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{UGC08231}&\multicolumn{3}{|c|}{UGC08234}&\multicolumn{3}{|c|}{UGC08733}&\multicolumn{3}{|c|}{UGC08778}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 29.85 & 0.13 & 0.13 & 84.89 & 0.28 & 0.18 & 40.72 & 0.16 & 0.16 & 33.30 & 0.10 & 0.08 \\
0.054 & 31.80 & 0.14 & 0.14 & 90.77 & 0.30 & 0.19 & 42.49 & 0.17 & 0.16 & 35.50 & 0.11 & 0.09 \\
0.057 & 33.87 & 0.14 & 0.14 & 97.02 & 0.32 & 0.20 & 44.25 & 0.18 & 0.17 & 37.86 & 0.12 & 0.09 \\
0.062 & 36.08 & 0.15 & 0.15 & 103.66 & 0.34 & 0.22 & 45.99 & 0.19 & 0.18 & 40.36 & 0.12 & 0.10 \\
0.066 & 38.41 & 0.17 & 0.17 & 110.72 & 0.36 & 0.23 & 47.72 & 0.19 & 0.18 & 43.01 & 0.13 & 0.10 \\
0.071 & 40.88 & 0.18 & 0.18 & 118.20 & 0.39 & 0.25 & 49.44 & 0.20 & 0.19 & 45.81 & 0.14 & 0.11 \\
0.076 & 43.49 & 0.19 & 0.19 & 126.12 & 0.41 & 0.26 & 51.16 & 0.21 & 0.20 & 48.77 & 0.15 & 0.12 \\
0.081 & 46.22 & 0.20 & 0.20 & 134.48 & 0.44 & 0.28 & 52.88 & 0.22 & 0.20 & 51.88 & 0.16 & 0.13 \\
0.087 & 49.09 & 0.21 & 0.21 & 143.29 & 0.47 & 0.30 & 54.63 & 0.22 & 0.21 & 55.14 & 0.17 & 0.13 \\
0.093 & 52.08 & 0.23 & 0.23 & 152.55 & 0.50 & 0.32 & 56.39 & 0.23 & 0.22 & 58.54 & 0.18 & 0.14 \\
0.1 & 55.19 & 0.24 & 0.24 & 162.26 & 0.53 & 0.34 & 58.18 & 0.24 & 0.22 & 62.08 & 0.19 & 0.15 \\
0.107 & 58.41 & 0.25 & 0.25 & 172.39 & 0.56 & 0.36 & 59.98 & 0.24 & 0.23 & 65.74 & 0.20 & 0.16 \\
0.115 & 61.73 & 0.27 & 0.27 & 182.92 & 0.60 & 0.38 & 61.78 & 0.25 & 0.24 & 69.50 & 0.22 & 0.17 \\
0.123 & 65.14 & 0.28 & 0.28 & 193.83 & 0.63 & 0.41 & 63.54 & 0.26 & 0.25 & 73.34 & 0.23 & 0.18 \\
0.132 & 68.63 & 0.30 & 0.30 & 205.05 & 0.67 & 0.43 & 65.24 & 0.27 & 0.25 & 77.24 & 0.24 & 0.19 \\
0.142 & 72.18 & 0.31 & 0.31 & 216.54 & 0.71 & 0.45 & 66.85 & 0.27 & 0.26 & 81.15 & 0.25 & 0.20 \\
0.152 & 75.78 & 0.33 & 0.33 & 228.21 & 0.74 & 0.48 & 68.32 & 0.28 & 0.26 & 85.04 & 0.26 & 0.21 \\
0.163 & 79.42 & 0.35 & 0.35 & 239.95 & 0.78 & 0.50 & 69.64 & 0.28 & 0.27 & 88.86 & 0.28 & 0.22 \\
0.174 & 83.08 & 0.36 & 0.36 & 251.67 & 0.82 & 0.53 & 70.80 & 0.29 & 0.27 & 92.55 & 0.29 & 0.23 \\
0.187 & 86.78 & 0.38 & 0.38 & 263.21 & 0.86 & 0.55 & 71.80 & 0.29 & 0.28 & 96.07 & 0.30 & 0.24 \\
0.2 & 90.50 & 0.39 & 0.39 & 274.44 & 0.90 & 0.57 & 72.64 & 0.30 & 0.28 & 99.34 & 0.31 & 0.24 \\
0.215 & 94.27 & 0.41 & 0.41 & 285.17 & 0.93 & 0.60 & 73.36 & 0.30 & 0.28 & 102.32 & 0.32 & 0.25 \\
0.23 & 98.11 & 0.43 & 0.43 & 295.25 & 0.96 & 0.62 & 73.99 & 0.30 & 0.29 & 104.94 & 0.33 & 0.26 \\
0.247 & 102.03 & 0.45 & 0.45 & 304.49 & 0.99 & 0.64 & 74.60 & 0.30 & 0.29 & 107.18 & 0.33 & 0.26 \\
0.265 & 106.06 & 0.46 & 0.46 & 312.73 & 1.02 & 0.66 & 75.25 & 0.31 & 0.29 & 109.02 & 0.34 & 0.27 \\
0.284 & 110.23 & 0.48 & 0.48 & 319.84 & 1.04 & 0.67 & 76.00 & 0.31 & 0.29 & 110.45 & 0.34 & 0.27 \\
0.304 & 114.54 & 0.50 & 0.50 & 325.72 & 1.06 & 0.68 & 76.91 & 0.31 & 0.30 & 111.52 & 0.35 & 0.27 \\
0.326 & 118.98 & 0.52 & 0.52 & 330.32 & 1.08 & 0.69 & 78.02 & 0.32 & 0.30 & 112.29 & 0.35 & 0.28 \\
0.349 & 123.52 & 0.54 & 0.54 & 333.68 & 1.09 & 0.70 & 79.36 & 0.32 & 0.31 & 112.87 & 0.35 & 0.28 \\
0.374 & 128.12 & 0.56 & 0.56 & 335.89 & 1.10 & 0.70 & 80.93 & 0.33 & 0.31 & 113.37 & 0.35 & 0.28 \\
0.401 & 132.68 & 0.58 & 0.58 & 337.10 & 1.10 & 0.71 & 82.71 & 0.34 & 0.32 & 113.95 & 0.35 & 0.28 \\
0.43 & 137.14 & 0.60 & 0.60 & 337.55 & 1.10 & 0.71 & 84.70 & 0.35 & 0.33 & 114.71 & 0.36 & 0.28 \\
0.461 & 141.40 & 0.62 & 0.62 & 337.46 & 1.10 & 0.71 & 86.85 & 0.36 & 0.34 & 115.77 & 0.36 & 0.28 \\
0.494 & 145.37 & 0.63 & 0.63 & 337.07 & 1.10 & 0.71 & 89.15 & 0.36 & 0.35 & 117.20 & 0.36 & 0.29 \\
0.53 & 148.98 & 0.65 & 0.65 & 336.54 & 1.10 & 0.70 & 91.55 & 0.37 & 0.35 & 119.01 & 0.37 & 0.29 \\
0.568 & 152.20 & 0.66 & 0.66 & 336.00 & 1.10 & 0.70 & 94.02 & 0.38 & 0.36 & 121.20 & 0.38 & 0.30 \\
0.608 & 154.99 & 0.68 & 0.68 & 335.49 & 1.09 & 0.70 & 96.55 & 0.39 & 0.37 & 123.73 & 0.38 & 0.30 \\
0.652 & 157.38 & 0.69 & 0.69 & 334.96 & 1.09 & 0.70 & 99.11 & 0.41 & 0.38 & 126.55 & 0.39 & 0.31 \\
0.699 & 159.42 & 0.70 & 0.70 & 334.36 & 1.09 & 0.70 & 101.69 & 0.42 & 0.39 & 129.60 & 0.40 & 0.32 \\
0.749 & 161.21 & 0.70 & 0.70 & 333.57 & 1.09 & 0.70 & 104.28 & 0.43 & 0.40 & 132.83 & 0.41 & 0.33 \\
0.803 & 162.87 & 0.71 & 0.71 & 332.49 & 1.08 & 0.70 & 106.88 & 0.44 & 0.41 & 136.17 & 0.42 & 0.33 \\
0.861 & 164.56 & 0.72 & 0.72 & 331.02 & 1.08 & 0.69 & 109.49 & 0.45 & 0.42 & 139.57 & 0.43 & 0.34 \\
0.923 & 166.41 & 0.73 & 0.73 & 329.09 & 1.07 & 0.69 & 112.10 & 0.46 & 0.43 & 142.98 & 0.44 & 0.35 \\
0.989 & 168.51 & 0.74 & 0.74 & 326.66 & 1.07 & 0.68 & 114.70 & 0.47 & 0.44 & 146.35 & 0.45 & 0.36 \\
1.06 & 170.90 & 0.75 & 0.75 & 323.73 & 1.06 & 0.68 & 117.27 & 0.48 & 0.45 & 149.64 & 0.46 & 0.37 \\
1.136 & 173.56 & 0.76 & 0.76 & 320.35 & 1.04 & 0.67 & 119.77 & 0.49 & 0.46 & 152.78 & 0.47 & 0.38 \\
1.218 & 176.39 & 0.77 & 0.77 & 316.59 & 1.03 & 0.66 & 122.15 & 0.50 & 0.47 & 155.72 & 0.48 & 0.38 \\
1.306 & 179.26 & 0.78 & 0.78 & 312.55 & 1.02 & 0.65 & 124.32 & 0.51 & 0.48 & 158.38 & 0.49 & 0.39 \\
1.399 & 181.98 & 0.79 & 0.79 & 308.34 & 1.01 & 0.65 & 126.23 & 0.52 & 0.49 & 160.66 & 0.50 & 0.39 \\
1.5 & 184.36 & 0.80 & 0.80 & 304.08 & 0.99 & 0.64 & 127.79 & 0.52 & 0.50 & 162.45 & 0.50 & 0.40 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{UGC08781}&\multicolumn{3}{|c|}{UGC09476}&\multicolumn{3}{|c|}{UGC09537}&\multicolumn{3}{|c|}{UGC09542}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 85.09 & 0.32 & 0.24 & 51.48 & 0.11 & 0.12 & 156.70 & 0.49 & 0.35 & 48.75 & 0.15 & 0.15 \\
0.054 & 90.76 & 0.34 & 0.26 & 54.50 & 0.12 & 0.13 & 165.84 & 0.52 & 0.37 & 51.43 & 0.16 & 0.15 \\
0.057 & 96.75 & 0.37 & 0.28 & 57.62 & 0.13 & 0.14 & 175.21 & 0.55 & 0.39 & 54.14 & 0.17 & 0.16 \\
0.062 & 103.05 & 0.39 & 0.30 & 60.80 & 0.13 & 0.15 & 184.73 & 0.57 & 0.41 & 56.88 & 0.18 & 0.17 \\
0.066 & 109.66 & 0.42 & 0.31 & 64.03 & 0.14 & 0.15 & 194.32 & 0.60 & 0.44 & 59.60 & 0.19 & 0.18 \\
0.071 & 116.59 & 0.44 & 0.33 & 67.27 & 0.15 & 0.16 & 203.89 & 0.63 & 0.46 & 62.28 & 0.20 & 0.19 \\
0.076 & 123.81 & 0.47 & 0.36 & 70.48 & 0.15 & 0.17 & 213.31 & 0.66 & 0.48 & 64.88 & 0.21 & 0.19 \\
0.081 & 131.31 & 0.50 & 0.38 & 73.63 & 0.16 & 0.18 & 222.47 & 0.69 & 0.50 & 67.37 & 0.21 & 0.20 \\
0.087 & 139.06 & 0.53 & 0.40 & 76.67 & 0.17 & 0.19 & 231.20 & 0.72 & 0.52 & 69.73 & 0.22 & 0.21 \\
0.093 & 147.03 & 0.56 & 0.42 & 79.55 & 0.17 & 0.19 & 239.35 & 0.74 & 0.54 & 71.91 & 0.23 & 0.22 \\
0.1 & 155.18 & 0.59 & 0.45 & 82.20 & 0.18 & 0.20 & 246.74 & 0.77 & 0.55 & 73.90 & 0.24 & 0.22 \\
0.107 & 163.44 & 0.62 & 0.47 & 84.57 & 0.18 & 0.20 & 253.23 & 0.79 & 0.57 & 75.68 & 0.24 & 0.23 \\
0.115 & 171.74 & 0.65 & 0.49 & 86.61 & 0.19 & 0.21 & 258.67 & 0.80 & 0.58 & 77.27 & 0.25 & 0.23 \\
0.123 & 180.02 & 0.68 & 0.52 & 88.27 & 0.19 & 0.21 & 262.93 & 0.82 & 0.59 & 78.68 & 0.25 & 0.24 \\
0.132 & 188.18 & 0.71 & 0.54 & 89.53 & 0.20 & 0.22 & 265.97 & 0.83 & 0.60 & 79.97 & 0.25 & 0.24 \\
0.142 & 196.12 & 0.75 & 0.56 & 90.37 & 0.20 & 0.22 & 267.78 & 0.83 & 0.60 & 81.19 & 0.26 & 0.24 \\
0.152 & 203.72 & 0.77 & 0.58 & 90.81 & 0.20 & 0.22 & 268.45 & 0.84 & 0.60 & 82.45 & 0.26 & 0.25 \\
0.163 & 210.89 & 0.80 & 0.61 & 90.90 & 0.20 & 0.22 & 268.17 & 0.83 & 0.60 & 83.81 & 0.27 & 0.25 \\
0.174 & 217.52 & 0.83 & 0.62 & 90.73 & 0.20 & 0.22 & 267.19 & 0.83 & 0.60 & 85.38 & 0.27 & 0.26 \\
0.187 & 223.49 & 0.85 & 0.64 & 90.41 & 0.20 & 0.22 & 265.85 & 0.83 & 0.60 & 87.20 & 0.28 & 0.26 \\
0.2 & 228.74 & 0.87 & 0.66 & 90.08 & 0.20 & 0.22 & 264.48 & 0.82 & 0.59 & 89.31 & 0.28 & 0.27 \\
0.215 & 233.18 & 0.89 & 0.67 & 89.87 & 0.20 & 0.22 & 263.40 & 0.82 & 0.59 & 91.73 & 0.29 & 0.28 \\
0.23 & 236.79 & 0.90 & 0.68 & 89.90 & 0.20 & 0.22 & 262.84 & 0.82 & 0.59 & 94.41 & 0.30 & 0.28 \\
0.247 & 239.55 & 0.91 & 0.69 & 90.23 & 0.20 & 0.22 & 262.94 & 0.82 & 0.59 & 97.33 & 0.31 & 0.29 \\
0.265 & 241.49 & 0.92 & 0.69 & 90.90 & 0.20 & 0.22 & 263.69 & 0.82 & 0.59 & 100.41 & 0.32 & 0.30 \\
0.284 & 242.67 & 0.92 & 0.70 & 91.88 & 0.20 & 0.22 & 265.00 & 0.82 & 0.59 & 103.59 & 0.33 & 0.31 \\
0.304 & 243.18 & 0.92 & 0.70 & 93.13 & 0.20 & 0.23 & 266.72 & 0.83 & 0.60 & 106.82 & 0.34 & 0.32 \\
0.326 & 243.12 & 0.92 & 0.70 & 94.57 & 0.21 & 0.23 & 268.65 & 0.84 & 0.60 & 110.03 & 0.35 & 0.33 \\
0.349 & 242.65 & 0.92 & 0.70 & 96.16 & 0.21 & 0.23 & 270.63 & 0.84 & 0.61 & 113.18 & 0.36 & 0.34 \\
0.374 & 241.91 & 0.92 & 0.69 & 97.82 & 0.21 & 0.24 & 272.49 & 0.85 & 0.61 & 116.23 & 0.37 & 0.35 \\
0.401 & 241.09 & 0.92 & 0.69 & 99.54 & 0.22 & 0.24 & 274.11 & 0.85 & 0.61 & 119.16 & 0.38 & 0.36 \\
0.43 & 240.35 & 0.91 & 0.69 & 101.28 & 0.22 & 0.25 & 275.40 & 0.86 & 0.62 & 121.97 & 0.39 & 0.37 \\
0.461 & 239.85 & 0.91 & 0.69 & 103.04 & 0.23 & 0.25 & 276.32 & 0.86 & 0.62 & 124.67 & 0.40 & 0.37 \\
0.494 & 239.69 & 0.91 & 0.69 & 104.86 & 0.23 & 0.25 & 276.86 & 0.86 & 0.62 & 127.31 & 0.41 & 0.38 \\
0.53 & 239.91 & 0.91 & 0.69 & 106.77 & 0.23 & 0.26 & 277.03 & 0.86 & 0.62 & 129.96 & 0.41 & 0.39 \\
0.568 & 240.47 & 0.91 & 0.69 & 108.83 & 0.24 & 0.26 & 276.87 & 0.86 & 0.62 & 132.69 & 0.42 & 0.40 \\
0.608 & 241.30 & 0.92 & 0.69 & 111.09 & 0.24 & 0.27 & 276.38 & 0.86 & 0.62 & 135.56 & 0.43 & 0.41 \\
0.652 & 242.26 & 0.92 & 0.70 & 113.60 & 0.25 & 0.28 & 275.55 & 0.86 & 0.62 & 138.64 & 0.44 & 0.42 \\
0.699 & 243.19 & 0.92 & 0.70 & 116.42 & 0.25 & 0.28 & 274.32 & 0.85 & 0.61 & 141.93 & 0.45 & 0.43 \\
0.749 & 243.92 & 0.93 & 0.70 & 119.55 & 0.26 & 0.29 & 272.62 & 0.85 & 0.61 & 145.42 & 0.46 & 0.44 \\
0.803 & 244.33 & 0.93 & 0.70 & 122.99 & 0.27 & 0.30 & 270.36 & 0.84 & 0.61 & 149.06 & 0.48 & 0.45 \\
0.861 & 244.29 & 0.93 & 0.70 & 126.71 & 0.28 & 0.31 & 267.47 & 0.83 & 0.60 & 152.73 & 0.49 & 0.46 \\
0.923 & 243.74 & 0.93 & 0.70 & 130.66 & 0.29 & 0.32 & 263.92 & 0.82 & 0.59 & 156.32 & 0.50 & 0.47 \\
0.989 & 242.69 & 0.92 & 0.70 & 134.74 & 0.29 & 0.33 & 259.77 & 0.81 & 0.58 & 159.68 & 0.51 & 0.48 \\
1.06 & 241.20 & 0.92 & 0.69 & 138.89 & 0.30 & 0.34 & 255.15 & 0.79 & 0.57 & 162.67 & 0.52 & 0.49 \\
1.136 & 239.41 & 0.91 & 0.69 & 142.97 & 0.31 & 0.35 & 250.23 & 0.78 & 0.56 & 165.14 & 0.53 & 0.50 \\
1.218 & 237.49 & 0.90 & 0.68 & 146.87 & 0.32 & 0.36 & 245.25 & 0.76 & 0.55 & 166.98 & 0.53 & 0.50 \\
1.306 & 235.65 & 0.90 & 0.68 & 150.45 & 0.33 & 0.36 & 240.46 & 0.75 & 0.54 & 168.08 & 0.54 & 0.50 \\
1.399 & 234.10 & 0.89 & 0.67 & 153.57 & 0.34 & 0.37 & 236.09 & 0.73 & 0.53 & 168.36 & 0.54 & 0.51 \\
1.5 & 232.94 & 0.89 & 0.67 & 156.09 & 0.34 & 0.38 & 232.29 & 0.72 & 0.52 & 167.80 & 0.54 & 0.50 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{UGC09665}&\multicolumn{3}{|c|}{UGC09873}&\multicolumn{3}{|c|}{UGC09892}&\multicolumn{3}{|c|}{UGC10097}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 29.01 & 0.11 & 0.09 & 104.45 & 0.38 & 0.37 & 65.96 & 0.25 & 0.19 & 225.21 & 0.28 & 0.27 \\
0.054 & 30.89 & 0.12 & 0.09 & 106.25 & 0.38 & 0.38 & 67.58 & 0.26 & 0.20 & 238.95 & 0.30 & 0.28 \\
0.057 & 32.90 & 0.13 & 0.10 & 108.02 & 0.39 & 0.38 & 69.22 & 0.26 & 0.20 & 253.17 & 0.32 & 0.30 \\
0.062 & 35.03 & 0.14 & 0.10 & 109.79 & 0.40 & 0.39 & 70.92 & 0.27 & 0.20 & 267.80 & 0.34 & 0.32 \\
0.066 & 37.29 & 0.15 & 0.11 & 111.56 & 0.40 & 0.40 & 72.74 & 0.28 & 0.21 & 282.78 & 0.36 & 0.33 \\
0.071 & 39.67 & 0.15 & 0.12 & 113.32 & 0.41 & 0.40 & 74.75 & 0.28 & 0.22 & 297.99 & 0.37 & 0.35 \\
0.076 & 42.18 & 0.16 & 0.13 & 115.05 & 0.42 & 0.41 & 76.97 & 0.29 & 0.22 & 313.32 & 0.39 & 0.37 \\
0.081 & 44.81 & 0.18 & 0.13 & 116.69 & 0.42 & 0.42 & 79.41 & 0.30 & 0.23 & 328.63 & 0.41 & 0.39 \\
0.087 & 47.55 & 0.19 & 0.14 & 118.21 & 0.43 & 0.42 & 82.07 & 0.31 & 0.24 & 343.75 & 0.43 & 0.40 \\
0.093 & 50.41 & 0.20 & 0.15 & 119.54 & 0.43 & 0.43 & 84.89 & 0.32 & 0.25 & 358.49 & 0.45 & 0.42 \\
0.1 & 53.36 & 0.21 & 0.16 & 120.66 & 0.44 & 0.43 & 87.83 & 0.33 & 0.25 & 372.67 & 0.47 & 0.44 \\
0.107 & 56.40 & 0.22 & 0.17 & 121.54 & 0.44 & 0.43 & 90.81 & 0.34 & 0.26 & 386.08 & 0.49 & 0.45 \\
0.115 & 59.50 & 0.23 & 0.18 & 122.16 & 0.44 & 0.43 & 93.77 & 0.35 & 0.27 & 398.54 & 0.50 & 0.47 \\
0.123 & 62.64 & 0.25 & 0.19 & 122.52 & 0.44 & 0.44 & 96.63 & 0.37 & 0.28 & 409.86 & 0.52 & 0.48 \\
0.132 & 65.78 & 0.26 & 0.20 & 122.62 & 0.44 & 0.44 & 99.34 & 0.38 & 0.29 & 419.92 & 0.53 & 0.49 \\
0.142 & 68.91 & 0.27 & 0.21 & 122.47 & 0.44 & 0.44 & 101.83 & 0.39 & 0.29 & 428.63 & 0.54 & 0.50 \\
0.152 & 71.97 & 0.28 & 0.22 & 122.09 & 0.44 & 0.43 & 104.05 & 0.39 & 0.30 & 435.98 & 0.55 & 0.51 \\
0.163 & 74.93 & 0.30 & 0.23 & 121.52 & 0.44 & 0.43 & 105.94 & 0.40 & 0.31 & 442.02 & 0.56 & 0.52 \\
0.174 & 77.73 & 0.31 & 0.24 & 120.79 & 0.44 & 0.43 & 107.49 & 0.41 & 0.31 & 446.86 & 0.56 & 0.53 \\
0.187 & 80.32 & 0.32 & 0.24 & 119.95 & 0.43 & 0.43 & 108.66 & 0.41 & 0.31 & 450.69 & 0.57 & 0.53 \\
0.2 & 82.67 & 0.33 & 0.25 & 119.05 & 0.43 & 0.42 & 109.46 & 0.41 & 0.32 & 453.70 & 0.57 & 0.53 \\
0.215 & 84.72 & 0.33 & 0.26 & 118.14 & 0.43 & 0.42 & 109.91 & 0.42 & 0.32 & 456.05 & 0.57 & 0.54 \\
0.23 & 86.44 & 0.34 & 0.26 & 117.26 & 0.42 & 0.42 & 110.06 & 0.42 & 0.32 & 457.89 & 0.58 & 0.54 \\
0.247 & 87.83 & 0.35 & 0.27 & 116.43 & 0.42 & 0.41 & 109.97 & 0.42 & 0.32 & 459.26 & 0.58 & 0.54 \\
0.265 & 88.89 & 0.35 & 0.27 & 115.64 & 0.42 & 0.41 & 109.71 & 0.42 & 0.32 & 460.14 & 0.58 & 0.54 \\
0.284 & 89.64 & 0.35 & 0.27 & 114.88 & 0.42 & 0.41 & 109.41 & 0.41 & 0.32 & 460.48 & 0.58 & 0.54 \\
0.304 & 90.17 & 0.36 & 0.27 & 114.14 & 0.41 & 0.41 & 109.16 & 0.41 & 0.32 & 460.20 & 0.58 & 0.54 \\
0.326 & 90.56 & 0.36 & 0.27 & 113.41 & 0.41 & 0.40 & 109.05 & 0.41 & 0.32 & 459.25 & 0.58 & 0.54 \\
0.349 & 90.93 & 0.36 & 0.28 & 112.69 & 0.41 & 0.40 & 109.17 & 0.41 & 0.32 & 457.61 & 0.58 & 0.54 \\
0.374 & 91.41 & 0.36 & 0.28 & 112.00 & 0.40 & 0.40 & 109.54 & 0.41 & 0.32 & 455.36 & 0.57 & 0.54 \\
0.401 & 92.12 & 0.36 & 0.28 & 111.36 & 0.40 & 0.40 & 110.15 & 0.42 & 0.32 & 452.59 & 0.57 & 0.53 \\
0.43 & 93.16 & 0.37 & 0.28 & 110.84 & 0.40 & 0.39 & 110.97 & 0.42 & 0.32 & 449.46 & 0.56 & 0.53 \\
0.461 & 94.59 & 0.37 & 0.29 & 110.48 & 0.40 & 0.39 & 111.90 & 0.42 & 0.32 & 446.11 & 0.56 & 0.53 \\
0.494 & 96.44 & 0.38 & 0.29 & 110.36 & 0.40 & 0.39 & 112.87 & 0.43 & 0.33 & 442.68 & 0.56 & 0.52 \\
0.53 & 98.71 & 0.39 & 0.30 & 110.52 & 0.40 & 0.39 & 113.80 & 0.43 & 0.33 & 439.25 & 0.55 & 0.52 \\
0.568 & 101.36 & 0.40 & 0.31 & 111.02 & 0.40 & 0.40 & 114.64 & 0.43 & 0.33 & 435.88 & 0.55 & 0.51 \\
0.608 & 104.35 & 0.41 & 0.32 & 111.91 & 0.40 & 0.40 & 115.35 & 0.44 & 0.33 & 432.57 & 0.54 & 0.51 \\
0.652 & 107.61 & 0.42 & 0.33 & 113.20 & 0.41 & 0.40 & 115.93 & 0.44 & 0.34 & 429.31 & 0.54 & 0.51 \\
0.699 & 111.09 & 0.44 & 0.34 & 114.87 & 0.42 & 0.41 & 116.41 & 0.44 & 0.34 & 426.04 & 0.54 & 0.50 \\
0.749 & 114.72 & 0.45 & 0.35 & 116.92 & 0.42 & 0.42 & 116.84 & 0.44 & 0.34 & 422.68 & 0.53 & 0.50 \\
0.803 & 118.41 & 0.47 & 0.36 & 119.30 & 0.43 & 0.42 & 117.31 & 0.44 & 0.34 & 419.16 & 0.53 & 0.49 \\
0.861 & 122.11 & 0.48 & 0.37 & 121.96 & 0.44 & 0.43 & 117.89 & 0.45 & 0.34 & 415.35 & 0.52 & 0.49 \\
0.923 & 125.73 & 0.50 & 0.38 & 124.82 & 0.45 & 0.44 & 118.66 & 0.45 & 0.34 & 411.17 & 0.52 & 0.48 \\
0.989 & 129.20 & 0.51 & 0.39 & 127.80 & 0.46 & 0.45 & 119.69 & 0.45 & 0.35 & 406.53 & 0.51 & 0.48 \\
1.06 & 132.45 & 0.52 & 0.40 & 130.82 & 0.47 & 0.47 & 121.00 & 0.46 & 0.35 & 401.40 & 0.50 & 0.47 \\
1.136 & 135.41 & 0.53 & 0.41 & 133.76 & 0.48 & 0.48 & 122.58 & 0.46 & 0.35 & 395.77 & 0.50 & 0.47 \\
1.218 & 138.03 & 0.54 & 0.42 & 136.52 & 0.49 & 0.49 & 124.39 & 0.47 & 0.36 & 389.71 & 0.49 & 0.46 \\
1.306 & 140.27 & 0.55 & 0.42 & 138.96 & 0.50 & 0.49 & 126.35 & 0.48 & 0.37 & 383.34 & 0.48 & 0.45 \\
1.399 & 142.09 & 0.56 & 0.43 & 140.96 & 0.51 & 0.50 & 128.36 & 0.49 & 0.37 & 376.78 & 0.47 & 0.44 \\
1.5 & 143.49 & 0.57 & 0.43 & 142.40 & 0.51 & 0.51 & 130.32 & 0.49 & 0.38 & 370.16 & 0.47 & 0.44 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{UGC10123}&\multicolumn{3}{|c|}{UGC10205}&\multicolumn{3}{|c|}{UGC10257}&\multicolumn{3}{|c|}{UGC10331}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 28.54 & 0.06 & 0.07 & 109.58 & 0.12 & 0.14 & 53.29 & 0.16 & 0.15 & 25.79 & 0.18 & 0.26 \\
0.054 & 30.49 & 0.07 & 0.07 & 116.57 & 0.13 & 0.15 & 56.06 & 0.17 & 0.16 & 27.51 & 0.20 & 0.28 \\
0.057 & 32.59 & 0.07 & 0.08 & 123.88 & 0.14 & 0.16 & 58.84 & 0.18 & 0.17 & 29.35 & 0.21 & 0.30 \\
0.062 & 34.83 & 0.08 & 0.09 & 131.49 & 0.14 & 0.17 & 61.61 & 0.19 & 0.18 & 31.30 & 0.23 & 0.32 \\
0.066 & 37.23 & 0.08 & 0.09 & 139.38 & 0.15 & 0.18 & 64.34 & 0.20 & 0.18 & 33.37 & 0.24 & 0.34 \\
0.071 & 39.79 & 0.09 & 0.10 & 147.51 & 0.16 & 0.19 & 66.99 & 0.21 & 0.19 & 35.56 & 0.26 & 0.37 \\
0.076 & 42.53 & 0.09 & 0.10 & 155.84 & 0.17 & 0.20 & 69.53 & 0.21 & 0.20 & 37.87 & 0.27 & 0.39 \\
0.081 & 45.44 & 0.10 & 0.11 & 164.32 & 0.18 & 0.21 & 71.93 & 0.22 & 0.21 & 40.31 & 0.29 & 0.42 \\
0.087 & 48.54 & 0.11 & 0.12 & 172.88 & 0.19 & 0.22 & 74.18 & 0.23 & 0.21 & 42.86 & 0.31 & 0.44 \\
0.093 & 51.84 & 0.11 & 0.13 & 181.43 & 0.20 & 0.23 & 76.25 & 0.24 & 0.22 & 45.54 & 0.33 & 0.47 \\
0.1 & 55.33 & 0.12 & 0.14 & 189.89 & 0.21 & 0.25 & 78.14 & 0.24 & 0.22 & 48.32 & 0.35 & 0.50 \\
0.107 & 59.04 & 0.13 & 0.15 & 198.13 & 0.22 & 0.26 & 79.87 & 0.25 & 0.23 & 51.21 & 0.37 & 0.53 \\
0.115 & 62.95 & 0.14 & 0.16 & 206.06 & 0.23 & 0.27 & 81.48 & 0.25 & 0.23 & 54.19 & 0.39 & 0.56 \\
0.123 & 67.08 & 0.15 & 0.17 & 213.54 & 0.23 & 0.28 & 83.01 & 0.26 & 0.24 & 57.24 & 0.42 & 0.59 \\
0.132 & 71.42 & 0.16 & 0.18 & 220.45 & 0.24 & 0.28 & 84.53 & 0.26 & 0.24 & 60.34 & 0.44 & 0.63 \\
0.142 & 75.97 & 0.17 & 0.19 & 226.67 & 0.25 & 0.29 & 86.11 & 0.27 & 0.25 & 63.46 & 0.46 & 0.66 \\
0.152 & 80.73 & 0.18 & 0.20 & 232.10 & 0.26 & 0.30 & 87.82 & 0.27 & 0.25 & 66.58 & 0.49 & 0.69 \\
0.163 & 85.69 & 0.19 & 0.21 & 236.69 & 0.26 & 0.31 & 89.70 & 0.28 & 0.26 & 69.65 & 0.51 & 0.72 \\
0.174 & 90.83 & 0.20 & 0.23 & 240.41 & 0.26 & 0.31 & 91.79 & 0.28 & 0.26 & 72.63 & 0.53 & 0.75 \\
0.187 & 96.12 & 0.21 & 0.24 & 243.29 & 0.27 & 0.31 & 94.06 & 0.29 & 0.27 & 75.46 & 0.55 & 0.78 \\
0.2 & 101.55 & 0.22 & 0.25 & 245.43 & 0.27 & 0.32 & 96.50 & 0.30 & 0.28 & 78.11 & 0.57 & 0.81 \\
0.215 & 107.08 & 0.23 & 0.27 & 247.00 & 0.27 & 0.32 & 99.03 & 0.31 & 0.28 & 80.51 & 0.59 & 0.84 \\
0.23 & 112.66 & 0.25 & 0.28 & 248.20 & 0.27 & 0.32 & 101.58 & 0.31 & 0.29 & 82.60 & 0.60 & 0.86 \\
0.247 & 118.24 & 0.26 & 0.29 & 249.29 & 0.27 & 0.32 & 104.08 & 0.32 & 0.30 & 84.35 & 0.62 & 0.88 \\
0.265 & 123.77 & 0.27 & 0.31 & 250.51 & 0.28 & 0.32 & 106.44 & 0.33 & 0.30 & 85.72 & 0.63 & 0.89 \\
0.284 & 129.18 & 0.28 & 0.32 & 252.08 & 0.28 & 0.33 & 108.60 & 0.34 & 0.31 & 86.68 & 0.63 & 0.90 \\
0.304 & 134.39 & 0.29 & 0.33 & 254.18 & 0.28 & 0.33 & 110.50 & 0.34 & 0.32 & 87.26 & 0.64 & 0.91 \\
0.326 & 139.34 & 0.31 & 0.35 & 256.90 & 0.28 & 0.33 & 112.10 & 0.35 & 0.32 & 87.50 & 0.64 & 0.91 \\
0.349 & 143.95 & 0.32 & 0.36 & 260.28 & 0.29 & 0.34 & 113.38 & 0.35 & 0.32 & 87.46 & 0.64 & 0.91 \\
0.374 & 148.17 & 0.32 & 0.37 & 264.27 & 0.29 & 0.34 & 114.36 & 0.35 & 0.33 & 87.27 & 0.64 & 0.91 \\
0.401 & 151.95 & 0.33 & 0.38 & 268.80 & 0.30 & 0.35 & 115.10 & 0.36 & 0.33 & 87.07 & 0.64 & 0.90 \\
0.43 & 155.27 & 0.34 & 0.39 & 273.77 & 0.30 & 0.35 & 115.68 & 0.36 & 0.33 & 87.00 & 0.64 & 0.90 \\
0.461 & 158.14 & 0.35 & 0.39 & 279.02 & 0.31 & 0.36 & 116.22 & 0.36 & 0.33 & 87.21 & 0.64 & 0.91 \\
0.494 & 160.62 & 0.35 & 0.40 & 284.41 & 0.31 & 0.37 & 116.86 & 0.36 & 0.33 & 87.81 & 0.64 & 0.91 \\
0.53 & 162.80 & 0.36 & 0.40 & 289.78 & 0.32 & 0.37 & 117.73 & 0.36 & 0.34 & 88.87 & 0.65 & 0.92 \\
0.568 & 164.83 & 0.36 & 0.41 & 294.95 & 0.32 & 0.38 & 118.96 & 0.37 & 0.34 & 90.42 & 0.66 & 0.94 \\
0.608 & 166.86 & 0.37 & 0.41 & 299.79 & 0.33 & 0.39 & 120.61 & 0.37 & 0.35 & 92.42 & 0.67 & 0.96 \\
0.652 & 169.05 & 0.37 & 0.42 & 304.14 & 0.33 & 0.39 & 122.72 & 0.38 & 0.35 & 94.83 & 0.69 & 0.98 \\
0.699 & 171.54 & 0.38 & 0.43 & 307.92 & 0.34 & 0.40 & 125.25 & 0.39 & 0.36 & 97.57 & 0.71 & 1.01 \\
0.749 & 174.41 & 0.38 & 0.43 & 311.06 & 0.34 & 0.40 & 128.15 & 0.40 & 0.37 & 100.59 & 0.73 & 1.04 \\
0.803 & 177.67 & 0.39 & 0.44 & 313.54 & 0.35 & 0.40 & 131.34 & 0.41 & 0.38 & 103.80 & 0.76 & 1.08 \\
0.861 & 181.29 & 0.40 & 0.45 & 315.40 & 0.35 & 0.41 & 134.71 & 0.42 & 0.39 & 107.11 & 0.78 & 1.11 \\
0.923 & 185.13 & 0.41 & 0.46 & 316.70 & 0.35 & 0.41 & 138.15 & 0.43 & 0.40 & 110.46 & 0.81 & 1.15 \\
0.989 & 189.03 & 0.41 & 0.47 & 317.52 & 0.35 & 0.41 & 141.54 & 0.44 & 0.41 & 113.73 & 0.83 & 1.18 \\
1.06 & 192.82 & 0.42 & 0.48 & 317.93 & 0.35 & 0.41 & 144.76 & 0.45 & 0.41 & 116.85 & 0.85 & 1.21 \\
1.136 & 196.28 & 0.43 & 0.49 & 317.98 & 0.35 & 0.41 & 147.68 & 0.46 & 0.42 & 119.70 & 0.87 & 1.24 \\
1.218 & 199.23 & 0.44 & 0.50 & 317.68 & 0.35 & 0.41 & 150.19 & 0.47 & 0.43 & 122.20 & 0.89 & 1.27 \\
1.306 & 201.48 & 0.44 & 0.50 & 316.98 & 0.35 & 0.41 & 152.17 & 0.47 & 0.44 & 124.24 & 0.91 & 1.29 \\
1.399 & 202.87 & 0.44 & 0.50 & 315.82 & 0.35 & 0.41 & 153.53 & 0.48 & 0.44 & 125.74 & 0.92 & 1.31 \\
1.5 & 203.25 & 0.45 & 0.51 & 314.11 & 0.35 & 0.41 & 154.19 & 0.48 & 0.44 & 126.63 & 0.92 & 1.32 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{UGC10337}&\multicolumn{3}{|c|}{UGC10384}&\multicolumn{3}{|c|}{UGC10388}&\multicolumn{3}{|c|}{UGC10650}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 88.98 & 0.17 & 0.28 & 74.21 & 0.25 & 0.23 & 63.31 & 0.12 & 0.09 & 41.44 & 0.45 & 0.42 \\
0.054 & 94.57 & 0.18 & 0.30 & 76.78 & 0.26 & 0.23 & 67.65 & 0.13 & 0.10 & 44.21 & 0.48 & 0.45 \\
0.057 & 100.39 & 0.19 & 0.31 & 79.17 & 0.27 & 0.24 & 72.27 & 0.14 & 0.11 & 47.14 & 0.52 & 0.48 \\
0.062 & 106.42 & 0.21 & 0.33 & 81.38 & 0.28 & 0.25 & 77.18 & 0.15 & 0.12 & 50.23 & 0.55 & 0.51 \\
0.066 & 112.64 & 0.22 & 0.35 & 83.40 & 0.28 & 0.25 & 82.39 & 0.16 & 0.12 & 53.50 & 0.59 & 0.55 \\
0.071 & 119.01 & 0.23 & 0.37 & 85.25 & 0.29 & 0.26 & 87.90 & 0.17 & 0.13 & 56.94 & 0.63 & 0.58 \\
0.076 & 125.49 & 0.24 & 0.39 & 86.97 & 0.29 & 0.27 & 93.73 & 0.18 & 0.14 & 60.55 & 0.67 & 0.62 \\
0.081 & 132.03 & 0.26 & 0.41 & 88.63 & 0.30 & 0.27 & 99.88 & 0.19 & 0.15 & 64.31 & 0.71 & 0.66 \\
0.087 & 138.55 & 0.27 & 0.43 & 90.30 & 0.31 & 0.28 & 106.34 & 0.21 & 0.16 & 68.23 & 0.75 & 0.70 \\
0.093 & 144.99 & 0.28 & 0.46 & 92.09 & 0.31 & 0.28 & 113.12 & 0.22 & 0.17 & 72.29 & 0.80 & 0.74 \\
0.1 & 151.23 & 0.29 & 0.47 & 94.08 & 0.32 & 0.29 & 120.21 & 0.23 & 0.18 & 76.46 & 0.84 & 0.78 \\
0.107 & 157.20 & 0.31 & 0.49 & 96.36 & 0.33 & 0.29 & 127.58 & 0.25 & 0.19 & 80.73 & 0.89 & 0.83 \\
0.115 & 162.77 & 0.32 & 0.51 & 98.95 & 0.34 & 0.30 & 135.22 & 0.26 & 0.20 & 85.06 & 0.94 & 0.87 \\
0.123 & 167.83 & 0.33 & 0.53 & 101.87 & 0.35 & 0.31 & 143.08 & 0.28 & 0.22 & 89.42 & 0.99 & 0.92 \\
0.132 & 172.26 & 0.33 & 0.54 & 105.08 & 0.36 & 0.32 & 151.14 & 0.30 & 0.23 & 93.75 & 1.04 & 0.96 \\
0.142 & 175.97 & 0.34 & 0.55 & 108.51 & 0.37 & 0.33 & 159.33 & 0.31 & 0.24 & 98.01 & 1.08 & 1.00 \\
0.152 & 178.87 & 0.35 & 0.56 & 112.07 & 0.38 & 0.34 & 167.58 & 0.33 & 0.25 & 102.13 & 1.13 & 1.05 \\
0.163 & 180.91 & 0.35 & 0.57 & 115.66 & 0.39 & 0.35 & 175.80 & 0.34 & 0.26 & 106.04 & 1.17 & 1.09 \\
0.174 & 182.08 & 0.35 & 0.57 & 119.18 & 0.40 & 0.36 & 183.91 & 0.36 & 0.28 & 109.67 & 1.21 & 1.12 \\
0.187 & 182.44 & 0.35 & 0.57 & 122.53 & 0.42 & 0.37 & 191.78 & 0.37 & 0.29 & 112.94 & 1.25 & 1.16 \\
0.2 & 182.11 & 0.35 & 0.57 & 125.61 & 0.43 & 0.38 & 199.30 & 0.39 & 0.30 & 115.77 & 1.28 & 1.19 \\
0.215 & 181.27 & 0.35 & 0.57 & 128.33 & 0.43 & 0.39 & 206.32 & 0.40 & 0.31 & 118.11 & 1.31 & 1.21 \\
0.23 & 180.16 & 0.35 & 0.57 & 130.60 & 0.44 & 0.40 & 212.72 & 0.42 & 0.32 & 119.90 & 1.33 & 1.23 \\
0.247 & 179.04 & 0.35 & 0.56 & 132.35 & 0.45 & 0.40 & 218.35 & 0.43 & 0.33 & 121.12 & 1.34 & 1.24 \\
0.265 & 178.17 & 0.35 & 0.56 & 133.56 & 0.45 & 0.41 & 223.11 & 0.44 & 0.34 & 121.76 & 1.35 & 1.25 \\
0.284 & 177.79 & 0.35 & 0.56 & 134.22 & 0.45 & 0.41 & 226.90 & 0.44 & 0.34 & 121.87 & 1.35 & 1.25 \\
0.304 & 178.06 & 0.35 & 0.56 & 134.38 & 0.46 & 0.41 & 229.68 & 0.45 & 0.35 & 121.53 & 1.34 & 1.25 \\
0.326 & 179.07 & 0.35 & 0.56 & 134.14 & 0.45 & 0.41 & 231.45 & 0.45 & 0.35 & 120.84 & 1.34 & 1.24 \\
0.349 & 180.84 & 0.35 & 0.57 & 133.63 & 0.45 & 0.41 & 232.29 & 0.45 & 0.35 & 119.94 & 1.33 & 1.23 \\
0.374 & 183.34 & 0.36 & 0.58 & 133.03 & 0.45 & 0.41 & 232.33 & 0.45 & 0.35 & 118.99 & 1.32 & 1.22 \\
0.401 & 186.50 & 0.36 & 0.59 & 132.56 & 0.45 & 0.41 & 231.76 & 0.45 & 0.35 & 118.12 & 1.31 & 1.21 \\
0.43 & 190.23 & 0.37 & 0.60 & 132.40 & 0.45 & 0.40 & 230.82 & 0.45 & 0.35 & 117.44 & 1.30 & 1.20 \\
0.461 & 194.44 & 0.38 & 0.61 & 132.72 & 0.45 & 0.41 & 229.72 & 0.45 & 0.35 & 117.02 & 1.29 & 1.20 \\
0.494 & 199.02 & 0.39 & 0.62 & 133.64 & 0.45 & 0.41 & 228.65 & 0.45 & 0.34 & 116.88 & 1.29 & 1.20 \\
0.53 & 203.88 & 0.40 & 0.64 & 135.23 & 0.46 & 0.41 & 227.74 & 0.44 & 0.34 & 117.02 & 1.29 & 1.20 \\
0.568 & 208.92 & 0.41 & 0.66 & 137.48 & 0.47 & 0.42 & 227.02 & 0.44 & 0.34 & 117.39 & 1.30 & 1.20 \\
0.608 & 214.05 & 0.42 & 0.67 & 140.37 & 0.48 & 0.43 & 226.44 & 0.44 & 0.34 & 117.93 & 1.30 & 1.21 \\
0.652 & 219.20 & 0.43 & 0.69 & 143.84 & 0.49 & 0.44 & 225.89 & 0.44 & 0.34 & 118.57 & 1.31 & 1.22 \\
0.699 & 224.30 & 0.44 & 0.70 & 147.82 & 0.50 & 0.45 & 225.24 & 0.44 & 0.34 & 119.26 & 1.32 & 1.22 \\
0.749 & 229.32 & 0.45 & 0.72 & 152.23 & 0.52 & 0.47 & 224.38 & 0.44 & 0.34 & 119.94 & 1.33 & 1.23 \\
0.803 & 234.23 & 0.46 & 0.74 & 156.97 & 0.53 & 0.48 & 223.19 & 0.44 & 0.34 & 120.60 & 1.33 & 1.24 \\
0.861 & 239.02 & 0.46 & 0.75 & 161.93 & 0.55 & 0.50 & 221.65 & 0.43 & 0.33 & 121.23 & 1.34 & 1.24 \\
0.923 & 243.69 & 0.47 & 0.77 & 167.01 & 0.57 & 0.51 & 219.76 & 0.43 & 0.33 & 121.86 & 1.35 & 1.25 \\
0.989 & 248.22 & 0.48 & 0.78 & 172.08 & 0.58 & 0.53 & 217.59 & 0.43 & 0.33 & 122.52 & 1.36 & 1.26 \\
1.06 & 252.55 & 0.49 & 0.79 & 176.99 & 0.60 & 0.54 & 215.26 & 0.42 & 0.32 & 123.26 & 1.36 & 1.26 \\
1.136 & 256.61 & 0.50 & 0.81 & 181.60 & 0.62 & 0.56 & 212.91 & 0.42 & 0.32 & 124.12 & 1.37 & 1.27 \\
1.218 & 260.23 & 0.51 & 0.82 & 185.74 & 0.63 & 0.57 & 210.70 & 0.41 & 0.32 & 125.11 & 1.38 & 1.28 \\
1.306 & 263.24 & 0.51 & 0.83 & 189.27 & 0.64 & 0.58 & 208.73 & 0.41 & 0.31 & 126.20 & 1.40 & 1.29 \\
1.399 & 265.42 & 0.52 & 0.83 & 192.03 & 0.65 & 0.59 & 207.09 & 0.40 & 0.31 & 127.33 & 1.41 & 1.31 \\
1.5 & 266.54 & 0.52 & 0.84 & 193.88 & 0.66 & 0.59 & 205.78 & 0.40 & 0.31 & 128.41 & 1.42 & 1.32 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{UGC10693}&\multicolumn{3}{|c|}{UGC10695}&\multicolumn{3}{|c|}{UGC10710}&\multicolumn{3}{|c|}{UGC10796}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 229.01 & 0.59 & 0.50 & 197.84 & 0.36 & 0.34 & 110.75 & 0.24 & 0.19 & 63.63 & 0.50 & 0.56 \\
0.054 & 242.13 & 0.63 & 0.52 & 208.10 & 0.38 & 0.36 & 117.28 & 0.26 & 0.20 & 66.37 & 0.52 & 0.58 \\
0.057 & 255.53 & 0.66 & 0.55 & 218.36 & 0.40 & 0.38 & 123.99 & 0.27 & 0.21 & 69.04 & 0.54 & 0.61 \\
0.062 & 269.12 & 0.70 & 0.58 & 228.51 & 0.42 & 0.40 & 130.85 & 0.29 & 0.23 & 71.62 & 0.56 & 0.63 \\
0.066 & 282.79 & 0.73 & 0.61 & 238.44 & 0.44 & 0.41 & 137.80 & 0.30 & 0.24 & 74.07 & 0.58 & 0.65 \\
0.071 & 296.42 & 0.77 & 0.64 & 248.01 & 0.46 & 0.43 & 144.79 & 0.32 & 0.25 & 76.39 & 0.60 & 0.67 \\
0.076 & 309.85 & 0.80 & 0.67 & 257.09 & 0.47 & 0.45 & 151.74 & 0.33 & 0.26 & 78.57 & 0.62 & 0.69 \\
0.081 & 322.94 & 0.84 & 0.70 & 265.56 & 0.49 & 0.46 & 158.60 & 0.35 & 0.27 & 80.61 & 0.63 & 0.71 \\
0.087 & 335.53 & 0.87 & 0.73 & 273.29 & 0.50 & 0.47 & 165.26 & 0.36 & 0.28 & 82.53 & 0.65 & 0.73 \\
0.093 & 347.45 & 0.90 & 0.75 & 280.21 & 0.52 & 0.49 & 171.65 & 0.38 & 0.30 & 84.33 & 0.66 & 0.74 \\
0.1 & 358.55 & 0.93 & 0.78 & 286.26 & 0.53 & 0.50 & 177.68 & 0.39 & 0.31 & 86.04 & 0.68 & 0.76 \\
0.107 & 368.72 & 0.96 & 0.80 & 291.44 & 0.54 & 0.50 & 183.27 & 0.40 & 0.32 & 87.67 & 0.69 & 0.77 \\
0.115 & 377.87 & 0.98 & 0.82 & 295.80 & 0.55 & 0.51 & 188.33 & 0.41 & 0.32 & 89.24 & 0.70 & 0.79 \\
0.123 & 385.95 & 1.00 & 0.84 & 299.44 & 0.55 & 0.52 & 192.83 & 0.42 & 0.33 & 90.75 & 0.71 & 0.80 \\
0.132 & 392.99 & 1.02 & 0.85 & 302.50 & 0.56 & 0.52 & 196.73 & 0.43 & 0.34 & 92.18 & 0.72 & 0.81 \\
0.142 & 399.05 & 1.03 & 0.86 & 305.14 & 0.56 & 0.53 & 200.03 & 0.44 & 0.34 & 93.51 & 0.73 & 0.82 \\
0.152 & 404.23 & 1.05 & 0.88 & 307.51 & 0.57 & 0.53 & 202.77 & 0.45 & 0.35 & 94.72 & 0.74 & 0.83 \\
0.163 & 408.64 & 1.06 & 0.89 & 309.73 & 0.57 & 0.54 & 205.00 & 0.45 & 0.35 & 95.76 & 0.75 & 0.84 \\
0.174 & 412.38 & 1.07 & 0.89 & 311.84 & 0.57 & 0.54 & 206.81 & 0.46 & 0.36 & 96.63 & 0.76 & 0.85 \\
0.187 & 415.48 & 1.08 & 0.90 & 313.83 & 0.58 & 0.54 & 208.28 & 0.46 & 0.36 & 97.31 & 0.76 & 0.86 \\
0.2 & 417.94 & 1.08 & 0.91 & 315.65 & 0.58 & 0.55 & 209.50 & 0.46 & 0.36 & 97.83 & 0.77 & 0.86 \\
0.215 & 419.68 & 1.09 & 0.91 & 317.22 & 0.58 & 0.55 & 210.54 & 0.46 & 0.36 & 98.20 & 0.77 & 0.86 \\
0.23 & 420.59 & 1.09 & 0.91 & 318.47 & 0.59 & 0.55 & 211.46 & 0.47 & 0.36 & 98.47 & 0.77 & 0.87 \\
0.247 & 420.57 & 1.09 & 0.91 & 319.37 & 0.59 & 0.55 & 212.28 & 0.47 & 0.37 & 98.70 & 0.78 & 0.87 \\
0.265 & 419.60 & 1.09 & 0.91 & 319.94 & 0.59 & 0.55 & 213.04 & 0.47 & 0.37 & 98.93 & 0.78 & 0.87 \\
0.284 & 417.73 & 1.08 & 0.91 & 320.22 & 0.59 & 0.55 & 213.75 & 0.47 & 0.37 & 99.20 & 0.78 & 0.87 \\
0.304 & 415.11 & 1.08 & 0.90 & 320.29 & 0.59 & 0.55 & 214.45 & 0.47 & 0.37 & 99.53 & 0.78 & 0.88 \\
0.326 & 411.99 & 1.07 & 0.89 & 320.21 & 0.59 & 0.55 & 215.18 & 0.47 & 0.37 & 99.91 & 0.78 & 0.88 \\
0.349 & 408.66 & 1.06 & 0.89 & 320.02 & 0.59 & 0.55 & 216.00 & 0.48 & 0.37 & 100.32 & 0.79 & 0.88 \\
0.374 & 405.38 & 1.05 & 0.88 & 319.73 & 0.59 & 0.55 & 216.97 & 0.48 & 0.37 & 100.71 & 0.79 & 0.89 \\
0.401 & 402.32 & 1.04 & 0.87 & 319.30 & 0.59 & 0.55 & 218.16 & 0.48 & 0.38 & 101.05 & 0.79 & 0.89 \\
0.43 & 399.56 & 1.04 & 0.87 & 318.66 & 0.59 & 0.55 & 219.61 & 0.48 & 0.38 & 101.29 & 0.80 & 0.89 \\
0.461 & 397.02 & 1.03 & 0.86 & 317.77 & 0.59 & 0.55 & 221.33 & 0.49 & 0.38 & 101.40 & 0.80 & 0.89 \\
0.494 & 394.53 & 1.02 & 0.85 & 316.60 & 0.58 & 0.55 & 223.28 & 0.49 & 0.38 & 101.36 & 0.80 & 0.89 \\
0.53 & 391.88 & 1.02 & 0.85 & 315.17 & 0.58 & 0.55 & 225.39 & 0.50 & 0.39 & 101.17 & 0.79 & 0.89 \\
0.568 & 388.83 & 1.01 & 0.84 & 313.56 & 0.58 & 0.54 & 227.54 & 0.50 & 0.39 & 100.86 & 0.79 & 0.89 \\
0.608 & 385.22 & 1.00 & 0.83 & 311.88 & 0.57 & 0.54 & 229.62 & 0.51 & 0.40 & 100.47 & 0.79 & 0.89 \\
0.652 & 380.96 & 0.99 & 0.83 & 310.23 & 0.57 & 0.54 & 231.51 & 0.51 & 0.40 & 100.07 & 0.79 & 0.88 \\
0.699 & 376.07 & 0.97 & 0.81 & 308.70 & 0.57 & 0.53 & 233.11 & 0.51 & 0.40 & 99.75 & 0.78 & 0.88 \\
0.749 & 370.69 & 0.96 & 0.80 & 307.31 & 0.57 & 0.53 & 234.33 & 0.52 & 0.40 & 99.56 & 0.78 & 0.88 \\
0.803 & 365.01 & 0.95 & 0.79 & 306.02 & 0.56 & 0.53 & 235.16 & 0.52 & 0.41 & 99.59 & 0.78 & 0.88 \\
0.861 & 359.27 & 0.93 & 0.78 & 304.73 & 0.56 & 0.53 & 235.61 & 0.52 & 0.41 & 99.86 & 0.78 & 0.88 \\
0.923 & 353.71 & 0.92 & 0.77 & 303.30 & 0.56 & 0.53 & 235.72 & 0.52 & 0.41 & 100.41 & 0.79 & 0.88 \\
0.989 & 348.47 & 0.90 & 0.76 & 301.57 & 0.56 & 0.52 & 235.59 & 0.52 & 0.41 & 101.23 & 0.80 & 0.89 \\
1.06 & 343.62 & 0.89 & 0.74 & 299.40 & 0.55 & 0.52 & 235.35 & 0.52 & 0.41 & 102.30 & 0.80 & 0.90 \\
1.136 & 339.07 & 0.88 & 0.73 & 296.72 & 0.55 & 0.51 & 235.14 & 0.52 & 0.41 & 103.57 & 0.81 & 0.91 \\
1.218 & 334.69 & 0.87 & 0.73 & 293.51 & 0.54 & 0.51 & 235.08 & 0.52 & 0.41 & 104.98 & 0.82 & 0.92 \\
1.306 & 330.26 & 0.86 & 0.72 & 289.83 & 0.53 & 0.50 & 235.25 & 0.52 & 0.41 & 106.46 & 0.84 & 0.94 \\
1.399 & 325.61 & 0.84 & 0.71 & 285.81 & 0.53 & 0.50 & 235.66 & 0.52 & 0.41 & 107.93 & 0.85 & 0.95 \\
1.5 & 320.62 & 0.83 & 0.69 & 281.61 & 0.52 & 0.49 & 236.24 & 0.52 & 0.41 & 109.30 & 0.86 & 0.96 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{UGC10811}&\multicolumn{3}{|c|}{UGC10905}&\multicolumn{3}{|c|}{UGC10972}&\multicolumn{3}{|c|}{UGC11228}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 122.44 & 0.34 & 0.32 & 122.21 & 0.16 & 0.19 & 109.75 & 0.29 & 0.24 & 127.48 & 0.42 & 0.22 \\
0.054 & 130.05 & 0.37 & 0.34 & 130.57 & 0.17 & 0.20 & 112.93 & 0.30 & 0.25 & 135.60 & 0.44 & 0.23 \\
0.057 & 137.96 & 0.39 & 0.36 & 139.44 & 0.18 & 0.22 & 115.75 & 0.30 & 0.26 & 144.10 & 0.47 & 0.25 \\
0.062 & 146.14 & 0.41 & 0.39 & 148.83 & 0.19 & 0.23 & 118.15 & 0.31 & 0.26 & 152.94 & 0.50 & 0.26 \\
0.066 & 154.56 & 0.44 & 0.41 & 158.75 & 0.20 & 0.25 & 120.13 & 0.32 & 0.27 & 162.12 & 0.53 & 0.28 \\
0.071 & 163.17 & 0.46 & 0.43 & 169.22 & 0.22 & 0.26 & 121.67 & 0.32 & 0.27 & 171.58 & 0.56 & 0.30 \\
0.076 & 171.91 & 0.48 & 0.45 & 180.24 & 0.23 & 0.28 & 122.80 & 0.32 & 0.27 & 181.29 & 0.59 & 0.31 \\
0.081 & 180.71 & 0.51 & 0.48 & 191.80 & 0.25 & 0.30 & 123.54 & 0.33 & 0.27 & 191.18 & 0.63 & 0.33 \\
0.087 & 189.49 & 0.53 & 0.50 & 203.88 & 0.26 & 0.32 & 123.96 & 0.33 & 0.28 & 201.20 & 0.66 & 0.35 \\
0.093 & 198.16 & 0.56 & 0.52 & 216.48 & 0.28 & 0.34 & 124.12 & 0.33 & 0.28 & 211.25 & 0.69 & 0.37 \\
0.1 & 206.61 & 0.58 & 0.54 & 229.54 & 0.29 & 0.36 & 124.07 & 0.33 & 0.28 & 221.24 & 0.73 & 0.38 \\
0.107 & 214.74 & 0.61 & 0.57 & 243.01 & 0.31 & 0.38 & 123.87 & 0.33 & 0.28 & 231.07 & 0.76 & 0.40 \\
0.115 & 222.44 & 0.63 & 0.59 & 256.83 & 0.33 & 0.40 & 123.56 & 0.33 & 0.28 & 240.62 & 0.79 & 0.42 \\
0.123 & 229.61 & 0.65 & 0.61 & 270.90 & 0.35 & 0.42 & 123.17 & 0.32 & 0.27 & 249.80 & 0.82 & 0.43 \\
0.132 & 236.17 & 0.67 & 0.62 & 285.12 & 0.37 & 0.44 & 122.72 & 0.32 & 0.27 & 258.48 & 0.85 & 0.45 \\
0.142 & 242.06 & 0.68 & 0.64 & 299.33 & 0.38 & 0.46 & 122.21 & 0.32 & 0.27 & 266.58 & 0.87 & 0.46 \\
0.152 & 247.28 & 0.70 & 0.65 & 313.38 & 0.40 & 0.49 & 121.64 & 0.32 & 0.27 & 274.03 & 0.90 & 0.47 \\
0.163 & 251.85 & 0.71 & 0.66 & 327.08 & 0.42 & 0.51 & 120.98 & 0.32 & 0.27 & 280.80 & 0.92 & 0.49 \\
0.174 & 255.84 & 0.72 & 0.67 & 340.22 & 0.44 & 0.53 & 120.21 & 0.32 & 0.27 & 286.87 & 0.94 & 0.50 \\
0.187 & 259.37 & 0.73 & 0.68 & 352.56 & 0.45 & 0.55 & 119.32 & 0.31 & 0.27 & 292.29 & 0.96 & 0.51 \\
0.2 & 262.56 & 0.74 & 0.69 & 363.87 & 0.47 & 0.56 & 118.30 & 0.31 & 0.26 & 297.12 & 0.97 & 0.51 \\
0.215 & 265.54 & 0.75 & 0.70 & 373.91 & 0.48 & 0.58 & 117.17 & 0.31 & 0.26 & 301.44 & 0.99 & 0.52 \\
0.23 & 268.40 & 0.76 & 0.71 & 382.46 & 0.49 & 0.59 & 115.97 & 0.31 & 0.26 & 305.34 & 1.00 & 0.53 \\
0.247 & 271.15 & 0.76 & 0.71 & 389.34 & 0.50 & 0.60 & 114.79 & 0.30 & 0.26 & 308.87 & 1.01 & 0.53 \\
0.265 & 273.72 & 0.77 & 0.72 & 394.43 & 0.51 & 0.61 & 113.71 & 0.30 & 0.25 & 312.05 & 1.02 & 0.54 \\
0.284 & 275.97 & 0.78 & 0.73 & 397.69 & 0.51 & 0.62 & 112.85 & 0.30 & 0.25 & 314.83 & 1.03 & 0.54 \\
0.304 & 277.72 & 0.78 & 0.73 & 399.20 & 0.51 & 0.62 & 112.30 & 0.30 & 0.25 & 317.15 & 1.04 & 0.55 \\
0.326 & 278.78 & 0.79 & 0.74 & 399.11 & 0.51 & 0.62 & 112.14 & 0.30 & 0.25 & 318.91 & 1.05 & 0.55 \\
0.349 & 278.98 & 0.79 & 0.74 & 397.70 & 0.51 & 0.62 & 112.43 & 0.30 & 0.25 & 320.00 & 1.05 & 0.55 \\
0.374 & 278.23 & 0.78 & 0.73 & 395.30 & 0.51 & 0.61 & 113.21 & 0.30 & 0.25 & 320.37 & 1.05 & 0.55 \\
0.401 & 276.52 & 0.78 & 0.73 & 392.27 & 0.50 & 0.61 & 114.49 & 0.30 & 0.25 & 319.98 & 1.05 & 0.55 \\
0.43 & 273.93 & 0.77 & 0.72 & 388.92 & 0.50 & 0.60 & 116.27 & 0.31 & 0.26 & 318.86 & 1.05 & 0.55 \\
0.461 & 270.62 & 0.76 & 0.71 & 385.50 & 0.49 & 0.60 & 118.54 & 0.31 & 0.26 & 317.08 & 1.04 & 0.55 \\
0.494 & 266.82 & 0.75 & 0.70 & 382.10 & 0.49 & 0.59 & 121.27 & 0.32 & 0.27 & 314.74 & 1.03 & 0.54 \\
0.53 & 262.80 & 0.74 & 0.69 & 378.71 & 0.49 & 0.59 & 124.44 & 0.33 & 0.28 & 311.97 & 1.02 & 0.54 \\
0.568 & 258.80 & 0.73 & 0.68 & 375.24 & 0.48 & 0.58 & 127.98 & 0.34 & 0.28 & 308.90 & 1.01 & 0.53 \\
0.608 & 255.06 & 0.72 & 0.67 & 371.55 & 0.48 & 0.58 & 131.86 & 0.35 & 0.29 & 305.64 & 1.00 & 0.53 \\
0.652 & 251.73 & 0.71 & 0.66 & 367.52 & 0.47 & 0.57 & 135.99 & 0.36 & 0.30 & 302.31 & 0.99 & 0.52 \\
0.699 & 248.93 & 0.70 & 0.66 & 363.08 & 0.47 & 0.56 & 140.30 & 0.37 & 0.31 & 298.98 & 0.98 & 0.52 \\
0.749 & 246.72 & 0.70 & 0.65 & 358.25 & 0.46 & 0.55 & 144.70 & 0.38 & 0.32 & 295.69 & 0.97 & 0.51 \\
0.803 & 245.09 & 0.69 & 0.65 & 353.13 & 0.45 & 0.55 & 149.09 & 0.39 & 0.33 & 292.44 & 0.96 & 0.51 \\
0.861 & 244.05 & 0.69 & 0.64 & 347.90 & 0.45 & 0.54 & 153.35 & 0.40 & 0.34 & 289.19 & 0.95 & 0.50 \\
0.923 & 243.58 & 0.69 & 0.64 & 342.74 & 0.44 & 0.53 & 157.37 & 0.41 & 0.35 & 285.86 & 0.94 & 0.49 \\
0.989 & 243.64 & 0.69 & 0.64 & 337.85 & 0.43 & 0.52 & 161.01 & 0.42 & 0.36 & 282.37 & 0.93 & 0.49 \\
1.06 & 244.22 & 0.69 & 0.64 & 333.39 & 0.43 & 0.52 & 164.18 & 0.43 & 0.37 & 278.67 & 0.91 & 0.48 \\
1.136 & 245.30 & 0.69 & 0.65 & 329.42 & 0.42 & 0.51 & 166.75 & 0.44 & 0.37 & 274.73 & 0.90 & 0.48 \\
1.218 & 246.83 & 0.70 & 0.65 & 325.93 & 0.42 & 0.50 & 168.63 & 0.44 & 0.38 & 270.58 & 0.89 & 0.47 \\
1.306 & 248.79 & 0.70 & 0.66 & 322.81 & 0.41 & 0.50 & 169.77 & 0.45 & 0.38 & 266.28 & 0.87 & 0.46 \\
1.399 & 251.10 & 0.71 & 0.66 & 319.90 & 0.41 & 0.50 & 170.13 & 0.45 & 0.38 & 261.94 & 0.86 & 0.45 \\
1.5 & 253.69 & 0.72 & 0.67 & 317.02 & 0.41 & 0.49 & 169.75 & 0.45 & 0.38 & 257.64 & 0.84 & 0.45 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{UGC11717}&\multicolumn{3}{|c|}{UGC12054}&\multicolumn{3}{|c|}{UGC12127}&\multicolumn{3}{|c|}{UGC12185}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 99.39 & 0.41 & 0.34 & 17.97 & 0.12 & 0.14 & 366.02 & 0.64 & 0.79 & 58.92 & 0.16 & 0.16 \\
0.054 & 106.08 & 0.44 & 0.37 & 18.97 & 0.13 & 0.15 & 378.90 & 0.66 & 0.82 & 62.90 & 0.17 & 0.17 \\
0.057 & 113.16 & 0.47 & 0.39 & 20.05 & 0.13 & 0.16 & 390.96 & 0.68 & 0.84 & 67.11 & 0.18 & 0.18 \\
0.062 & 120.63 & 0.50 & 0.42 & 21.21 & 0.14 & 0.18 & 402.07 & 0.70 & 0.87 & 71.56 & 0.20 & 0.19 \\
0.066 & 128.49 & 0.53 & 0.44 & 22.45 & 0.15 & 0.19 & 412.11 & 0.72 & 0.89 & 76.26 & 0.21 & 0.20 \\
0.071 & 136.74 & 0.57 & 0.47 & 23.77 & 0.17 & 0.20 & 421.01 & 0.73 & 0.91 & 81.21 & 0.22 & 0.22 \\
0.076 & 145.37 & 0.60 & 0.50 & 25.16 & 0.18 & 0.22 & 428.71 & 0.74 & 0.92 & 86.40 & 0.24 & 0.23 \\
0.081 & 154.37 & 0.64 & 0.53 & 26.62 & 0.19 & 0.23 & 435.17 & 0.76 & 0.94 & 91.83 & 0.25 & 0.25 \\
0.087 & 163.71 & 0.68 & 0.57 & 28.15 & 0.20 & 0.24 & 440.40 & 0.76 & 0.95 & 97.50 & 0.27 & 0.26 \\
0.093 & 173.35 & 0.72 & 0.60 & 29.73 & 0.21 & 0.26 & 444.44 & 0.77 & 0.96 & 103.37 & 0.28 & 0.28 \\
0.1 & 183.24 & 0.76 & 0.63 & 31.37 & 0.23 & 0.27 & 447.37 & 0.78 & 0.97 & 109.45 & 0.30 & 0.29 \\
0.107 & 193.31 & 0.80 & 0.67 & 33.04 & 0.24 & 0.29 & 449.32 & 0.78 & 0.97 & 115.69 & 0.32 & 0.31 \\
0.115 & 203.50 & 0.84 & 0.70 & 34.75 & 0.25 & 0.31 & 450.48 & 0.78 & 0.97 & 122.06 & 0.34 & 0.33 \\
0.123 & 213.70 & 0.88 & 0.74 & 36.47 & 0.26 & 0.32 & 451.06 & 0.78 & 0.97 & 128.53 & 0.35 & 0.35 \\
0.132 & 223.78 & 0.93 & 0.77 & 38.20 & 0.28 & 0.34 & 451.33 & 0.78 & 0.97 & 135.03 & 0.37 & 0.36 \\
0.142 & 233.62 & 0.97 & 0.81 & 39.91 & 0.29 & 0.35 & 451.52 & 0.78 & 0.97 & 141.51 & 0.39 & 0.38 \\
0.152 & 243.07 & 1.01 & 0.84 & 41.58 & 0.30 & 0.37 & 451.80 & 0.78 & 0.97 & 147.90 & 0.41 & 0.40 \\
0.163 & 251.95 & 1.04 & 0.87 & 43.22 & 0.31 & 0.38 & 452.26 & 0.79 & 0.98 & 154.14 & 0.42 & 0.41 \\
0.174 & 260.09 & 1.08 & 0.90 & 44.79 & 0.33 & 0.40 & 452.87 & 0.79 & 0.98 & 160.13 & 0.44 & 0.43 \\
0.187 & 267.32 & 1.11 & 0.92 & 46.29 & 0.34 & 0.41 & 453.54 & 0.79 & 0.98 & 165.82 & 0.46 & 0.45 \\
0.2 & 273.48 & 1.13 & 0.95 & 47.72 & 0.35 & 0.42 & 454.14 & 0.79 & 0.98 & 171.12 & 0.47 & 0.46 \\
0.215 & 278.44 & 1.15 & 0.96 & 49.09 & 0.36 & 0.44 & 454.53 & 0.79 & 0.98 & 175.98 & 0.48 & 0.47 \\
0.23 & 282.12 & 1.17 & 0.98 & 50.41 & 0.37 & 0.45 & 454.63 & 0.79 & 0.98 & 180.34 & 0.50 & 0.49 \\
0.247 & 284.50 & 1.18 & 0.98 & 51.72 & 0.38 & 0.46 & 454.39 & 0.79 & 0.98 & 184.17 & 0.51 & 0.50 \\
0.265 & 285.66 & 1.18 & 0.99 & 53.05 & 0.39 & 0.47 & 453.78 & 0.79 & 0.98 & 187.45 & 0.52 & 0.50 \\
0.284 & 285.76 & 1.18 & 0.99 & 54.45 & 0.40 & 0.48 & 452.80 & 0.79 & 0.98 & 190.21 & 0.52 & 0.51 \\
0.304 & 285.05 & 1.18 & 0.99 & 55.97 & 0.41 & 0.50 & 451.41 & 0.78 & 0.97 & 192.46 & 0.53 & 0.52 \\
0.326 & 283.88 & 1.17 & 0.98 & 57.65 & 0.42 & 0.51 & 449.53 & 0.78 & 0.97 & 194.28 & 0.53 & 0.52 \\
0.349 & 282.63 & 1.17 & 0.98 & 59.53 & 0.44 & 0.53 & 447.07 & 0.78 & 0.96 & 195.75 & 0.54 & 0.53 \\
0.374 & 281.64 & 1.16 & 0.97 & 61.63 & 0.45 & 0.55 & 443.95 & 0.77 & 0.96 & 196.96 & 0.54 & 0.53 \\
0.401 & 281.23 & 1.16 & 0.97 & 63.94 & 0.47 & 0.57 & 440.10 & 0.76 & 0.95 & 198.04 & 0.54 & 0.53 \\
0.43 & 281.57 & 1.16 & 0.97 & 66.47 & 0.49 & 0.59 & 435.54 & 0.76 & 0.94 & 199.14 & 0.55 & 0.54 \\
0.461 & 282.73 & 1.17 & 0.98 & 69.16 & 0.51 & 0.62 & 430.34 & 0.75 & 0.93 & 200.41 & 0.55 & 0.54 \\
0.494 & 284.63 & 1.18 & 0.98 & 72.00 & 0.53 & 0.64 & 424.68 & 0.74 & 0.92 & 201.97 & 0.56 & 0.54 \\
0.53 & 287.12 & 1.19 & 0.99 & 74.94 & 0.55 & 0.67 & 418.78 & 0.73 & 0.90 & 203.94 & 0.56 & 0.55 \\
0.568 & 289.98 & 1.20 & 1.00 & 77.93 & 0.57 & 0.69 & 412.88 & 0.72 & 0.89 & 206.38 & 0.57 & 0.56 \\
0.608 & 292.98 & 1.21 & 1.01 & 80.92 & 0.59 & 0.72 & 407.18 & 0.71 & 0.88 & 209.27 & 0.58 & 0.56 \\
0.652 & 295.86 & 1.22 & 1.02 & 83.86 & 0.61 & 0.75 & 401.78 & 0.70 & 0.87 & 212.56 & 0.58 & 0.57 \\
0.699 & 298.40 & 1.23 & 1.03 & 86.69 & 0.63 & 0.77 & 396.71 & 0.69 & 0.86 & 216.14 & 0.59 & 0.58 \\
0.749 & 300.36 & 1.24 & 1.04 & 89.36 & 0.65 & 0.80 & 391.85 & 0.68 & 0.85 & 219.84 & 0.60 & 0.59 \\
0.803 & 301.58 & 1.25 & 1.04 & 91.80 & 0.67 & 0.82 & 387.03 & 0.67 & 0.84 & 223.50 & 0.61 & 0.60 \\
0.861 & 301.92 & 1.25 & 1.04 & 93.97 & 0.69 & 0.84 & 382.03 & 0.66 & 0.82 & 226.92 & 0.62 & 0.61 \\
0.923 & 301.32 & 1.25 & 1.04 & 95.84 & 0.70 & 0.85 & 376.65 & 0.65 & 0.81 & 229.91 & 0.63 & 0.62 \\
0.989 & 299.79 & 1.24 & 1.04 & 97.37 & 0.71 & 0.87 & 370.76 & 0.64 & 0.80 & 232.27 & 0.64 & 0.63 \\
1.06 & 297.43 & 1.23 & 1.03 & 98.56 & 0.72 & 0.88 & 364.28 & 0.63 & 0.79 & 233.82 & 0.64 & 0.63 \\
1.136 & 294.41 & 1.22 & 1.02 & 99.42 & 0.73 & 0.89 & 357.25 & 0.62 & 0.77 & 234.43 & 0.64 & 0.63 \\
1.218 & 290.93 & 1.20 & 1.01 & 100.00 & 0.73 & 0.89 & 349.78 & 0.61 & 0.75 & 234.01 & 0.64 & 0.63 \\
1.306 & 287.22 & 1.19 & 0.99 & 100.35 & 0.73 & 0.89 & 342.07 & 0.59 & 0.74 & 232.51 & 0.64 & 0.63 \\
1.399 & 283.49 & 1.17 & 0.98 & 100.53 & 0.74 & 0.90 & 334.37 & 0.58 & 0.72 & 230.00 & 0.63 & 0.62 \\
1.5 & 279.88 & 1.16 & 0.97 & 100.61 & 0.74 & 0.90 & 326.91 & 0.57 & 0.71 & 226.62 & 0.62 & 0.61 \\
\hline
\end{tabular}
\end{table*}

\clearpage
\newpage

\begin{table*}
\caption{Circular velocity curves of the 238 (E1--Sdm) CALIFA galaxies with 75th and 25th percentile uncertainties.}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{UGC12274}&\multicolumn{3}{|c|}{UGC12308}&\multicolumn{3}{|c|}{UGC12518}&\multicolumn{3}{|c|}{UGC12519}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 105.77 & 0.29 & 0.28 & 37.90 & 0.21 & 0.18 & 25.14 & 2.81 & 0.40 & 36.64 & 0.15 & 0.14 \\
0.054 & 112.59 & 0.31 & 0.30 & 40.34 & 0.22 & 0.19 & 26.78 & 3.01 & 0.43 & 38.90 & 0.16 & 0.15 \\
0.057 & 119.75 & 0.33 & 0.32 & 42.91 & 0.24 & 0.21 & 28.53 & 3.23 & 0.46 & 41.25 & 0.17 & 0.16 \\
0.062 & 127.22 & 0.35 & 0.34 & 45.61 & 0.25 & 0.22 & 30.39 & 3.46 & 0.49 & 43.69 & 0.18 & 0.17 \\
0.066 & 134.99 & 0.37 & 0.36 & 48.44 & 0.27 & 0.23 & 32.38 & 3.70 & 0.52 & 46.21 & 0.19 & 0.18 \\
0.071 & 143.03 & 0.39 & 0.38 & 51.38 & 0.29 & 0.25 & 34.49 & 3.95 & 0.56 & 48.80 & 0.20 & 0.19 \\
0.076 & 151.32 & 0.41 & 0.40 & 54.43 & 0.30 & 0.26 & 36.72 & 4.22 & 0.60 & 51.43 & 0.21 & 0.20 \\
0.081 & 159.81 & 0.44 & 0.42 & 57.58 & 0.32 & 0.28 & 39.08 & 4.50 & 0.64 & 54.09 & 0.22 & 0.22 \\
0.087 & 168.45 & 0.46 & 0.45 & 60.80 & 0.34 & 0.29 & 41.57 & 4.79 & 0.68 & 56.75 & 0.23 & 0.23 \\
0.093 & 177.16 & 0.48 & 0.47 & 64.08 & 0.36 & 0.31 & 44.17 & 5.10 & 0.72 & 59.39 & 0.24 & 0.24 \\
0.1 & 185.88 & 0.51 & 0.49 & 67.38 & 0.38 & 0.32 & 46.90 & 5.42 & 0.77 & 61.98 & 0.26 & 0.25 \\
0.107 & 194.51 & 0.53 & 0.52 & 70.67 & 0.39 & 0.34 & 49.74 & 5.76 & 0.82 & 64.48 & 0.27 & 0.26 \\
0.115 & 202.96 & 0.55 & 0.54 & 73.90 & 0.41 & 0.36 & 52.68 & 6.10 & 0.87 & 66.87 & 0.28 & 0.27 \\
0.123 & 211.12 & 0.58 & 0.56 & 77.05 & 0.43 & 0.37 & 55.71 & 6.46 & 0.92 & 69.12 & 0.28 & 0.28 \\
0.132 & 218.89 & 0.60 & 0.58 & 80.04 & 0.45 & 0.39 & 58.82 & 6.82 & 0.97 & 71.21 & 0.29 & 0.28 \\
0.142 & 226.16 & 0.62 & 0.60 & 82.83 & 0.46 & 0.40 & 61.99 & 7.19 & 1.02 & 73.12 & 0.30 & 0.29 \\
0.152 & 232.86 & 0.64 & 0.62 & 85.37 & 0.48 & 0.41 & 65.19 & 7.56 & 1.07 & 74.87 & 0.31 & 0.30 \\
0.163 & 238.89 & 0.65 & 0.63 & 87.59 & 0.49 & 0.42 & 68.39 & 7.94 & 1.13 & 76.47 & 0.32 & 0.31 \\
0.174 & 244.23 & 0.67 & 0.65 & 89.46 & 0.50 & 0.43 & 71.57 & 8.31 & 1.18 & 77.96 & 0.32 & 0.31 \\
0.187 & 248.86 & 0.68 & 0.66 & 90.93 & 0.51 & 0.44 & 74.70 & 8.67 & 1.23 & 79.41 & 0.33 & 0.32 \\
0.2 & 252.80 & 0.69 & 0.67 & 92.01 & 0.51 & 0.44 & 77.74 & 9.03 & 1.28 & 80.89 & 0.33 & 0.32 \\
0.215 & 256.08 & 0.70 & 0.68 & 92.69 & 0.52 & 0.45 & 80.65 & 9.37 & 1.33 & 82.49 & 0.34 & 0.33 \\
0.23 & 258.79 & 0.71 & 0.69 & 93.03 & 0.52 & 0.45 & 83.41 & 9.69 & 1.38 & 84.29 & 0.35 & 0.34 \\
0.247 & 260.97 & 0.71 & 0.69 & 93.10 & 0.52 & 0.45 & 85.98 & 9.99 & 1.42 & 86.37 & 0.36 & 0.34 \\
0.265 & 262.68 & 0.72 & 0.70 & 93.01 & 0.52 & 0.45 & 88.35 & 10.27 & 1.46 & 88.75 & 0.37 & 0.35 \\
0.284 & 263.94 & 0.72 & 0.70 & 92.89 & 0.52 & 0.45 & 90.50 & 10.52 & 1.49 & 91.46 & 0.38 & 0.36 \\
0.304 & 264.74 & 0.72 & 0.70 & 92.88 & 0.52 & 0.45 & 92.43 & 10.74 & 1.52 & 94.48 & 0.39 & 0.38 \\
0.326 & 265.03 & 0.72 & 0.70 & 93.09 & 0.52 & 0.45 & 94.15 & 10.94 & 1.55 & 97.78 & 0.40 & 0.39 \\
0.349 & 264.78 & 0.72 & 0.70 & 93.61 & 0.52 & 0.45 & 95.66 & 11.12 & 1.58 & 101.29 & 0.42 & 0.40 \\
0.374 & 263.96 & 0.72 & 0.70 & 94.50 & 0.53 & 0.46 & 96.96 & 11.27 & 1.60 & 104.99 & 0.43 & 0.42 \\
0.401 & 262.59 & 0.72 & 0.70 & 95.76 & 0.54 & 0.46 & 98.07 & 11.40 & 1.62 & 108.81 & 0.45 & 0.43 \\
0.43 & 260.75 & 0.71 & 0.69 & 97.35 & 0.54 & 0.47 & 98.97 & 11.50 & 1.63 & 112.71 & 0.46 & 0.45 \\
0.461 & 258.55 & 0.71 & 0.69 & 99.20 & 0.55 & 0.48 & 99.65 & 11.58 & 1.64 & 116.65 & 0.48 & 0.47 \\
0.494 & 256.17 & 0.70 & 0.68 & 101.25 & 0.57 & 0.49 & 100.09 & 11.63 & 1.65 & 120.60 & 0.50 & 0.48 \\
0.53 & 253.82 & 0.69 & 0.67 & 103.41 & 0.58 & 0.50 & 100.28 & 11.66 & 1.65 & 124.55 & 0.51 & 0.50 \\
0.568 & 251.71 & 0.69 & 0.67 & 105.59 & 0.59 & 0.51 & 100.22 & 11.65 & 1.65 & 128.49 & 0.53 & 0.51 \\
0.608 & 250.02 & 0.68 & 0.66 & 107.72 & 0.60 & 0.52 & 99.92 & 11.61 & 1.65 & 132.41 & 0.55 & 0.53 \\
0.652 & 248.91 & 0.68 & 0.66 & 109.70 & 0.61 & 0.53 & 99.43 & 11.56 & 1.64 & 136.34 & 0.56 & 0.54 \\
0.699 & 248.41 & 0.68 & 0.66 & 111.46 & 0.62 & 0.54 & 98.82 & 11.49 & 1.63 & 140.28 & 0.58 & 0.56 \\
0.749 & 248.52 & 0.68 & 0.66 & 112.93 & 0.63 & 0.55 & 98.17 & 11.41 & 1.62 & 144.25 & 0.59 & 0.58 \\
0.803 & 249.15 & 0.68 & 0.66 & 114.08 & 0.64 & 0.55 & 97.59 & 11.34 & 1.61 & 148.25 & 0.61 & 0.59 \\
0.861 & 250.16 & 0.68 & 0.66 & 114.87 & 0.64 & 0.55 & 97.16 & 11.29 & 1.60 & 152.25 & 0.63 & 0.61 \\
0.923 & 251.42 & 0.69 & 0.67 & 115.32 & 0.64 & 0.56 & 96.94 & 11.27 & 1.60 & 156.20 & 0.64 & 0.62 \\
0.989 & 252.76 & 0.69 & 0.67 & 115.45 & 0.65 & 0.56 & 96.97 & 11.27 & 1.60 & 160.02 & 0.66 & 0.64 \\
1.06 & 254.02 & 0.69 & 0.67 & 115.36 & 0.64 & 0.56 & 97.25 & 11.31 & 1.60 & 163.61 & 0.67 & 0.65 \\
1.136 & 255.08 & 0.70 & 0.68 & 115.12 & 0.64 & 0.56 & 97.75 & 11.36 & 1.61 & 166.85 & 0.69 & 0.67 \\
1.218 & 255.82 & 0.70 & 0.68 & 114.87 & 0.64 & 0.55 & 98.39 & 11.44 & 1.62 & 169.59 & 0.70 & 0.68 \\
1.306 & 256.14 & 0.70 & 0.68 & 114.71 & 0.64 & 0.55 & 99.10 & 11.52 & 1.64 & 171.70 & 0.71 & 0.69 \\
1.399 & 255.96 & 0.70 & 0.68 & 114.72 & 0.64 & 0.55 & 99.80 & 11.60 & 1.65 & 173.04 & 0.71 & 0.69 \\
1.5 & 255.23 & 0.70 & 0.68 & 114.95 & 0.64 & 0.56 & 100.39 & 11.67 & 1.66 & 173.51 & 0.72 & 0.69 \\
\hline
\end{tabular}
\begin{tabular}{|c|ccc|ccc|}
\hline
&\multicolumn{3}{|c|}{UGC12723}&\multicolumn{3}{|c|}{UGC12857}\\ 
\hline
$R/R_\mathrm{e}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ & $V_c$ & $\Delta V_c^{75th}$ & $\Delta V_c^{25th}$ \\
\hline
0.05 & 9.73 & 0.03 & 0.04 & 14.99 & 0.08 & 0.08 \\
0.054 & 10.28 & 0.04 & 0.04 & 15.82 & 0.08 & 0.08 \\
0.057 & 10.90 & 0.04 & 0.04 & 16.73 & 0.09 & 0.09 \\
0.062 & 11.57 & 0.04 & 0.05 & 17.70 & 0.10 & 0.09 \\
0.066 & 12.30 & 0.05 & 0.05 & 18.73 & 0.10 & 0.10 \\
0.071 & 13.10 & 0.05 & 0.06 & 19.83 & 0.11 & 0.11 \\
0.076 & 13.96 & 0.05 & 0.06 & 21.00 & 0.12 & 0.12 \\
0.081 & 14.90 & 0.06 & 0.07 & 22.23 & 0.13 & 0.12 \\
0.087 & 15.91 & 0.06 & 0.07 & 23.52 & 0.13 & 0.13 \\
0.093 & 17.00 & 0.07 & 0.08 & 24.86 & 0.14 & 0.14 \\
0.1 & 18.17 & 0.07 & 0.08 & 26.27 & 0.15 & 0.15 \\
0.107 & 19.43 & 0.08 & 0.09 & 27.73 & 0.16 & 0.16 \\
0.115 & 20.79 & 0.08 & 0.09 & 29.24 & 0.17 & 0.17 \\
0.123 & 22.24 & 0.09 & 0.10 & 30.80 & 0.18 & 0.18 \\
0.132 & 23.80 & 0.10 & 0.11 & 32.42 & 0.19 & 0.18 \\
0.142 & 25.47 & 0.10 & 0.12 & 34.08 & 0.20 & 0.19 \\
0.152 & 27.26 & 0.11 & 0.12 & 35.80 & 0.21 & 0.20 \\
0.163 & 29.17 & 0.12 & 0.13 & 37.59 & 0.22 & 0.22 \\
0.174 & 31.22 & 0.13 & 0.14 & 39.44 & 0.23 & 0.23 \\
0.187 & 33.41 & 0.14 & 0.15 & 41.37 & 0.24 & 0.24 \\
0.2 & 35.75 & 0.15 & 0.16 & 43.40 & 0.25 & 0.25 \\
0.215 & 38.25 & 0.16 & 0.17 & 45.52 & 0.27 & 0.26 \\
0.23 & 40.91 & 0.17 & 0.19 & 47.76 & 0.28 & 0.27 \\
0.247 & 43.75 & 0.18 & 0.20 & 50.12 & 0.29 & 0.29 \\
0.265 & 46.77 & 0.19 & 0.21 & 52.59 & 0.31 & 0.30 \\
0.284 & 49.98 & 0.21 & 0.23 & 55.17 & 0.32 & 0.32 \\
0.304 & 53.39 & 0.22 & 0.24 & 57.84 & 0.34 & 0.33 \\
0.326 & 57.01 & 0.23 & 0.26 & 60.60 & 0.36 & 0.35 \\
0.349 & 60.84 & 0.25 & 0.28 & 63.41 & 0.37 & 0.36 \\
0.374 & 64.88 & 0.27 & 0.30 & 66.26 & 0.39 & 0.38 \\
0.401 & 69.15 & 0.28 & 0.32 & 69.11 & 0.41 & 0.40 \\
0.43 & 73.63 & 0.30 & 0.34 & 71.96 & 0.42 & 0.41 \\
0.461 & 78.33 & 0.32 & 0.36 & 74.76 & 0.44 & 0.43 \\
0.494 & 83.24 & 0.34 & 0.38 & 77.51 & 0.46 & 0.45 \\
0.53 & 88.35 & 0.36 & 0.40 & 80.19 & 0.47 & 0.46 \\
0.568 & 93.63 & 0.39 & 0.43 & 82.78 & 0.49 & 0.48 \\
0.608 & 99.07 & 0.41 & 0.45 & 85.28 & 0.50 & 0.49 \\
0.652 & 104.64 & 0.43 & 0.48 & 87.69 & 0.52 & 0.50 \\
0.699 & 110.28 & 0.45 & 0.50 & 90.01 & 0.53 & 0.52 \\
0.749 & 115.96 & 0.48 & 0.53 & 92.24 & 0.54 & 0.53 \\
0.803 & 121.59 & 0.50 & 0.56 & 94.40 & 0.56 & 0.54 \\
0.861 & 127.12 & 0.52 & 0.58 & 96.50 & 0.57 & 0.56 \\
0.923 & 132.44 & 0.54 & 0.60 & 98.54 & 0.58 & 0.57 \\
0.989 & 137.46 & 0.57 & 0.63 & 100.51 & 0.59 & 0.58 \\
1.06 & 142.06 & 0.58 & 0.65 & 102.41 & 0.60 & 0.59 \\
1.136 & 146.12 & 0.60 & 0.67 & 104.21 & 0.61 & 0.60 \\
1.218 & 149.53 & 0.61 & 0.68 & 105.88 & 0.62 & 0.61 \\
1.306 & 152.16 & 0.63 & 0.70 & 107.36 & 0.63 & 0.62 \\
1.399 & 153.90 & 0.63 & 0.70 & 108.63 & 0.64 & 0.63 \\
1.5 & 154.66 & 0.64 & 0.71 & 109.65 & 0.65 & 0.63 \\
\hline
\end{tabular}
